Y-Calculus: A Language for Real Matrices Derived from the ZX-Calculus

We introduce a ZX-like diagrammatic language devoted to manipulating real matrices - and rebits -, with its own set of axioms. We prove the necessity of some non trivial axioms of these. We show that some restriction of the language is complete. We exhibit two interpretations to and from the ZX-Calculus, thus showing the consistency between the two languages. Finally, we derive from our work a way to extract the real or imaginary part of a ZX-diagram, and prove that a restriction of our language is complete if the equivalent restriction of the ZX-calculus is complete.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}~}:=\begin{pmatrix}
1
\end{pmatrix} \qquad
\interp{~\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.2499999) {};
		\node [style=none] (1) at (0, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}~~}:= \begin{pmatrix}
1 & 0 \\ 0 & 1\end{pmatrix}$$
$$ 
\interp{~\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
~}:= \frac{1}{\sqrt{2}}\begin{pmatrix}1 & 1\\1 & -1\end{pmatrix} \qquad
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (-0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}}:= \begin{pmatrix}
1&0&0&0\\
0&0&1&0\\
0&1&0&0\\
0&0&0&1
\end{pmatrix} \qquad
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (0.2499999, 0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}}:= \begin{pmatrix}
1&0&0&1
\end{pmatrix} \qquad
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499999, -0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}}:= \begin{pmatrix}
1\\0\\0\\1
\end{pmatrix}$$

$$
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$\alpha$};
	\end{pgfonlayer}
\end{tikzpicture}}:=\begin{pmatrix}1+e^{i\alpha}\end{pmatrix} \qquad
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}}:=
\annoted{2^m}{2^n}{\begin{pmatrix}
  1 & 0 & \cdots & 0 & 0 \\
  0 & 0 & \cdots & 0 & 0 \\
  \vdots & \vdots & \ddots & \vdots & \vdots \\
  0 & 0 & \cdots & 0 & 0 \\
  0 & 0 & \cdots & 0 & e^{i\alpha}
 \end{pmatrix}}
~~\begin{pmatrix}
n+m>0 \\ \alpha\in\mathbb{R}
\end{pmatrix} 
$$

For any $n,m\geq 0$ and $\alpha\in\mathbb{R}$, $\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499999) {$m$};
		\node [style=none] (9) at (0, -0.9999999) {};
		\node [style=none] (10) at (0, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}}=\interp{~\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
~}^{\otimes m}\circ \interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}}\circ \interp{~\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
~}^{\otimes n}$ \\
$\left(\text{where }M^{\otimes 0}=\begin{pmatrix}1\end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5000001, 0.2500001) {};
		\node [style=gn] (1) at (-0.5000002, -0.2500001) {};
		\node [style=gn] (2) at (-0.9999998, -0.2500001) {};
		\node [style=rn] (3) at (-0.9999998, 0.2500001) {};
		\node [style=none] (4) at (0.9999998, 0.2500001) {};
		\node [style=none] (5) at (0.4999996, 0.2500001) {};
		\node [style=none] (6) at (0.9999998, -0.2500001) {};
		\node [style=none] (7) at (0.4999996, -0.2500001) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw [color=gray, dashed] (5.center) to (7.center);
		\draw [color=gray, dashed] (7.center) to (6.center);
		\draw [color=gray, dashed] (6.center) to (4.center);
		\draw [color=gray, dashed] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}\quad\textnormal{(IV)}\hspace{0.3\textwidth}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {$~\pi~$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (0.5, -0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tabular}{|cc|cc|}
\hline
$R_Z^{(n,m)}:n\to m$ & \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7500001) {$m$};
		\node [style=none] (9) at (0, 0.9999999) {};
		\node [style=none] (10) at (0, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture} & $R_X^{(n,m)}:n\to m$ & \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7500001) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}\\[4ex]\hline
$R_Y(\alpha):1\to 1$ & \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (0, -0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} & $e:0\to 0$ & \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}\\\hline
$\mathbb{I}:1\to 1$ & \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.2499999) {};
		\node [style=none] (1) at (0, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} & $\sigma:2\to 2$ & \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (-0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\\\hline
$\epsilon:2\to 0$ & \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (0.2499999, 0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture} & $\eta:0\to 2$ & \raisebox{0.6em}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499999, -0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}}\\\hline
\end{tabular}
\begin{tabular}{|ccccc|}
   \hline
   \begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{63.43}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) {};
		\node [style=gn] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (1, 0.9999999) {};
		\node [style=none] (24) at (1, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}&(S1) &$\qquad$ & \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.7499998, 0.5) {};
		\node [style=none] (3) at (-0.7499998, -0.5000001) {};
		\node [style=none] (4) at (0.7499998, 0.5) {};
		\node [style=none] (5) at (0.7499998, -0.5000001) {};
		\node [style=none] (6) at (0, -0.7499998) {};
		\node [style=none] (7) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}&(S2)\\
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7499998, -0.2500001) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=gn] (2) at (1.25, 0.2500001) {};
		\node [style=none] (3) at (-0.7499998, -0.2500001) {};
		\node [style=none] (4) at (1.75, -0.2500001) {};
		\node [style=none] (5) at (-1.75, -0.2500001) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}&(S3) && \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5000001, 0.2500001) {};
		\node [style=gn] (1) at (-0.5000002, -0.2500001) {};
		\node [style=gn] (2) at (-0.9999998, -0.2500001) {};
		\node [style=rn] (3) at (-0.9999998, 0.2500001) {};
		\node [style=none] (4) at (0.9999998, 0.2500001) {};
		\node [style=none] (5) at (0.4999996, 0.2500001) {};
		\node [style=none] (6) at (0.9999998, -0.2500001) {};
		\node [style=none] (7) at (0.4999996, -0.2500001) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw [color=gray, dashed] (5.center) to (7.center);
		\draw [color=gray, dashed] (7.center) to (6.center);
		\draw [color=gray, dashed] (6.center) to (4.center);
		\draw [color=gray, dashed] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}&(IV)\\
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}&(B1) && \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.2500001) {};
		\node [style=none] (2) at (1, -0.7499998) {};
		\node [style=none] (3) at (-1, 0.9999999) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1.75, -0.7499998) {};
		\node [style=none] (6) at (-1.75, 0.9999999) {};
		\node [style=gn] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (-1, -0.2500001) {};
		\node [style=gn] (10) at (1.25, -0.2500001) {};
		\node [style=gn] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-1, -0.7499998) {};
		\node [style=none] (13) at (1.5, -0.7499998) {};
		\node [style=rn] (14) at (1.25, 0.2500001) {};
		\node [style=rn] (15) at (-2.25, 0.2500001) {};
		\node [style=gn] (16) at (-2.25, -0.2500001) {};
		\node [style=none] (17) at (0, -0.9999999) {};
		\node [style=none] (18) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}&(B2)\\
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-1, -0.25) {$\alpha$};
		\node [style=udbx] (1) at (-1, 0.5) {$\beta$};
		\node [style=bx] (2) at (0.7499998, -0) {$\alpha{-}\beta$};
		\node [style=none] (3) at (-0.25, -0) {=};
		\node [style=none] (4) at (-1, 0.9999999) {};
		\node [style=none] (5) at (-1, -0.7499998) {};
		\node [style=none] (6) at (0.7499998, 0.9999999) {};
		\node [style=none] (7) at (0.7499998, -0.7499998) {};
		\node [style=none] (8) at (0, -0.9999999) {};
		\node [style=none] (9) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}&(RS1) && \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, -0.5000001) {};
		\node [style=gn] (1) at (-2.25, 0.9999999) {};
		\node [style=gn] (2) at (-1.5, 0.2500001) {};
		\node [style=bx] (3) at (-2.25, -0.9999999) {$\alpha$};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-0.7499998, 1.5) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (0, -0) {=};
		\node [style=udbx] (8) at (2.5, 0.9999999) {$\alpha$};
		\node [style=bx] (9) at (-1.5, -0.2500001) {$\pi/2$};
		\node [style=udbx] (10) at (-2.25, 0.2500001) {$\pi/2$};
		\node [style=bx] (11) at (-1.5, 0.75) {$\pi/2$};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=bx] (13) at (1.75, -0.2500001) {$\pi/2$};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=gn] (15) at (1, 0.9999999) {};
		\node [style=gn] (16) at (1.75, 0.2500001) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=udbx] (18) at (1, 0.2500001) {$\pi/2$};
		\node [style=gn] (19) at (1, -0.5000001) {};
		\node [style=bx] (20) at (1.75, 0.75) {$\pi/2$};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=none] (22) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (0) to (3);
		\draw (3) to (6.center);
		\draw [in=-1, out=-90, looseness=1.25] (5.center) to (2);
		\draw (1) to (10);
		\draw (10) to (0);
		\draw [in=-102, out=-45, looseness=1.25] (0) to (9);
		\draw (9) to (2);
		\draw [style=none] (11) to (2);
		\draw [style=none, in=90, out=45, looseness=1.25] (1) to (11);
		\draw (12.center) to (15);
		\draw (15) to (18);
		\draw (18) to (19);
		\draw [in=-102, out=-45, looseness=1.25] (19) to (13);
		\draw (13) to (16);
		\draw [style=none] (20) to (16);
		\draw [style=none, in=90, out=45, looseness=1.25] (15) to (20);
		\draw [style=none] (14.center) to (8);
		\draw [style=none, in=0, out=-90, looseness=1.25] (8) to (16);
		\draw [style=none] (19) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}&(RS2)\\
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=rn] (2) at (1.249999, -0) {};
		\node [style=bx] (3) at (-2, 0.75) {$\pi/2$};
		\node [style=bx] (4) at (-0.5000001, 0.75) {$\pi/2$};
		\node [style=udbx] (5) at (-2, -0.75) {$\pi/2$};
		\node [style=udbx] (6) at (-0.5000001, -0.75) {$\pi/2$};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-0.5000001, 1.25) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-0.5000001, -1.25) {};
		\node [style=none] (11) at (0.5000001, -1.25) {};
		\node [style=none] (12) at (0.5000001, 1.25) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (1.249999, -0.75) {$\cdots$};
		\node [style=none] (16) at (1.249999, 0.75) {$\cdots$};
		\node [style=none] (17) at (-1.25, 0.75) {$\cdots$};
		\node [style=none] (18) at (-1.25, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (5);
		\draw (5) to (9.center);
		\draw (6) to (10.center);
		\draw [bend right=45, looseness=1.00] (0) to (4);
		\draw (3) to (7.center);
		\draw (4) to (8.center);
		\draw [bend right, looseness=0.75] (12.center) to (2);
		\draw [bend right, looseness=0.75] (2) to (13.center);
		\draw [bend left=45, looseness=1.25] (0) to (6);
		\draw [bend right, looseness=1.00] (2) to (11.center);
		\draw [bend left, looseness=1.00] (2) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}&(RH) && \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 0.7499999) {};
		\node [style=none] (1) at (-0.7500001, -0.7500001) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (1.5, 0.2500001) {};
		\node [style=none] (4) at (1.5, 0.7499999) {};
		\node [style=rn] (5) at (1.5, -0.2500001) {};
		\node [style=none] (6) at (1.5, -0.7499999) {};
		\node [style=bx] (7) at (-1.5, -0) {$\pi$};
		\node [style=gn] (8) at (-1.5, 0.5) {};
		\node [style=gn] (9) at (-1.5, -0.5) {};
		\node [style=bx] (10) at (0.7499998, -0) {$\pi$};
		\node [style=gn] (11) at (0.7499998, 0.5) {};
		\node [style=gn] (12) at (0.7499998, -0.5) {};
		\node [style=bx] (13) at (-0.7499999, -0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3);
		\draw (5) to (6.center);
		\draw (8) to (9);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture} & (RZO)\\
   \multicolumn{5}{|c|}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.2500001) {};
		\node [style=bx] (1) at (-1.75, 0.2500001) {$\alpha$};
		\node [style=rn] (2) at (-1.75, 0.75) {};
		\node [style=rn] (3) at (-0.7499998, 0.75) {};
		\node [style=udbx] (4) at (-0.7499998, 0.2500001) {$\alpha+\pi$};
		\node [style=none] (5) at (-1.25, -0.9999999) {};
		\node [style=none] (6) at (0, -0.5000001) {=};
		\node [style=none] (7) at (0.7499998, -0.9999999) {};
		\node [style=gn] (8) at (0.7499998, -0.5000001) {};
		\node [style=bx] (9) at (0.7499998, 0.5) {$2\alpha+\pi$};
		\node [style=rn] (10) at (0.7499998, 0.9999999) {};
		\node [style=rn] (11) at (0.7499998, -0) {};
		\node [style=none] (12) at (0.7499998, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (4);
		\draw (0) to (5.center);
		\draw (8) to (7.center);
		\draw (10) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (8);
		\draw [bend left=45, looseness=1.00] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}$\quad$(RSUP)}\\
   \hline
\end{tabular}
\begin{array}{c}
\interp{D_1\otimes D_2}:=\interp{D_1}\otimes\interp{D_2}\\\\
\interp{D_2\circ D_1}:=\interp{D_2}\circ\interp{D_1}
\end{array}  \qquad 
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}~}:=\begin{pmatrix}
1
\end{pmatrix} \qquad
\interp{~\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.2499999) {};
		\node [style=none] (1) at (0, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}~~}:= \begin{pmatrix}
1 & 0 \\ 0 & 1\end{pmatrix} \qquad
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (-0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}}:= \begin{pmatrix}
1&0&0&0\\
0&0&1&0\\
0&1&0&0\\
0&0&0&1
\end{pmatrix}$$
$$
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (0, -0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}}:= \begin{pmatrix}
\cos(\alpha/2) & -\sin(\alpha/2) \\
\sin(\alpha/2) & \cos(\alpha/2)
\end{pmatrix} \qquad
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (0.2499999, 0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}}:= \begin{pmatrix}
1&0&0&1
\end{pmatrix} \qquad
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499999, -0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}}:= \begin{pmatrix}
1\\0\\0\\1
\end{pmatrix}$$

$$
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
	\end{pgfonlayer}
\end{tikzpicture}}:=\begin{pmatrix}
2
\end{pmatrix} \qquad
\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7500001) {$m$};
		\node [style=none] (9) at (0, 0.9999999) {};
		\node [style=none] (10) at (0, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}}:=
\annoted{2^m}{2^n}{\begin{pmatrix}
  1 & 0 & \cdots & 0 & 0 \\
  0 & 0 & \cdots & 0 & 0 \\
  \vdots & \vdots & \ddots & \vdots & \vdots \\
  0 & 0 & \cdots & 0 & 0 \\
  0 & 0 & \cdots & 0 & 1
 \end{pmatrix}}
$$

If $H=\frac{1}{\sqrt{2}}\begin{pmatrix}1 & 1\\1 & -1\end{pmatrix}$, for any $a,b\geq 0$, $\interp{R_X^{(a,b)}}=H^{\otimes b}\circ \interp{R_Z^{(a,b)}}\circ H^{\otimes a}$\\
$\left(\text{where }M^{\otimes 0}=\begin{pmatrix}1\end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (0.7500002, -0) {$\alpha$};
		\node [style=none] (1) at (0.5000001, 0.5000001) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-0.2500001, -0) {:=};
		\node [style=udbx] (4) at (-1, -0) {$\alpha$};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1, 0.5000001) {};
		\node [style=none] (9) at (0.7499998, -1) {};
		\node [style=none] (10) at (0.7499998, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw [in=0, out=-90, looseness=1.25] (0) to (7.center);
		\draw [in=-150, out=180, looseness=1.00] (7.center) to (1.center);
		\draw [in=180, out=90, looseness=1.25] (0) to (8.center);
		\draw [in=30, out=0, looseness=1.00] (8.center) to (2.center);
		\draw [in=90, out=-153, looseness=1.00] (2.center) to (9.center);
		\draw [in=-90, out=30, looseness=1.00] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0) {=};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (-7, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.5, -0) {=};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.5, -0) {};
		\node [style=none] (13) at (-3, -0) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1.75, -0) {};
		\node [style=none] (19) at (-1.25, -0) {};
		\node [style=none] (20) at (-0.2500001, 1) {};
		\node [style=none] (21) at (-0.2500001, -1) {};
		\node [style=none] (22) at (-0.7500003, -0) {=};
		\node [style=none] (23) at (0.2500001, 1) {};
		\node [style=none] (24) at (0.2500001, -1) {};
		\node [style=none] (25) at (1.5, -0.7499999) {};
		\node [style=none] (26) at (1.75, 0.5000002) {};
		\node [style=none] (27) at (2, -0.7499999) {};
		\node [style=none] (28) at (3.25, 0.2500001) {};
		\node [style=none] (29) at (3, -0.7499999) {};
		\node [style=none] (30) at (3.5, -0.7499999) {};
		\node [style=none] (31) at (2.5, -0.2500001) {=};
		\node [style=none] (32) at (6.25, 0.5000002) {};
		\node [style=none] (33) at (5, -0.7499999) {};
		\node [style=none] (34) at (6.75, 0.5000002) {};
		\node [style=none] (35) at (5.25, 0.5000002) {};
		\node [style=none] (36) at (5.75, -0.2500001) {=};
		\node [style=none] (37) at (6.5, -0.5000002) {};
		\node [style=none] (38) at (4.75, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (19.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (19.center) to (15.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=90, out=180, looseness=1.50] (26.center) to (27.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (28.center);
		\draw [in=90, out=180, looseness=0.75] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=1.50] (38.center) to (33.center);
		\draw [in=-90, out=180, looseness=1.50] (33.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5000001) {};
		\node [style=none] (1) at (-1, 0.5000001) {};
		\node [style=none] (2) at (-1.75, -0) {:=};
		\node [style=none] (3) at (-2.5, 0.5000001) {};
		\node [style=none] (4) at (-2.5, -0.5000001) {};
		\node [style=bx] (5) at (-1, -0) {$\pi/2$};
		\node [style=bx] (6) at (-2.5, -0) {+};
		\node [style=none] (7) at (1.75, -0) {:=};
		\node [style=bx] (8) at (2.5, -0) {-$\pi/2$};
		\node [style=none] (9) at (2.5, 0.5000001) {};
		\node [style=none] (10) at (1, 0.5000001) {};
		\node [style=bx] (11) at (1, -0) {$-$};
		\node [style=none] (12) at (2.5, -0.5000001) {};
		\node [style=none] (13) at (1, -0.5000001) {};
		\node [style=none] (14) at (0, -0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-0.5000001, -0) {0};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.5000001, 0.75) {};
		\node [style=none] (3) at (-0.5000001, -0.7499998) {};
		\node [style=none] (4) at (0.5000001, -0.7499998) {};
		\node [style=none] (5) at (0.5000001, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \rso, \st and \rh:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-3, -0) {0};
		\node [style=none] (1) at (-2.25, -0) {=};
		\node [style=none] (2) at (-3, 0.7499999) {};
		\node [style=none] (3) at (-3, -0.7499999) {};
		\node [style=none] (4) at (3, -0.7499999) {};
		\node [style=none] (5) at (3, 0.7499999) {};
		\node [style=bx] (6) at (-1.5, -0.5000001) {+};
		\node [style=none] (7) at (-1.5, -0.9999999) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=udbx] (9) at (-1.5, 0.5000001) {+};
		\node [style=none] (10) at (0, 1) {};
		\node [style=udbx] (11) at (0, 0.5000001) {+};
		\node [style=none] (12) at (0, -0.9999999) {};
		\node [style=bx] (13) at (0, -0.5000001) {+};
		\node [style=none] (14) at (-0.7500002, -0) {=};
		\node [style=gn] (15) at (1.5, -0) {};
		\node [style=none] (16) at (1.5, -0.9999999) {};
		\node [style=none] (17) at (0.7500002, -0) {=};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=rn] (19) at (0, -0) {};
		\node [style=none] (20) at (2.25, -0) {=};
		\node [style=none] (21) at (-2.25, 0.25) {\scriptsize (RS1)};
		\node [style=none] (22) at (-0.7500002, 0.25) {\scriptsize (S2)};
		\node [style=none] (23) at (0.7500002, 0.25) {\scriptsize (RH)};
		\node [style=none] (24) at (2.25, 0.25) {\scriptsize (S2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using rules \so, \sth, \bo, \rh:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5, 0.25) {};
		\node [style=gn] (1) at (-5, -0.25) {};
		\node [style=rn] (2) at (-4.5, 0.25) {};
		\node [style=gn] (3) at (-4.5, -0.25) {};
		\node [style=none] (4) at (-3.75, -0) {=};
		\node [style=rn] (5) at (-3, 0.25) {};
		\node [style=gn] (6) at (-3, -0.25) {};
		\node [style=rn] (7) at (-2.5, 0.25) {};
		\node [style=gn] (8) at (-2.5, -0.25) {};
		\node [style=none] (9) at (-1.75, -0) {=};
		\node [style=rn] (10) at (-0.5, -0) {};
		\node [style=rn] (11) at (-1, -0) {};
		\node [style=gn] (12) at (1, -0.5) {};
		\node [style=none] (13) at (0.25, -0) {=};
		\node [style=rn] (14) at (1, 0.5) {};
		\node [style=bx] (15) at (1, -0) {+};
		\node [style=gn] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (1.75, -0) {=};
		\node [style=gn] (18) at (2.5, 0.5) {};
		\node [style=gn] (19) at (4, -0) {};
		\node [style=none] (20) at (3.25, -0) {=};
		\node [style=none] (21) at (-3.75, 0.5) {\scriptsize (S1)};
		\node [style=none] (22) at (-3.75, 0.25) {\scriptsize (S3)};
		\node [style=none] (23) at (-1.75, 0.25) {\scriptsize (B1)};
		\node [style=none] (24) at (0.25, 0.25) {\scriptsize (RH)};
		\node [style=none] (25) at (1.75, 0.25) {\scriptsize (RH)};
		\node [style=none] (26) at (3.25, 0.25) {\scriptsize (S1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw [in=-135, out=-45, loop] (8) to ();
		\draw [bend right=90, looseness=2.00] (11) to (10);
		\draw (14) to (12);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (-1, 0) {};
		\node [style=gn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=rn] (7) at (0.5, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw (6.center) to (8);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4, 0.5000001) {};
		\node [style=gn] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -0.7500001) {};
		\node [style=gn] (4) at (-3.5, -0.5000001) {};
		\node [style=none] (5) at (-3, -0) {=};
		\node [style=none] (6) at (-2.25, -0.7500001) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=rn] (8) at (-2.25, 0.5000001) {};
		\node [style=gn] (9) at (-2.25, -0.25) {};
		\node [style=gn] (10) at (-1.75, -0.7500001) {};
		\node [style=rn] (11) at (-1.75, 0.5000001) {};
		\node [style=gn] (12) at (-1.75, -0.25) {};
		\node [style=gn] (13) at (-1.25, -0.7500001) {};
		\node [style=rn] (14) at (-1.75, 1) {};
		\node [style=gn] (15) at (0, 0.5000001) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (0, -0.7500001) {};
		\node [style=none] (18) at (-0.7500001, -0) {=};
		\node [style=gn] (19) at (0.7500001, -0.25) {};
		\node [style=rn] (20) at (0.7500001, 0.25) {};
		\node [style=rn] (21) at (0, -0.25) {};
		\node [style=rn] (22) at (0.5000001, 1) {};
		\node [style=gn] (23) at (0.5000001, -0.7500001) {};
		\node [style=gn] (24) at (2.75, -0.7500001) {};
		\node [style=none] (25) at (1.5, -0) {=};
		\node [style=rn] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (2.25, -0.7500001) {};
		\node [style=rn] (28) at (2.25, 0.5000001) {};
		\node [style=none] (29) at (2.25, 1) {};
		\node [style=none] (30) at (3.25, -0) {=};
		\node [style=none] (31) at (4, 1) {};
		\node [style=gn] (32) at (4, -0.25) {};
		\node [style=none] (33) at (4, -0.7500001) {};
		\node [style=rn] (34) at (4, 0.5000001) {};
		\node [style=none] (35) at (-3, 0.25) {\scriptsize (S1)};
		\node [style=none] (36) at (-3, 0.75) {\scriptsize (S3)};
		\node [style=none] (37) at (-3, 0.5) {\scriptsize  (S3)};
		\node [style=none] (38) at (-0.75, 0.5) {\scriptsize (B2)};
		\node [style=none] (39) at (1.5, 0.5) {\scriptsize (B1)};
		\node [style=none] (40) at (3.25, 0.25) {\scriptsize (S3)};
		\node [style=none] (41) at (-0.75, 0.25) {\scriptsize \ref{eq:2scalars}};
		\node [style=none] (42) at (1.5, 0.25) {\scriptsize (S1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw [bend left=45, looseness=1.00] (9) to (8);
		\draw (7.center) to (8);
		\draw (9) to (6.center);
		\draw (14) to (10);
		\draw (8) to (12);
		\draw (11) to (9);
		\draw (20) to (19);
		\draw (16.center) to (17.center);
		\draw (21) to (23);
		\draw (22) to (15);
		\draw (26) to (24);
		\draw (29.center) to (28);
		\draw (26) to (27.center);
		\draw (31.center) to (34);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.2500001) {};
		\node [style=gn] (1) at (0.7499998, -0.5000001) {};
		\node [style=gn] (2) at (1.25, -0.5000001) {};
		\node [style=gn] (3) at (2.25, -0.5000001) {};
		\node [style=rn] (4) at (-1, -0.2500001) {};
		\node [style=rn] (5) at (0.7499998, 0.5) {};
		\node [style=rn] (6) at (1.25, 0.5) {};
		\node [style=rn] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (0.2499997, -0) {=};
		\node [style=none] (9) at (-1.25, 0.9999999) {};
		\node [style=none] (10) at (-0.2499997, 0.9999999) {};
		\node [style=none] (11) at (-1.75, 0.9999999) {};
		\node [style=none] (12) at (-1.75, -0.9999999) {};
		\node [style=none] (13) at (-1.25, -0.9999999) {};
		\node [style=none] (14) at (-0.7499998, -0.7499998) {$\cdots$};
		\node [style=none] (15) at (-0.2499997, -0.9999999) {};
		\node [style=none] (16) at (1.25, 0.9999999) {};
		\node [style=none] (17) at (2.25, 0.9999999) {};
		\node [style=none] (18) at (0.7499998, 0.9999999) {};
		\node [style=none] (19) at (1.25, -0.9999999) {};
		\node [style=none] (20) at (2.25, -0.9999999) {};
		\node [style=none] (21) at (0.7499998, -0.9999999) {};
		\node [style=rn] (22) at (3, -0.25) {};
		\node [style=gn] (23) at (3, 0.25) {};
		\node [style=none, anchor=west] (24) at (3.25, 0.5) {\scriptsize $~\otimes nm$};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (0, 1.25) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (0.5000001, 1.25) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (2.5, 1.25) {};
		\node [style=none] (31) at (-2, -1.25) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (33) at (-1, -1.5) {};
		\node [style=none] (34) at (-0.7499998, 0.75) {$\cdots$};
		\node [style=none] (35) at (1.749999, -0.5000001) {$\cdots$};
		\node [style=none] (36) at (1.749999, 0.5) {$\cdots$};
		\node [style=none] (37) at (-1, 1.75) {$n{+}1$};
		\node [style=none] (38) at (-1, -1.75) {$m{+}1$};
		\node [style=none] (39) at (0.5000001, -1.25) {};
		\node [style=none] (40) at (1.5, -1.5) {};
		\node [style=none] (41) at (2.5, -1.25) {};
		\node [style=none] (42) at (1.5, -1.75) {$m{+}1$};
		\node [style=none] (43) at (1.5, 1.75) {$n{+}1$};
		\node [style=none] (44) at (2.75, 0.5) {};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (3.25, -0.5) {};
		\node [style=none] (47) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0);
		\draw (9.center) to (0);
		\draw (0) to (10.center);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (15.center);
		\draw (18.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw (5) to (3);
		\draw (6) to (3);
		\draw (1) to (6);
		\draw (1) to (7);
		\draw (5) to (2);
		\draw (2) to (7);
		\draw (23) to (22);
		\draw [in=-90, out=90, looseness=0.75] (25.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.75] (28.center) to (29.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.75] (33.center) to (32.center);
		\draw [in=90, out=-90, looseness=0.75] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.75] (40.center) to (41.center);
		\draw [bend right, looseness=0.50] (44.center) to (45.center);
		\draw [bend right, looseness=0.50] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-0.7500001, -0) {$\alpha$};
		\node [style=none] (1) at (-0.7500001, -0.7499999) {};
		\node [style=none] (2) at (-0.7500001, 0.7500001) {};
		\node [style=bx] (3) at (0.7500001, -0) {$-\alpha$};
		\node [style=none] (4) at (0.7500001, 0.7500001) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=none] (6) at (0.7500001, -0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \ref{eq:box-0} and \rso:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0) {=};
		\node [style=udbx] (1) at (-1.5, -0) {$\alpha$};
		\node [style=none] (2) at (-1.5, -0.7499999) {};
		\node [style=none] (3) at (-1.5, 0.7500001) {};
		\node [style=bx] (4) at (0, -0.25) {$0$};
		\node [style=none] (5) at (0, 0.7500001) {};
		\node [style=udbx] (6) at (0, 0.25) {$\alpha$};
		\node [style=none] (7) at (0, -0.7499999) {};
		\node [style=bx] (8) at (1.5, -0) {$-\alpha$};
		\node [style=none] (9) at (1.5, 0.7500001) {};
		\node [style=none] (10) at (0.7500001, -0) {=};
		\node [style=none] (11) at (1.5, -0.7499999) {};
		\node [style=none] (12) at (-0.7500001, 0.25) {\scriptsize\ref{eq:box-0}};
		\node [style=none] (13) at (0.7500001, 0.25) {\scriptsize (RS1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-1, 0.5) {$\alpha$};
		\node [style=bx] (1) at (-1, -0.2500001) {$\beta$};
		\node [style=bx] (2) at (0.75, -0) {$\alpha+\beta$};
		\node [style=none] (3) at (-0.25, -0) {=};
		\node [style=none] (4) at (-1, 0.9999999) {};
		\node [style=none] (5) at (-1, -0.7499998) {};
		\node [style=none] (6) at (0.7499998, 0.9999999) {};
		\node [style=none] (7) at (0.7499998, -0.7499998) {};
		\node [style=none] (8) at (0, -0.9999999) {};
		\node [style=none] (9) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (6.center) to (2);
		\draw (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using lemma \ref{eq:ud-box} and (RS1):
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, -0) {=};
		\node [style=udbx] (1) at (0, 0.25) {$-\beta$};
		\node [style=none] (2) at (0, -0.7499999) {};
		\node [style=none] (3) at (0, 0.7500001) {};
		\node [style=bx] (4) at (1.5, -0) {$\alpha{+}\beta$};
		\node [style=none] (5) at (1.5, 0.7500001) {};
		\node [style=none] (6) at (1.5, -0.7499999) {};
		\node [style=bx] (7) at (-1.5, -0.25) {$\alpha$};
		\node [style=none] (8) at (-1.5, 0.7500001) {};
		\node [style=none] (9) at (-0.7500001, -0) {=};
		\node [style=none] (10) at (-1.5, -0.7499999) {};
		\node [style=bx] (11) at (-1.5, 0.25) {$\beta$};
		\node [style=bx] (12) at (0, -0.25) {$\alpha$};
		\node [style=none] (13) at (-0.7500001, 0.25) {\scriptsize \ref{eq:ud-box}};
		\node [style=none] (14) at (0.7500001, 0.25) {\scriptsize  (RS1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (8.center) to (10.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.25) {};
		\node [style=gn] (1) at (-0.7500001, 0.25) {};
		\node [style=rn] (2) at (-1.75, -0.25) {};
		\node [style=rbx] (3) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, -1.25) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=lbx] (7) at (-1.25, -0.25) {$\pi$};
		\node [style=rn] (8) at (-0.7500001, -0.25) {};
		\node [style=gn] (9) at (1.75, 0.25) {};
		\node [style=rn] (10) at (1.75, -1) {};
		\node [style=rn] (11) at (1.25, -1.25) {};
		\node [style=rn] (12) at (0.7500001, 0.7500001) {};
		\node [style=none] (13) at (0.7500001, -1.25) {};
		\node [style=gn] (14) at (1.75, -0.5000001) {};
		\node [style=rn] (15) at (1.75, 0.7500001) {};
		\node [style=none] (16) at (0.7500001, 1.25) {};
		\node [style=gn] (17) at (1.25, -0.25) {};
		\node [style=rbx] (18) at (1.25, 0.25) {$\pi$};
		\node [style=lbx] (19) at (1.25, 0.7500001) {$\pi$};
		\node [style=bx] (20) at (1.25, -0.7500001) {$\pi$};
		\node [style=gn] (21) at (0.7500001, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0) to (1);
		\draw (2) to (8);
		\draw (16.center) to (13.center);
		\draw [bend left=45, looseness=1.25] (14) to (10);
		\draw [bend left=45, looseness=1.25] (10) to (14);
		\draw (14) to (10);
		\draw (17) to (11);
		\draw (12) to (15);
		\draw (9) to (21);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \bt, \rh, \bo:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.5, 0.25) {};
		\node [style=gn] (1) at (-4.5, 0.25) {};
		\node [style=rn] (2) at (-5.5, -0.25) {};
		\node [style=rbx] (3) at (-5, 0.25) {$\pi$};
		\node [style=none] (4) at (-5.5, 1.25) {};
		\node [style=none] (5) at (-5.5, -1.25) {};
		\node [style=none] (6) at (-3, 1.25) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=rn] (8) at (-3, 0.25) {};
		\node [style=gn] (9) at (-3, -0.25) {};
		\node [style=gn] (10) at (-2.5, 0.25) {};
		\node [style=rn] (11) at (-2.5, -0.25) {};
		\node [style=bx] (12) at (-2.5, 0.75) {$\pi$};
		\node [style=gn] (13) at (-2.5, -1.25) {};
		\node [style=rn] (14) at (-2.5, 1.25) {};
		\node [style=none] (15) at (-3.75, -0) {=};
		\node [style=none] (16) at (-1.25, -0) {=};
		\node [style=none] (17) at (-0.5000003, 1.25) {};
		\node [style=none] (18) at (-0.5000003, -1.25) {};
		\node [style=gn] (19) at (-0.5000003, -0.4999999) {};
		\node [style=rn] (20) at (-0.5000003, 0.5) {};
		\node [style=gn] (21) at (0.5000003, -0.4999999) {};
		\node [style=rbx] (22) at (0, -0.4999999) {+};
		\node [style=bx] (23) at (0.5000003, -0) {$\pi$};
		\node [style=lbx] (24) at (-5, -0.25) {$\pi$};
		\node [style=rn] (25) at (-4.5, -0.25) {};
		\node [style=rn] (26) at (-2, -0.4999999) {};
		\node [style=gn] (27) at (-2, -1) {};
		\node [style=rn] (28) at (1, -0.4999999) {};
		\node [style=gn] (29) at (1, -1) {};
		\node [style=lbx] (30) at (0, 0.5) {+};
		\node [style=rn] (31) at (0.5000003, 0.5) {};
		\node [style=gn] (32) at (0.5000003, 1) {};
		\node [style=rn] (33) at (0.5000003, -1) {};
		\node [style=none] (34) at (1.5, -0) {=};
		\node [style=none] (35) at (2.25, 1.25) {};
		\node [style=lbx] (36) at (2.75, 0.25) {+};
		\node [style=gn] (37) at (2.25, -0.25) {};
		\node [style=none] (38) at (2.25, -1.25) {};
		\node [style=rn] (39) at (2.25, 0.25) {};
		\node [style=rbx] (40) at (2.75, -0.25) {+};
		\node [style=bx] (41) at (2.75, -1.25) {$\pi$};
		\node [style=gn] (42) at (2.75, -0.75) {};
		\node [style=rn] (43) at (2.75, -1.75) {};
		\node [style=gn] (44) at (3.25, -1) {};
		\node [style=rn] (45) at (3.25, -1.5) {};
		\node [style=gn] (46) at (3.25, 0.25) {};
		\node [style=rn] (47) at (3.25, -0.25) {};
		\node [style=gn] (48) at (5.75, -0.25) {};
		\node [style=rn] (49) at (5.75, -1.5) {};
		\node [style=rn] (50) at (5.25, -1.75) {};
		\node [style=rn] (51) at (4.75, 0.25) {};
		\node [style=none] (52) at (4.75, -1.25) {};
		\node [style=gn] (53) at (5.75, -1) {};
		\node [style=rn] (54) at (5.75, 0.25) {};
		\node [style=none] (55) at (4.75, 1.25) {};
		\node [style=gn] (56) at (5.25, -0.75) {};
		\node [style=rbx] (57) at (5.25, -0.25) {$\pi$};
		\node [style=lbx] (58) at (5.25, 0.25) {$\pi$};
		\node [style=bx] (59) at (5.25, -1.25) {$\pi$};
		\node [style=gn] (60) at (4.75, -0.25) {};
		\node [style=none] (61) at (4, -0) {=};
		\node [style=bx] (62) at (-2.5, -0.7499999) {$\pi$};
		\node [style=none] (63) at (-3.75, 0.25) {\scriptsize (B2)};
		\node [style=none] (64) at (-1.25, 0.25) {\scriptsize (RH)};
		\node [style=none] (65) at (1.5, 0.25) {\scriptsize (B1)};
		\node [style=none] (66) at (4, 0.25) {\scriptsize (RH)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0) to (1);
		\draw (6.center) to (7.center);
		\draw (14) to (13);
		\draw (8) to (10);
		\draw (9) to (11);
		\draw (17.center) to (18.center);
		\draw (2) to (25);
		\draw (26) to (27);
		\draw (19) to (21);
		\draw (28) to (29);
		\draw (20) to (31);
		\draw (32) to (33);
		\draw (35.center) to (38.center);
		\draw [bend left=45, looseness=1.25] (44) to (45);
		\draw [bend left=45, looseness=1.25] (45) to (44);
		\draw (44) to (45);
		\draw (42) to (43);
		\draw (55.center) to (52.center);
		\draw [bend left=45, looseness=1.25] (53) to (49);
		\draw [bend left=45, looseness=1.25] (49) to (53);
		\draw (53) to (49);
		\draw (56) to (50);
		\draw (39) to (46);
		\draw (47) to (37);
		\draw (51) to (54);
		\draw (48) to (60);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0) {};
		\node [style=gn] (1) at (-0.5000001, -0) {};
		\node [style=rbx] (2) at (-1, -0) {$\pi$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (0.2499999, -0) {=};
		\node [style=rbx] (6) at (1.5, -0.7499999) {$+$};
		\node [style=udbx] (7) at (1, 0.7500001) {$+$};
		\node [style=rn] (8) at (2.75, -0.2499999) {};
		\node [style=gn] (9) at (1, -0.7499999) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=lbx] (12) at (1.5, 0.25) {$+$};
		\node [style=bx] (13) at (1, -0.2499999) {$+$};
		\node [style=gn] (14) at (1, 0.25) {};
		\node [style=gn] (15) at (2.25, -0.2499999) {};
		\node [style=gn] (16) at (2.25, 1) {};
		\node [style=rn] (17) at (2.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1);
		\draw (11.center) to (10.center);
		\draw (16) to (17);
		\draw (15) to (8);
		\draw (14) to (12);
		\draw (9) to (6);
		\draw [bend right=45, looseness=1.00] (6) to (15);
		\draw [bend right=45, looseness=1.00] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \ref{eq:box-0}, \rso, \st, \so, \rh, \bo:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0) {};
		\node [style=gn] (1) at (-5, -0) {};
		\node [style=rbx] (2) at (-5.5, -0) {$\pi$};
		\node [style=none] (3) at (-4.25, -0) {=};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=gn] (6) at (-3.5, -0.5) {};
		\node [style=gn] (7) at (-2.5, -0.5) {};
		\node [style=rbx] (8) at (-3, -0.5) {$\pi$};
		\node [style=bx] (9) at (-3.5, -0) {+};
		\node [style=udbx] (10) at (-3.5, 0.5) {+};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=udbx] (13) at (-1, 0.75) {+};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=bx] (15) at (-1, -0.25) {+};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-1.75, -0) {=};
		\node [style=gn] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (3.25, -0) {=};
		\node [style=rbx] (20) at (4.5, -0.75) {+};
		\node [style=udbx] (21) at (4, 0.75) {+};
		\node [style=rn] (22) at (5.75, -0.25) {};
		\node [style=gn] (23) at (4, -0.75) {};
		\node [style=none] (24) at (4, -1.25) {};
		\node [style=none] (25) at (4, 1.25) {};
		\node [style=lbx] (26) at (4.5, 0.25) {+};
		\node [style=bx] (27) at (4, -0.25) {+};
		\node [style=gn] (28) at (4, 0.25) {};
		\node [style=gn] (29) at (5.25, -0.25) {};
		\node [style=gn] (30) at (5.25, 1) {};
		\node [style=rn] (31) at (5.25, 0.5) {};
		\node [style=none] (32) at (-4.25, 0.25) {\scriptsize (RS1)};
		\node [style=none] (33) at (-1.75, 0.5) {\scriptsize (S2)};
		\node [style=none] (34) at (-1.75, 0.25) {\scriptsize (S1)};
		\node [style=rn] (35) at (2.5, -0.75) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=bx] (37) at (1.5, -0.25) {+};
		\node [style=rn] (38) at (2.5, 0.25) {};
		\node [style=lbx] (39) at (2, 0.25) {+};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=none] (41) at (0.75, -0) {=};
		\node [style=gn] (42) at (1.5, -0.75) {};
		\node [style=rbx] (43) at (2, -0.75) {+};
		\node [style=gn] (44) at (1.5, 0.25) {};
		\node [style=udbx] (45) at (1.5, 0.75) {+};
		\node [style=rbx] (46) at (-0.5, -0.75) {$\pi$};
		\node [style=gn] (47) at (0, 0.25) {};
		\node [style=none] (48) at (0.75, 0.25) {\scriptsize (RH)};
		\node [style=none] (49) at (3.25, 0.25) {\scriptsize (B1)};
		\node [style=gn] (50) at (0, -0.75) {};
		\node [style=gn] (51) at (-1, -0.75) {};
		\node [style=none] (52) at (-4.25, 0.5000001) {\scriptsize \ref{eq:box-0}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0) to (1);
		\draw (12.center) to (11.center);
		\draw (6) to (7);
		\draw (14.center) to (16.center);
		\draw (25.center) to (24.center);
		\draw (30) to (31);
		\draw (29) to (22);
		\draw (28) to (26);
		\draw (23) to (20);
		\draw [bend right=45, looseness=1.00] (20) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (26);
		\draw (40.center) to (36.center);
		\draw (42) to (35);
		\draw (38) to (44);
		\draw (47) to (18);
		\draw (50) to (51);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.7500001) {};
		\node [style=rbx] (1) at (-1.25, 0.25) {$\pi$};
		\node [style=gn] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.7500001) {};
		\node [style=gn] (4) at (-0.7500001, 0.25) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=none] (6) at (0.7500001, 0.7500001) {};
		\node [style=rbx] (7) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (8) at (0.7500001, -0.25) {};
		\node [style=none] (9) at (0.7500001, -0.7500001) {};
		\node [style=gn] (10) at (1.75, -0.25) {};
		\node [style=bx] (11) at (-1.75, -0.25) {$\alpha$};
		\node [style=udbx] (12) at (0.7500001, 0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2) to (4);
		\draw (6.center) to (9.center);
		\draw (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \ref{eq:pi-exclusion}, \rsth and \rsoo:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rbx] (0) at (-3.25, -0.5000001) {+};
		\node [style=udbx] (1) at (-3.75, 1) {+};
		\node [style=rn] (2) at (-2, -0) {};
		\node [style=gn] (3) at (-3.75, -0.5000001) {};
		\node [style=none] (4) at (-3.75, -1.5) {};
		\node [style=none] (5) at (-3.75, 1.5) {};
		\node [style=lbx] (6) at (-3.25, 0.5000001) {+};
		\node [style=bx] (7) at (-3.75, -0) {+};
		\node [style=gn] (8) at (-3.75, 0.5000001) {};
		\node [style=gn] (9) at (-2.5, -0) {};
		\node [style=gn] (10) at (-2.5, 1.25) {};
		\node [style=rn] (11) at (-2.5, 0.7500001) {};
		\node [style=none] (12) at (-6, 1.5) {};
		\node [style=rbx] (13) at (-5.5, 0.25) {$\pi$};
		\node [style=gn] (14) at (-6, 0.25) {};
		\node [style=none] (15) at (-6, -1.5) {};
		\node [style=gn] (16) at (-5, 0.25) {};
		\node [style=none] (17) at (4.75, -0) {=};
		\node [style=none] (18) at (5.5, 1.5) {};
		\node [style=rbx] (19) at (6, -0.25) {$\pi$};
		\node [style=gn] (20) at (5.5, -0.25) {};
		\node [style=none] (21) at (5.5, -1.5) {};
		\node [style=gn] (22) at (6.5, -0.25) {};
		\node [style=bx] (23) at (-6, -0.25) {$\alpha$};
		\node [style=udbx] (24) at (5.5, 0.25) {$\alpha$};
		\node [style=none] (25) at (-4.5, -0) {=};
		\node [style=bx] (26) at (-3.75, -1) {$\alpha$};
		\node [style=none] (27) at (-0.7500001, -1.5) {};
		\node [style=rbx] (28) at (-0.25, -1) {+};
		\node [style=rn] (29) at (1, -0.5000001) {};
		\node [style=rn] (30) at (0.5000001, 0.7500001) {};
		\node [style=gn] (31) at (0.5000001, -0.5000001) {};
		\node [style=lbx] (32) at (-0.25, -0) {+};
		\node [style=none] (33) at (-0.7500001, 1.5) {};
		\node [style=gn] (34) at (-0.7500001, -1) {};
		\node [style=gn] (35) at (-0.7500001, -0) {};
		\node [style=gn] (36) at (0.5000001, 1.25) {};
		\node [style=none] (37) at (-1.5, -0) {=};
		\node [style=udbx] (38) at (-0.7500001, 1) {+};
		\node [style=bx] (39) at (-0.7500001, -0.5000001) {+};
		\node [style=udbx] (40) at (-0.7500001, 0.5000001) {$\alpha$};
		\node [style=rn] (41) at (4, -0.5000001) {};
		\node [style=bx] (42) at (2.25, -0.5000001) {+};
		\node [style=udbx] (43) at (2.25, 0.5000001) {+};
		\node [style=gn] (44) at (2.25, -1) {};
		\node [style=gn] (45) at (3.5, 1.25) {};
		\node [style=lbx] (46) at (2.75, -0) {+};
		\node [style=gn] (47) at (2.25, -0) {};
		\node [style=rbx] (48) at (2.75, -1) {+};
		\node [style=none] (49) at (1.5, -0) {=};
		\node [style=none] (50) at (2.25, -1.5) {};
		\node [style=none] (51) at (2.25, 1.5) {};
		\node [style=gn] (52) at (3.5, -0.5000001) {};
		\node [style=udbx] (53) at (2.25, 1) {$\alpha$};
		\node [style=rn] (54) at (3.5, 0.7500001) {};
		\node [style=none] (55) at (-4.5, 0.25) {\scriptsize \ref{eq:pi-exclusion}};
		\node [style=none] (56) at (-1.5, 0.25) {\scriptsize (RS3)};
		\node [style=none] (57) at (1.5, 0.25) {\scriptsize \rsoo};
		\node [style=none] (58) at (4.75, 0.25) {\scriptsize \ref{eq:pi-exclusion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (10) to (11);
		\draw (9) to (2);
		\draw (8) to (6);
		\draw (3) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (9);
		\draw [bend right=45, looseness=1.00] (9) to (6);
		\draw (12.center) to (15.center);
		\draw (14) to (16);
		\draw (18.center) to (21.center);
		\draw (20) to (22);
		\draw (33.center) to (27.center);
		\draw (36) to (30);
		\draw (31) to (29);
		\draw (35) to (32);
		\draw (34) to (28);
		\draw [bend right=45, looseness=1.00] (28) to (31);
		\draw [bend right=45, looseness=1.00] (31) to (32);
		\draw (51.center) to (50.center);
		\draw (45) to (54);
		\draw (52) to (41);
		\draw (47) to (46);
		\draw (44) to (48);
		\draw [bend right=45, looseness=1.00] (48) to (52);
		\draw [bend right=45, looseness=1.00] (52) to (46);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.5000001) {};
		\node [style=gn] (1) at (-1.25, -0) {};
		\node [style=rbx] (2) at (-0.7500001, -0) {$\pi$};
		\node [style=gn] (3) at (-0.25, -0) {};
		\node [style=none] (4) at (-1.25, -0.5000001) {};
		\node [style=none] (5) at (0.5000001, -0) {=};
		\node [style=none] (6) at (1.25, -0.5000001) {};
		\node [style=rn] (7) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (3);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \bo, \rsoo, \rh, and \iv:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.25, 0.5) {};
		\node [style=gn] (1) at (-5.25, -0) {};
		\node [style=rbx] (2) at (-4.75, -0) {$\pi$};
		\node [style=gn] (3) at (-4.25, -0) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-3.5, -0) {=};
		\node [style=rn] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=gn] (8) at (-2.25, -0.5) {};
		\node [style=rn] (9) at (-2.25, 0.5) {};
		\node [style=bx] (10) at (-2.25, -0) {$\pi$};
		\node [style=rn] (11) at (-1.75, 0.25) {};
		\node [style=gn] (12) at (-1.75, -0.25) {};
		\node [style=rn] (13) at (3.25, -0.25) {};
		\node [style=gn] (14) at (3.25, 0.25) {};
		\node [style=rn] (15) at (3.75, 0.25) {};
		\node [style=gn] (16) at (3.75, -0.25) {};
		\node [style=rn] (17) at (2.75, 0.5) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2, -0) {=};
		\node [style=none] (20) at (4.5, -0) {=};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=rn] (22) at (5.25, 0.5) {};
		\node [style=gn] (23) at (0.5, -0.75) {};
		\node [style=gn] (24) at (1.25, -0.25) {};
		\node [style=bx] (25) at (0.5, -0.25) {$\pi/2$};
		\node [style=rn] (26) at (1.25, 0.25) {};
		\node [style=rn] (27) at (-0.25, 0.5) {};
		\node [style=rn] (28) at (0.5, 0.75) {};
		\node [style=none] (29) at (-0.25, -0.5) {};
		\node [style=none] (30) at (-1, -0) {=};
		\node [style=bx] (31) at (0.5, 0.25) {$\pi/2$};
		\node [style=none] (32) at (-3.5, 0.25) {\scriptsize (B1)};
		\node [style=none] (33) at (-1, 0.25) {\scriptsize \rsoo};
		\node [style=none] (34) at (2, 0.25) {\scriptsize (RH)};
		\node [style=none] (35) at (4.5, 0.25) {\scriptsize (IV)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (3);
		\draw (6) to (7.center);
		\draw (9) to (8);
		\draw [bend left=45, looseness=1.00] (11) to (12);
		\draw [bend right=45, looseness=1.00] (11) to (12);
		\draw (12) to (11);
		\draw (17) to (18.center);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (15) to (16);
		\draw [bend right=45, looseness=1.00] (15) to (16);
		\draw (16) to (15);
		\draw (22) to (21.center);
		\draw (27) to (29.center);
		\draw (28) to (23);
		\draw [bend left=45, looseness=1.00] (26) to (24);
		\draw [bend right=45, looseness=1.00] (26) to (24);
		\draw (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0) {};
		\node [style=rbx] (1) at (-0.7500001, 0.5000001) {$\pi$};
		\node [style=rbx] (2) at (-0.7500001, -0.5000001) {$\pi$};
		\node [style=gn] (3) at (-0.25, 0.5000001) {};
		\node [style=gn] (4) at (-0.25, -0.5000001) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (0.5000001, -0) {=};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw (3) to (1);
		\draw [bend left=45, looseness=1.25] (2) to (0);
		\draw (2) to (4);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.25, -0) {};
		\node [style=rbx] (1) at (-6.75, 0.4999999) {$\pi$};
		\node [style=rbx] (2) at (-6.75, -0.4999999) {$\pi$};
		\node [style=gn] (3) at (-6.25, 0.4999999) {};
		\node [style=gn] (4) at (-6.25, -0.4999999) {};
		\node [style=none] (5) at (-5.5, -0) {=};
		\node [style=none] (6) at (-7.25, 1) {};
		\node [style=none] (7) at (-7.25, -0.9999998) {};
		\node [style=rbx] (8) at (-4.25, 0.4999999) {+};
		\node [style=rbx] (9) at (-4.25, -0.4999999) {+};
		\node [style=rn] (10) at (-3.75, 0.4999999) {};
		\node [style=none] (11) at (-4.75, -0.9999998) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=gn] (13) at (-4.75, -0) {};
		\node [style=rn] (14) at (-3.75, -0.4999999) {};
		\node [style=rn] (15) at (-0.9999998, -0) {};
		\node [style=gn] (16) at (-2.5, -0) {};
		\node [style=none] (17) at (-3.25, -0) {=};
		\node [style=rbx] (18) at (-2, -0.4999999) {+};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-2.5, -0.9999998) {};
		\node [style=rbx] (21) at (-2, 0.4999999) {+};
		\node [style=gn] (22) at (-1.5, -0) {};
		\node [style=gn] (23) at (-1.25, 0.7500001) {};
		\node [style=rn] (24) at (-1.25, 1.25) {};
		\node [style=gn] (25) at (1.75, 0.7500001) {};
		\node [style=none] (26) at (0.5000002, -0.9999998) {};
		\node [style=gn] (27) at (0.5000002, -0) {};
		\node [style=none] (28) at (0.5000002, 1) {};
		\node [style=rn] (29) at (0.9999998, -0) {};
		\node [style=none] (30) at (-0.2499998, -0) {=};
		\node [style=rn] (31) at (1.75, 1.25) {};
		\node [style=rn] (32) at (2, -0) {};
		\node [style=rbx] (33) at (1.5, -0) {+};
		\node [style=rn] (34) at (4.25, 1) {};
		\node [style=none] (35) at (3.5, -0.9999998) {};
		\node [style=none] (36) at (2.75, -0) {=};
		\node [style=gn] (37) at (3.5, -0) {};
		\node [style=gn] (38) at (4.25, 0.4999999) {};
		\node [style=rn] (39) at (4.25, -0) {};
		\node [style=none] (40) at (3.5, 1) {};
		\node [style=rn] (41) at (4.25, -0.9999998) {};
		\node [style=none] (42) at (5.5, -0.9999998) {};
		\node [style=none] (43) at (5.5, 1) {};
		\node [style=none] (44) at (5, -0) {=};
		\node [style=rn] (45) at (6, 0.7500001) {};
		\node [style=gn] (46) at (6, 0.25) {};
		\node [style=gn] (47) at (6, -0.25) {};
		\node [style=rn] (48) at (6, -0.7500001) {};
		\node [style=bx] (49) at (4.25, -0.4999999) {+};
		\node [style=none] (50) at (6.75, -0) {=};
		\node [style=none] (51) at (7.25, -0.9999998) {};
		\node [style=none] (52) at (7.25, 1) {};
		\node [style=none] (53) at (-5.5, 0.25) {\scriptsize (RH)};
		\node [style=none] (54) at (-3.25, 0.25) {\scriptsize (B1)};
		\node [style=none] (55) at (-0.25, 0.25) {\scriptsize (RH)};
		\node [style=none] (56) at (2.75, 0.25) {\scriptsize \ref{eq:hopf-law}};
		\node [style=none] (57) at (5, 0.25) {\scriptsize (RH)};
		\node [style=none] (58) at (6.75, 0.25) {\scriptsize (IV)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw (3) to (1);
		\draw [bend left=45, looseness=1.25] (2) to (0);
		\draw (2) to (4);
		\draw (12.center) to (11.center);
		\draw [bend left=45, looseness=1.25] (13) to (8);
		\draw (10) to (8);
		\draw [bend left=45, looseness=1.25] (9) to (13);
		\draw (9) to (14);
		\draw (19.center) to (20.center);
		\draw [bend left=45, looseness=1.25] (16) to (21);
		\draw [bend left=45, looseness=1.25] (18) to (16);
		\draw (24) to (23);
		\draw (22) to (15);
		\draw [bend left=45, looseness=1.25] (21) to (22);
		\draw [bend left=45, looseness=1.25] (22) to (18);
		\draw (28.center) to (26.center);
		\draw (31) to (25);
		\draw (29) to (32);
		\draw [bend right=45, looseness=1.00] (27) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (27);
		\draw (40.center) to (35.center);
		\draw [bend left=45, looseness=1.00] (34) to (38);
		\draw (41) to (39);
		\draw [bend right=45, looseness=1.00] (34) to (38);
		\draw (38) to (34);
		\draw (43.center) to (42.center);
		\draw [bend left=45, looseness=1.00] (45) to (46);
		\draw [bend right=45, looseness=1.00] (45) to (46);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.7500001, -0) {=};
		\node [style=rbx] (3) at (0.5000001, -0.7500001) {$+$};
		\node [style=rn] (4) at (2.25, -0.25) {};
		\node [style=gn] (5) at (0, -0.7500001) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=bx] (8) at (0, -0.25) {$+$};
		\node [style=gn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (1.25, -0.25) {};
		\node [style=gn] (11) at (1.25, 1) {};
		\node [style=rn] (12) at (1.25, 0.5000001) {};
		\node [style=bx] (13) at (-1.5, -0) {$\alpha$};
		\node [style=bx] (14) at (0, 0.7500001) {$+$};
		\node [style=rbx] (15) at (0.5000001, 0.25) {$+$};
		\node [style=lbx] (16) at (1.75, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (11) to (12);
		\draw (10) to (4);
		\draw (5) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (10);
		\draw (9) to (15);
		\draw [bend left=45, looseness=1.00] (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \ref{eq:pi-involution}, \ref{eq:pi-exclusion}, \rsth, \ref{eq:k2}, \ref{eq:red-state-green-pi}:
\[\fit{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1) {};
		\node [style=none] (1) at (-8, -1) {};
		\node [style=none] (2) at (-7.25, -0) {=};
		\node [style=rbx] (3) at (6.5, -0.75) {+};
		\node [style=rn] (4) at (8.25, -0.25) {};
		\node [style=gn] (5) at (6, -0.75) {};
		\node [style=none] (6) at (6, -1.25) {};
		\node [style=none] (7) at (6, 1.25) {};
		\node [style=bx] (8) at (6, -0.25) {+};
		\node [style=gn] (9) at (6, 0.25) {};
		\node [style=gn] (10) at (7.25, -0.25) {};
		\node [style=gn] (11) at (7.25, 1) {};
		\node [style=rn] (12) at (7.25, 0.5) {};
		\node [style=bx] (13) at (-8, -0) {$\alpha$};
		\node [style=bx] (14) at (6, 0.75) {+};
		\node [style=rbx] (15) at (6.5, 0.25) {+};
		\node [style=lbx] (16) at (7.75, -0.25) {$\alpha$};
		\node [style=none] (17) at (-6.5, -1) {};
		\node [style=none] (18) at (-6.5, 1) {};
		\node [style=bx] (19) at (-6.5, -0.5) {$\alpha$};
		\node [style=rbx] (20) at (-6, -0) {$\pi$};
		\node [style=gn] (21) at (-6.5, -0) {};
		\node [style=gn] (22) at (-5.5, -0) {};
		\node [style=rbx] (23) at (-6, 0.5) {$\pi$};
		\node [style=gn] (24) at (-6.5, 0.5) {};
		\node [style=gn] (25) at (-5.5, 0.5) {};
		\node [style=rn] (26) at (-2.5, -0.25) {};
		\node [style=gn] (27) at (-3, -0.25) {};
		\node [style=rn] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-4.25, -1.75) {};
		\node [style=gn] (30) at (-2.5, 1) {};
		\node [style=none] (31) at (-4.25, 1.75) {};
		\node [style=rbx] (32) at (-3.75, -0.75) {+};
		\node [style=bx] (33) at (-4.25, -0.25) {+};
		\node [style=gn] (34) at (-4.25, 0.25) {};
		\node [style=gn] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-4.75, -0) {=};
		\node [style=lbx] (37) at (-3.75, 0.25) {+};
		\node [style=udbx] (38) at (-4.25, 0.75) {+};
		\node [style=gn] (39) at (-3.25, 1.25) {};
		\node [style=rbx] (40) at (-3.75, 1.25) {$\pi$};
		\node [style=gn] (41) at (-4.25, 1.25) {};
		\node [style=bx] (42) at (-4.25, -1.25) {$\alpha$};
		\node [style=none] (43) at (1.25, -0) {=};
		\node [style=rn] (44) at (4.75, -0.25) {};
		\node [style=gn] (45) at (3.25, -0.25) {};
		\node [style=rn] (46) at (3.25, 0.5) {};
		\node [style=lbx] (47) at (3.75, -0.25) {$\alpha$};
		\node [style=none] (48) at (2, -1.25) {};
		\node [style=gn] (49) at (3.25, 1) {};
		\node [style=none] (50) at (2, 1.25) {};
		\node [style=rbx] (51) at (2.5, -0.75) {+};
		\node [style=bx] (52) at (2, 0.75) {+};
		\node [style=rbx] (53) at (2.5, 0.25) {+};
		\node [style=bx] (54) at (2, -0.25) {+};
		\node [style=gn] (55) at (2, 0.25) {};
		\node [style=gn] (56) at (2, -0.75) {};
		\node [style=gn] (57) at (4.25, -0.25) {};
		\node [style=gn] (58) at (4.25, -1.25) {};
		\node [style=bx] (59) at (4.25, -0.75) {$\pi$};
		\node [style=none] (60) at (5.25, -0) {=};
		\node [style=gn] (61) at (-1.5, 1.25) {};
		\node [style=rn] (62) at (0.25, 0.5) {};
		\node [style=rn] (63) at (0.75, -0.25) {};
		\node [style=lbx] (64) at (-1, 0.25) {+};
		\node [style=gn] (65) at (-1.5, -0.75) {};
		\node [style=bx] (66) at (-1.5, -0.25) {+};
		\node [style=none] (67) at (-1.5, -1.75) {};
		\node [style=udbx] (68) at (-1.5, 0.75) {+};
		\node [style=gn] (69) at (-1.5, 0.25) {};
		\node [style=rbx] (70) at (-1, 1.25) {$\pi$};
		\node [style=gn] (71) at (-0.5, 1.25) {};
		\node [style=gn] (72) at (-0.25, -0.25) {};
		\node [style=gn] (73) at (0.25, 1) {};
		\node [style=none] (74) at (-1.5, 1.75) {};
		\node [style=none] (75) at (-2, -0) {=};
		\node [style=rbx] (76) at (-1, -0.75) {+};
		\node [style=rbx] (77) at (0.25, -0.25) {$\alpha$};
		\node [style=none] (78) at (-7.25, 0.25) {\scriptsize \ref{eq:pi-involution}};
		\node [style=none] (79) at (-4.75, 0.25) {\scriptsize \ref{eq:pi-exclusion}};
		\node [style=none] (80) at (-2, 0.25) {\scriptsize (RS3)};
		\node [style=none] (81) at (1.25, 0.25) {\scriptsize \ref{eq:k2}};
		\node [style=none] (82) at (5.25, 0.25) {\scriptsize \ref{eq:red-state-green-pi}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (11) to (12);
		\draw (10) to (4);
		\draw (5) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (10);
		\draw (9) to (15);
		\draw [bend left=45, looseness=1.00] (15) to (10);
		\draw (18.center) to (17.center);
		\draw (22) to (21);
		\draw (25) to (24);
		\draw (31.center) to (29.center);
		\draw (30) to (28);
		\draw (27) to (26);
		\draw (35) to (32);
		\draw [bend right=45, looseness=1.00] (32) to (27);
		\draw (34) to (37);
		\draw [bend left=45, looseness=1.00] (37) to (27);
		\draw (39) to (41);
		\draw (50.center) to (48.center);
		\draw (49) to (46);
		\draw (45) to (44);
		\draw (56) to (51);
		\draw [bend right=45, looseness=1.00] (51) to (45);
		\draw (55) to (53);
		\draw [bend left=45, looseness=1.00] (53) to (45);
		\draw (57) to (58);
		\draw (74.center) to (67.center);
		\draw (73) to (62);
		\draw (72) to (63);
		\draw (65) to (76);
		\draw [bend right=45, looseness=1.00] (76) to (72);
		\draw (69) to (64);
		\draw [bend left=45, looseness=1.00] (64) to (72);
		\draw (71) to (61);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=gn] (2) at (-1.25, -0) {};
		\node [style=rn] (3) at (-0.5000001, 0.7500001) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=gn] (6) at (-0.5000001, 1.25) {};
		\node [style=bx] (7) at (-0.5000001, -0) {$+$};
		\node [style=none] (8) at (0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6) to (3);
		\draw [bend left=90, looseness=1.25] (2) to (7);
		\draw [bend left=90, looseness=1.25] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \ref{eq:box-0}, \rso, \ref{eq:exclusion1}, \rh, \so, \st:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1) {};
		\node [style=none] (1) at (-7.75, -1) {};
		\node [style=none] (2) at (-7, -0) {=};
		\node [style=rbx] (3) at (-4.25, -0.7500001) {+};
		\node [style=rn] (4) at (-2.5, -0.25) {};
		\node [style=gn] (5) at (-4.75, -0.7500001) {};
		\node [style=none] (6) at (-4.75, -1.25) {};
		\node [style=none] (7) at (-4.75, 1.75) {};
		\node [style=bx] (8) at (-4.75, -0.25) {+};
		\node [style=gn] (9) at (-4.75, 0.25) {};
		\node [style=gn] (10) at (-3.5, -0.25) {};
		\node [style=gn] (11) at (-3.5, 1) {};
		\node [style=rn] (12) at (-3.5, 0.5000001) {};
		\node [style=bx] (13) at (-4.75, 0.7500001) {+};
		\node [style=rbx] (14) at (-4.25, 0.25) {+};
		\node [style=lbx] (15) at (-3, -0.25) {+};
		\node [style=none] (16) at (-6.25, 1) {};
		\node [style=none] (17) at (-6.25, -1) {};
		\node [style=bx] (18) at (-6.25, -0.5000001) {+};
		\node [style=udbx] (19) at (-6.25, 0.5000001) {+};
		\node [style=none] (20) at (-5.5, -0) {=};
		\node [style=udbx] (21) at (-4.75, 1.25) {+};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=gn] (23) at (0.25, 1.25) {};
		\node [style=gn] (24) at (-1, 0.5000001) {};
		\node [style=rn] (25) at (0.25, 0.7500001) {};
		\node [style=none] (26) at (-1.75, -0) {=};
		\node [style=bx] (27) at (-1, -0) {+};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=gn] (29) at (-1, -0.5000001) {};
		\node [style=rn] (30) at (0.5000001, -0) {};
		\node [style=rn] (31) at (-0.25, -0) {};
		\node [style=gn] (32) at (2, -0) {};
		\node [style=rn] (33) at (2.75, 0.7500001) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (2, 1) {};
		\node [style=gn] (36) at (2.75, 1.25) {};
		\node [style=bx] (37) at (2.75, -0) {+};
		\node [style=none] (38) at (1.25, -0) {=};
		\node [style=none] (39) at (-7, 0.2500001) {\scriptsize (RS1)};
		\node [style=none] (40) at (-5.5, 0.25) {\scriptsize \ref{eq:exclusion1}};
		\node [style=none] (41) at (-1.75, 0.25) {\scriptsize (RH)};
		\node [style=none] (42) at (1.25, 0.5) {\scriptsize (S1)};
		\node [style=none] (43) at (1.25, 0.25) {\scriptsize (S2)};
		\node [style=none] (44) at (-7, 0.5) {\scriptsize \ref{eq:box-0}};
		\node [style=none] (45) at (-1.75, 0.7499999) {\scriptsize \ref{eq:box-0}};
		\node [style=none] (46) at (-1.75, 0.5) {\scriptsize (RS1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (11) to (12);
		\draw (10) to (4);
		\draw (5) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (10);
		\draw (9) to (14);
		\draw [bend left=45, looseness=1.00] (14) to (10);
		\draw (16.center) to (17.center);
		\draw (28.center) to (22.center);
		\draw (23) to (25);
		\draw (24) to (31);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (35.center) to (34.center);
		\draw (36) to (33);
		\draw [bend left=90, looseness=1.25] (32) to (37);
		\draw [bend left=90, looseness=1.25] (37) to (32);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-1.5, -0) {$\alpha$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-0.75, -0) {=};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=lbx] (6) at (0.5, 0.5) {$+$};
		\node [style=rbx] (7) at (1.5, -0) {$\alpha$};
		\node [style=bx] (8) at (0, -0) {$+$};
		\node [style=lbx] (9) at (0.5, -0.5) {$+$};
		\node [style=rn] (10) at (1.25, 0.75) {};
		\node [style=gn] (11) at (1.25, 1.25) {};
		\node [style=gn] (12) at (0, 0.5) {};
		\node [style=gn] (13) at (2, -0) {};
		\node [style=gn] (14) at (0, -0.5) {};
		\node [style=gn] (15) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (11) to (10);
		\draw (12) to (6);
		\draw (9) to (14);
		\draw [bend left, looseness=1.00] (6) to (15);
		\draw [bend left, looseness=1.00] (15) to (9);
		\draw (15) to (13);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \ref{eq:box-0}, \rso, \ref{eq:pi_2-loop}, \ref{eq:pi-involution}, \ref{eq:k2} and \rsth:
\[\fit{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-7, 1.25) {$\alpha$};
		\node [style=none] (1) at (-7, 2.5) {};
		\node [style=none] (2) at (-7, -0) {};
		\node [style=none] (3) at (-6.25, 1.25) {=};
		\node [style=bx] (4) at (-5.5, 0.9999999) {+};
		\node [style=gn] (5) at (-5, 1.5) {};
		\node [style=gn] (6) at (-5, 0.4999999) {};
		\node [style=bx] (7) at (-5, 2) {$\alpha$};
		\node [style=none] (8) at (-5, 2.5) {};
		\node [style=none] (9) at (-5, -0) {};
		\node [style=gn] (10) at (-4.5, 1.5) {};
		\node [style=rn] (11) at (-4.5, 0.9999999) {};
		\node [style=none] (12) at (-3.75, 1.25) {=};
		\node [style=gn] (13) at (-2, 2.5) {};
		\node [style=rn] (14) at (-2, 2) {};
		\node [style=none] (15) at (-3, 2.5) {};
		\node [style=bx] (16) at (-3, 2) {$\alpha$};
		\node [style=gn] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-3, -0) {};
		\node [style=gn] (19) at (-3, 0.4999999) {};
		\node [style=bx] (20) at (-3, 0.9999999) {+};
		\node [style=lbx] (21) at (-2.5, 0.4999999) {+};
		\node [style=lbx] (22) at (-2.5, 1.5) {+};
		\node [style=gn] (23) at (-2, 0.9999999) {};
		\node [style=none] (24) at (-0.4999996, -0) {};
		\node [style=bx] (25) at (-0.4999996, 2) {$\alpha$};
		\node [style=rn] (26) at (0.4999996, 2) {};
		\node [style=gn] (27) at (-0.4999996, 1.5) {};
		\node [style=bx] (28) at (-0.4999996, 0.9999999) {+};
		\node [style=gn] (29) at (0.4999996, 2.5) {};
		\node [style=gn] (30) at (-0.4999996, 0.4999999) {};
		\node [style=lbx] (31) at (0, 1.5) {+};
		\node [style=lbx] (32) at (0, 0.4999999) {+};
		\node [style=gn] (33) at (0.4999996, 0.9999999) {};
		\node [style=none] (34) at (-0.4999996, 2.5) {};
		\node [style=none] (35) at (-1.25, 1.25) {=};
		\node [style=rbx] (36) at (1.000001, 1.5) {$\pi$};
		\node [style=rbx] (37) at (1.000001, 0.4999999) {$\pi$};
		\node [style=gn] (38) at (1.5, 1.5) {};
		\node [style=gn] (39) at (1.5, 0.4999999) {};
		\node [style=rn] (40) at (4, 2) {};
		\node [style=bx] (41) at (3, 0.9999999) {+};
		\node [style=lbx] (42) at (3.5, 1.5) {+};
		\node [style=none] (43) at (3, -0) {};
		\node [style=gn] (44) at (3, 1.5) {};
		\node [style=gn] (45) at (4, 2.5) {};
		\node [style=none] (46) at (3, 2.5) {};
		\node [style=gn] (47) at (4, 0.9999999) {};
		\node [style=gn] (48) at (4.999999, 0.9999999) {};
		\node [style=rbx] (49) at (3.5, 0.4999999) {+};
		\node [style=rbx] (50) at (4.5, 0.9999999) {$\pi$};
		\node [style=bx] (51) at (3, 2) {$\alpha$};
		\node [style=gn] (52) at (3, 0.4999999) {};
		\node [style=none] (53) at (2.25, 1.25) {=};
		\node [style=rbx] (54) at (3.5, -0) {$\pi$};
		\node [style=gn] (55) at (4, -0) {};
		\node [style=gn] (56) at (6.499999, 1.75) {};
		\node [style=gn] (57) at (7.500001, 1.25) {};
		\node [style=rn] (58) at (7.500001, 2) {};
		\node [style=lbx] (59) at (7, 1.75) {+};
		\node [style=bx] (60) at (6.499999, 1.25) {+};
		\node [style=gn] (61) at (7.500001, 2.5) {};
		\node [style=gn] (62) at (6.499999, 0.7499999) {};
		\node [style=none] (63) at (6.499999, 2.5) {};
		\node [style=none] (64) at (5.749999, 1.25) {=};
		\node [style=none] (65) at (6.499999, -0) {};
		\node [style=rbx] (66) at (7, 0.7499999) {+};
		\node [style=gn] (67) at (7.500001, 0.25) {};
		\node [style=rbx] (68) at (7, 0.25) {$\pi$};
		\node [style=lbx] (69) at (7.999999, 1.25) {$\alpha$};
		\node [style=gn] (70) at (8.5, 1.25) {};
		\node [style=udbx] (71) at (8.5, 1.75) {$\pi$};
		\node [style=gn] (72) at (8.5, 2.25) {};
		\node [style=gn] (73) at (-5.5, -2.5) {};
		\node [style=gn] (74) at (-4.5, -3) {};
		\node [style=rn] (75) at (-3.75, -1.25) {};
		\node [style=udbx] (76) at (-4.5, -1.25) {$\pi$};
		\node [style=none] (77) at (-5.5, -0.7500001) {};
		\node [style=gn] (78) at (-3.75, -0.7500001) {};
		\node [style=none] (79) at (-5.5, -3.25) {};
		\node [style=bx] (80) at (-5.5, -2) {+};
		\node [style=rbx] (81) at (-5, -3) {$\pi$};
		\node [style=gn] (82) at (-4.5, -2) {};
		\node [style=none] (83) at (-6.25, -2) {=};
		\node [style=rbx] (84) at (-5, -2.5) {+};
		\node [style=lbx] (85) at (-5, -1.5) {+};
		\node [style=gn] (86) at (-5.5, -1.5) {};
		\node [style=gn] (87) at (-4.5, -0.7500001) {};
		\node [style=gn] (88) at (-3.5, -2) {};
		\node [style=rbx] (89) at (-4, -2) {$\alpha$};
		\node [style=none] (90) at (-2, -3.25) {};
		\node [style=none] (91) at (-2, -0.7500001) {};
		\node [style=lbx] (92) at (-1.5, -1.5) {+};
		\node [style=rbx] (93) at (-0.4999996, -2) {$\alpha$};
		\node [style=bx] (94) at (-2, -2) {+};
		\node [style=lbx] (95) at (-1.5, -2.5) {+};
		\node [style=rn] (96) at (-0.7500001, -1.25) {};
		\node [style=gn] (97) at (-0.7500001, -0.7500001) {};
		\node [style=gn] (98) at (-2, -1.5) {};
		\node [style=gn] (99) at (0, -2) {};
		\node [style=none] (100) at (-2.75, -2) {=};
		\node [style=gn] (101) at (-2, -2.5) {};
		\node [style=gn] (102) at (-1.000001, -2) {};
		\node [style=none] (103) at (-6.25, 1.5) {\scriptsize \ref{eq:pi_2-loop}};
		\node [style=none] (104) at (-3.75, 1.5) {\scriptsize (S2)};
		\node [style=none] (105) at (-1.25, 1.5) {\scriptsize \ref{eq:pi-involution}};
		\node [style=none] (106) at (2.25, 1.5) {\scriptsize \ref{eq:k2}};
		\node [style=none] (107) at (5.75, 1.75) {\scriptsize (RS3)};
		\node [style=none] (108) at (5.75, 1.5) {\scriptsize (S2)};
		\node [style=none] (109) at (-6.25, -1.75) {\scriptsize \ref{eq:k2}};
		\node [style=none] (110) at (-2.75, -1.5) {\scriptsize \ref{eq:k2}};
		\node [style=none] (111) at (-2.75, -1.75) {\scriptsize \ref{eq:pi-involution}};
		\node [style=none] (112) at (-3.75, 2) {\scriptsize \ref{eq:box-0}};
		\node [style=none] (113) at (-3.75, 1.75) {\scriptsize (RS1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw [bend right=45, looseness=1.25] (5) to (4);
		\draw [bend right=45, looseness=1.25] (4) to (6);
		\draw (10) to (11);
		\draw (15.center) to (18.center);
		\draw (13) to (14);
		\draw (17) to (22);
		\draw (21) to (19);
		\draw [bend left, looseness=1.00] (22) to (23);
		\draw [bend left, looseness=1.00] (23) to (21);
		\draw (34.center) to (24.center);
		\draw (29) to (26);
		\draw (27) to (31);
		\draw (32) to (30);
		\draw [bend left, looseness=1.00] (31) to (33);
		\draw [bend left, looseness=1.00] (33) to (32);
		\draw (38) to (36);
		\draw (39) to (37);
		\draw [bend right, looseness=1.00] (36) to (33);
		\draw [bend right, looseness=1.00] (33) to (37);
		\draw (46.center) to (43.center);
		\draw (45) to (40);
		\draw (44) to (42);
		\draw (49) to (52);
		\draw [bend left, looseness=1.00] (42) to (47);
		\draw [bend left, looseness=1.00] (47) to (49);
		\draw (48) to (50);
		\draw (47) to (50);
		\draw [bend right, looseness=1.25] (52) to (54);
		\draw (54) to (55);
		\draw (63.center) to (65.center);
		\draw (61) to (58);
		\draw (56) to (59);
		\draw (66) to (62);
		\draw [bend left, looseness=1.00] (59) to (57);
		\draw [bend left, looseness=1.00] (57) to (66);
		\draw [bend right, looseness=1.25] (62) to (68);
		\draw (68) to (67);
		\draw (57) to (70);
		\draw (70) to (72);
		\draw (77.center) to (79.center);
		\draw (78) to (75);
		\draw (86) to (85);
		\draw (84) to (73);
		\draw [bend left, looseness=1.00] (85) to (82);
		\draw [bend left, looseness=1.00] (82) to (84);
		\draw [bend right, looseness=1.25] (73) to (81);
		\draw (81) to (74);
		\draw (76) to (82);
		\draw (82) to (88);
		\draw (91.center) to (90.center);
		\draw (97) to (96);
		\draw (98) to (92);
		\draw (95) to (101);
		\draw [bend left, looseness=1.00] (92) to (102);
		\draw [bend left, looseness=1.00] (102) to (95);
		\draw (102) to (99);
		\draw (87) to (76);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-1.25, -0) {$2\pi$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-0.25, -0) {=};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=bx] (7) at (1.5, -0) {$\pi$};
		\node [style=gn] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=rn] (10) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw (8) to (10);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-7, 1) {$2\pi$};
		\node [style=none] (1) at (-6.25, 1) {=};
		\node [style=gn] (2) at (-7, 1.5) {};
		\node [style=gn] (3) at (-5.5, 1) {};
		\node [style=gn] (4) at (-5.5, 1.5) {};
		\node [style=rbx] (5) at (-5, 1) {$\pi$};
		\node [style=gn] (6) at (-4.5, 1) {};
		\node [style=udbx] (7) at (-5.5, 0.5) {$\pi$};
		\node [style=none] (8) at (-3.75, 1) {=};
		\node [style=none] (9) at (-5.5, -0.25) {};
		\node [style=none] (10) at (-7, -0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=rbx] (12) at (-2.5, 0.5) {$\pi$};
		\node [style=gn] (13) at (-3, 1.5) {};
		\node [style=gn] (14) at (-2, 0.5) {};
		\node [style=gn] (15) at (-3, 0.5) {};
		\node [style=bx] (16) at (-3, 1) {$\pi$};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=gn] (18) at (-0.5, 0.25) {};
		\node [style=rn] (19) at (-0.5, 1.25) {};
		\node [style=rn] (20) at (-0.5, 1.75) {};
		\node [style=bx] (21) at (-0.5, 0.75) {+};
		\node [style=rbx] (22) at (0, 0.25) {$\pi$};
		\node [style=lbx] (23) at (0, 1.25) {$\pi$};
		\node [style=rn] (24) at (0.5, 1.25) {};
		\node [style=gn] (25) at (0.5, 0.25) {};
		\node [style=none] (26) at (-1.25, 1) {=};
		\node [style=none] (27) at (1.25, 1) {=};
		\node [style=rbx] (28) at (2.5, 0.25) {$\pi$};
		\node [style=rn] (29) at (2, 1.75) {};
		\node [style=rn] (30) at (3, 0.75) {};
		\node [style=lbx] (31) at (2.5, 0.75) {$\pi$};
		\node [style=rn] (32) at (2, 0.75) {};
		\node [style=gn] (33) at (3, 0.25) {};
		\node [style=gn] (34) at (2, 0.25) {};
		\node [style=none] (35) at (2, -0.25) {};
		\node [style=udbx] (36) at (2, 1.25) {+};
		\node [style=rn] (37) at (4.5, 0.25) {};
		\node [style=udbx] (38) at (4.5, 1.25) {+};
		\node [style=rn] (39) at (4.5, 1.75) {};
		\node [style=lbx] (40) at (5, 0.25) {$\pi$};
		\node [style=gn] (41) at (4.5, 0.75) {};
		\node [style=rn] (42) at (5.5, 0.25) {};
		\node [style=none] (43) at (3.75, 1) {=};
		\node [style=gn] (44) at (5.5, 0.75) {};
		\node [style=rbx] (45) at (5, 0.75) {$\pi$};
		\node [style=none] (46) at (4.5, -0.25) {};
		\node [style=rn] (47) at (5, 1.25) {};
		\node [style=bx] (48) at (5, 1.75) {$\pi$};
		\node [style=gn] (49) at (5, 2.25) {};
		\node [style=rn] (50) at (5.5, 1.5) {};
		\node [style=gn] (51) at (5.5, 2) {};
		\node [style=rbx] (52) at (7.5, 1.25) {$\pi$};
		\node [style=gn] (53) at (8, 1.25) {};
		\node [style=rn] (54) at (7, 0.25) {};
		\node [style=none] (55) at (6.25, 1) {=};
		\node [style=bx] (56) at (7.5, 2.25) {$\pi$};
		\node [style=gn] (57) at (7, 1.25) {};
		\node [style=rn] (58) at (8, 2) {};
		\node [style=lbx] (59) at (7.5, 0.25) {$\pi$};
		\node [style=none] (60) at (7, -0.25) {};
		\node [style=gn] (61) at (8, 2.5) {};
		\node [style=rn] (62) at (8, 0.25) {};
		\node [style=rn] (63) at (7.5, 1.75) {};
		\node [style=gn] (64) at (7.5, 2.75) {};
		\node [style=rn] (65) at (7, 1.75) {};
		\node [style=bx] (66) at (7, 0.75) {+};
		\node [style=rn] (67) at (1, -2) {};
		\node [style=gn] (68) at (1.5, -1.25) {};
		\node [style=rn] (69) at (1.5, -1.75) {};
		\node [style=gn] (70) at (1, -1) {};
		\node [style=none] (71) at (-0.5, -1.5) {=};
		\node [style=bx] (72) at (1, -1.5) {$\pi$};
		\node [style=gn] (73) at (0.25, -1.5) {};
		\node [style=none] (74) at (0.25, -2.75) {};
		\node [style=none] (75) at (-6.25, 1.5) {\scriptsize \rsoo};
		\node [style=none] (76) at (-6.25, 1.25) {\scriptsize (S2)};
		\node [style=none] (77) at (-3.75, 1.25) {\scriptsize \ref{eq:k2}};
		\node [style=none] (78) at (-1.25, 1.75) {\scriptsize (RH)};
		\node [style=none] (79) at (-1.25, 1.5) {\scriptsize \rsoo};
		\node [style=none] (80) at (-1.25, 1.25) {\scriptsize (S2)};
		\node [style=none] (81) at (1.25, 1.25) {\scriptsize \ref{eq:k2}};
		\node [style=none] (82) at (3.75, 1.25) {\scriptsize \ref{eq:pi-commutation}};
		\node [style=none] (83) at (6.25, 1.25) {\scriptsize \ref{eq:k2}};
		\node [style=rn] (84) at (-4.25, -2.25) {};
		\node [style=rn] (85) at (-5.25, -1.25) {};
		\node [style=rn] (86) at (-4.5, -1.75) {};
		\node [style=rn] (87) at (-5.25, -2.25) {};
		\node [style=lbx] (88) at (-4.75, -2.25) {$\pi$};
		\node [style=none] (89) at (-6, -1.25) {\scriptsize \ref{eq:red-state-green-pi}};
		\node [style=bx] (90) at (-4.5, -1.25) {$\pi$};
		\node [style=gn] (91) at (-4, -1) {};
		\node [style=gn] (92) at (-4.5, -0.75) {};
		\node [style=none] (93) at (-6, -1.5) {=};
		\node [style=none] (94) at (-5.25, -2.75) {};
		\node [style=bx] (95) at (-5.25, -1.75) {+};
		\node [style=rn] (96) at (-4, -1.5) {};
		\node [style=rn] (97) at (-1.25, -1.5) {};
		\node [style=rn] (98) at (-1.5, -2.25) {};
		\node [style=none] (99) at (-3.25, -1.5) {=};
		\node [style=none] (100) at (-0.5, -1.25) {\scriptsize \ref{eq:red-state-green-pi}};
		\node [style=gn] (101) at (-1.75, -0.75) {};
		\node [style=rn] (102) at (-2.5, -2.25) {};
		\node [style=bx] (103) at (-1.75, -1.25) {$\pi$};
		\node [style=lbx] (104) at (-2, -2.25) {$\pi$};
		\node [style=rn] (105) at (-1.75, -1.75) {};
		\node [style=gn] (106) at (-1.25, -1) {};
		\node [style=none] (107) at (-3.25, -1.25) {\scriptsize (RH)};
		\node [style=gn] (108) at (-2.5, -1.5) {};
		\node [style=none] (109) at (-2.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (10.center);
		\draw (4) to (9.center);
		\draw (3) to (6);
		\draw (13) to (11.center);
		\draw (15) to (14);
		\draw (20) to (17.center);
		\draw (24) to (19);
		\draw (18) to (25);
		\draw (29) to (35.center);
		\draw (30) to (32);
		\draw (34) to (33);
		\draw (39) to (46.center);
		\draw (42) to (37);
		\draw (41) to (44);
		\draw (49) to (47);
		\draw [bend left=45, looseness=1.00] (51) to (50);
		\draw [bend left=45, looseness=1.00] (50) to (51);
		\draw (51) to (50);
		\draw (65) to (60.center);
		\draw (62) to (54);
		\draw (57) to (53);
		\draw (64) to (63);
		\draw [bend left=45, looseness=1.00] (61) to (58);
		\draw [bend left=45, looseness=1.00] (58) to (61);
		\draw (61) to (58);
		\draw (70) to (67);
		\draw [bend left=45, looseness=1.00] (68) to (69);
		\draw [bend left=45, looseness=1.00] (69) to (68);
		\draw (68) to (69);
		\draw (73) to (74.center);
		\draw (85) to (94.center);
		\draw (84) to (87);
		\draw (92) to (86);
		\draw [bend left=45, looseness=1.00] (91) to (96);
		\draw [bend left=45, looseness=1.00] (96) to (91);
		\draw (91) to (96);
		\draw (98) to (102);
		\draw (101) to (105);
		\draw [bend left=45, looseness=1.00] (106) to (97);
		\draw [bend left=45, looseness=1.00] (97) to (106);
		\draw (106) to (97);
		\draw (108) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-7, -0) {$2\pi$};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-7, -1) {};
		\node [style=none] (3) at (-6.25, -0) {=};
		\node [style=bx] (4) at (-5.5, -0) {+};
		\node [style=gn] (5) at (-5.5, -0.5000001) {};
		\node [style=gn] (6) at (-5.5, 0.5000001) {};
		\node [style=lbx] (7) at (-5, 0.5000001) {+};
		\node [style=lbx] (8) at (-5, -0.5000001) {+};
		\node [style=gn] (9) at (-4.5, -0) {};
		\node [style=rbx] (10) at (-4, -0) {$2\pi$};
		\node [style=gn] (11) at (-3.5, -0) {};
		\node [style=rn] (12) at (-4.25, -1) {};
		\node [style=gn] (13) at (-4.25, -0.5000001) {};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (15) at (-5.5, -1) {};
		\node [style=lbx] (16) at (-1.5, -0.5000001) {+};
		\node [style=rn] (17) at (-0.7500001, 0.7500001) {};
		\node [style=gn] (18) at (-0.5000001, -0) {};
		\node [style=bx] (19) at (-2, -0) {+};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=gn] (21) at (-2, 0.5000001) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=lbx] (23) at (-1.5, 0.5000001) {+};
		\node [style=gn] (24) at (-2, -0.5000001) {};
		\node [style=gn] (25) at (-1, -0) {};
		\node [style=gn] (26) at (-0.7500001, 1.25) {};
		\node [style=none] (27) at (-2.75, -0) {=};
		\node [style=bx] (28) at (-0.25, 1) {$\pi$};
		\node [style=rn] (29) at (-0.25, 0.5000001) {};
		\node [style=gn] (30) at (-0.25, 1.5) {};
		\node [style=gn] (31) at (-0.7500001, -0.5000001) {};
		\node [style=rn] (32) at (-0.7500001, -1) {};
		\node [style=bx] (33) at (1.25, -0) {+};
		\node [style=bx] (34) at (2.5, 1) {$\pi$};
		\node [style=rn] (35) at (2, 0.7500001) {};
		\node [style=gn] (36) at (1.25, -0.5000001) {};
		\node [style=gn] (37) at (2.25, -0) {};
		\node [style=none] (38) at (1.25, 1) {};
		\node [style=gn] (39) at (2.5, 1.5) {};
		\node [style=none] (40) at (0.5000001, -0) {=};
		\node [style=rn] (41) at (2.25, -0.5000001) {};
		\node [style=gn] (42) at (1.25, 0.5000001) {};
		\node [style=none] (43) at (1.25, -1) {};
		\node [style=gn] (44) at (2, 1.25) {};
		\node [style=rn] (45) at (2.5, 0.5000001) {};
		\node [style=none] (46) at (3.25, -0) {=};
		\node [style=gn] (47) at (4.5, 0.25) {};
		\node [style=rn] (48) at (4.5, -0.25) {};
		\node [style=none] (49) at (4, -1) {};
		\node [style=bx] (50) at (5, -0) {$\pi$};
		\node [style=gn] (51) at (5, 0.5000001) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=rn] (53) at (5, -0.5000001) {};
		\node [style=none] (54) at (-6.25, 0.25) {\scriptsize \ref{eq:exclusion2}};
		\node [style=none] (55) at (0.5000002, 0.5) {\scriptsize (RS1)};
		\node [style=none] (56) at (3.25, 0.25) {\scriptsize \ref{eq:pi_2-loop}};
		\node [style=none] (57) at (0.5000002, 0.2499999) {\scriptsize (RS2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (6) to (7);
		\draw (8) to (5);
		\draw [bend left=45, looseness=1.25] (7) to (9);
		\draw [bend left=45, looseness=1.25] (9) to (8);
		\draw (13) to (12);
		\draw (9) to (11);
		\draw (20.center) to (22.center);
		\draw (21) to (23);
		\draw (16) to (24);
		\draw [bend left=45, looseness=1.25] (23) to (25);
		\draw [bend left=45, looseness=1.25] (25) to (16);
		\draw [bend right=45, looseness=1.00] (26) to (17);
		\draw (25) to (18);
		\draw (31) to (32);
		\draw (30) to (29);
		\draw [bend left=45, looseness=1.00] (26) to (17);
		\draw (17) to (26);
		\draw (38.center) to (43.center);
		\draw [bend right=45, looseness=1.00] (44) to (35);
		\draw (37) to (41);
		\draw (39) to (45);
		\draw [bend left=45, looseness=1.00] (44) to (35);
		\draw (35) to (44);
		\draw [bend left=90, looseness=1.50] (42) to (36);
		\draw (52.center) to (49.center);
		\draw [bend right=45, looseness=1.00] (47) to (48);
		\draw (51) to (53);
		\draw [bend left=45, looseness=1.00] (47) to (48);
		\draw (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-2, -0) {$\pi$};
		\node [style=rn] (1) at (-2, 0.4999999) {};
		\node [style=rn] (2) at (-1.5, 0.25) {};
		\node [style=gn] (3) at (-2, -0.4999999) {};
		\node [style=gn] (4) at (-1.5, -0.2500001) {};
		\node [style=rn] (5) at (-0.5000002, 0.25) {};
		\node [style=udbx] (6) at (-0.9999998, -0) {$\pi$};
		\node [style=gn] (7) at (-0.5000002, -0.2500001) {};
		\node [style=rn] (8) at (-0.9999998, 0.4999999) {};
		\node [style=gn] (9) at (-0.9999998, -0.4999999) {};
		\node [style=none] (10) at (0.2499998, -0) {=};
		\node [style=none] (11) at (0.7500001, 0.25) {};
		\node [style=none] (12) at (0.7500001, -0.25) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw [bend left=45, looseness=1.25] (2) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (2);
		\draw (2) to (4);
		\draw (8) to (9);
		\draw [bend left=45, looseness=1.25] (5) to (7);
		\draw [bend left=45, looseness=1.25] (7) to (5);
		\draw (5) to (7);
		\draw [style=dashed] (11.center) to (14.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=dashed] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-5.25, -0) {$\pi$};
		\node [style=rn] (1) at (-5.25, 0.4999999) {};
		\node [style=rn] (2) at (-4.75, 0.25) {};
		\node [style=gn] (3) at (-5.25, -0.4999999) {};
		\node [style=gn] (4) at (-4.75, -0.2500001) {};
		\node [style=rn] (5) at (-3.75, 0.25) {};
		\node [style=udbx] (6) at (-4.25, -0) {$\pi$};
		\node [style=gn] (7) at (-3.75, -0.2500001) {};
		\node [style=rn] (8) at (-4.25, 0.4999999) {};
		\node [style=gn] (9) at (-4.25, -0.4999999) {};
		\node [style=none] (10) at (4, 0.25) {};
		\node [style=none] (11) at (4, -0.25) {};
		\node [style=none] (12) at (4.5, -0.25) {};
		\node [style=none] (13) at (4.5, 0.25) {};
		\node [style=none] (14) at (-3, -0) {=};
		\node [style=gn] (15) at (-1.75, -0.2500001) {};
		\node [style=gn] (16) at (-2.25, -0.7500001) {};
		\node [style=none] (17) at (-0.9999998, -0) {=};
		\node [style=udbx] (18) at (-2.25, -0.2500001) {$\pi$};
		\node [style=rn] (19) at (-1.75, 0.25) {};
		\node [style=rn] (20) at (-2.25, 0.7500001) {};
		\node [style=bx] (21) at (-2.25, 0.25) {$2\pi$};
		\node [style=rn] (22) at (-0.2499997, 0.7499998) {};
		\node [style=rn] (23) at (0.5000001, 0.2500001) {};
		\node [style=none] (24) at (1.25, -0) {=};
		\node [style=gn] (25) at (-0.2499997, -0.7499998) {};
		\node [style=gn] (26) at (0.5000001, -0.2500001) {};
		\node [style=bx] (27) at (-0.2499997, -0.2500001) {$\pi/2$};
		\node [style=rn] (28) at (2, -0.2500001) {};
		\node [style=rn] (29) at (2.5, 0.2500001) {};
		\node [style=none] (30) at (3.25, -0) {=};
		\node [style=gn] (31) at (2.5, -0.2500001) {};
		\node [style=gn] (32) at (2, 0.2500001) {};
		\node [style=none] (33) at (-3, 0.2500001) {\scriptsize \ref{eq:2pi-box}};
		\node [style=none] (34) at (-1, 0.2500001) {\scriptsize \rsoo};
		\node [style=bx] (35) at (-0.2499997, 0.2500001) {$\pi/2$};
		\node [style=none] (36) at (1.25, 0.2500001) {\scriptsize (RH)};
		\node [style=none] (37) at (3.25, 0.2500001) {\scriptsize (IV)};
		\node [style=none] (38) at (-1, 0.5) {\scriptsize (RS1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw [bend left=45, looseness=1.25] (2) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (2);
		\draw (2) to (4);
		\draw (8) to (9);
		\draw [bend left=45, looseness=1.25] (5) to (7);
		\draw [bend left=45, looseness=1.25] (7) to (5);
		\draw (5) to (7);
		\draw [style=dashed] (10.center) to (13.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=dashed] (12.center) to (11.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw (20) to (16);
		\draw [bend left=45, looseness=1.25] (19) to (15);
		\draw [bend left=45, looseness=1.25] (15) to (19);
		\draw (19) to (15);
		\draw (22) to (25);
		\draw [bend left=45, looseness=1.25] (23) to (26);
		\draw [bend left=45, looseness=1.25] (26) to (23);
		\draw (23) to (26);
		\draw (28) to (32);
		\draw [bend left=45, looseness=1.25] (29) to (31);
		\draw [bend left=45, looseness=1.25] (31) to (29);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-3.25, -0) {$4\pi$};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-3.25, -0.7499999) {};
		\node [style=none] (3) at (-2.5, -0) {=};
		\node [style=none] (4) at (-0.2499999, 0.75) {};
		\node [style=none] (5) at (-0.2499999, -0.7499999) {};
		\node [style=bx] (6) at (-1.75, -0.2500001) {$2\pi$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, -0.7499999) {};
		\node [style=bx] (9) at (-1.75, 0.2500001) {$2\pi$};
		\node [style=none] (10) at (-1, -0) {=};
		\node [style=gn] (11) at (0.2499999, -0.5) {};
		\node [style=rn] (12) at (1.75, 0.2500001) {};
		\node [style=gn] (13) at (1.75, -0.2500001) {};
		\node [style=udbx] (14) at (0.2499999, -0) {$\pi$};
		\node [style=rn] (15) at (0.2499999, 0.5) {};
		\node [style=gn] (16) at (0.7500001, -0.2500001) {};
		\node [style=udbx] (17) at (1.25, -0) {$\pi$};
		\node [style=rn] (18) at (1.25, 0.5) {};
		\node [style=gn] (19) at (1.25, -0.5) {};
		\node [style=rn] (20) at (0.7500001, 0.2500001) {};
		\node [style=none] (21) at (3.25, 0.75) {};
		\node [style=none] (22) at (2.5, -0) {=};
		\node [style=none] (23) at (3.25, -0.7499999) {};
		\node [style=none] (24) at (-2.5, 0.2500001) {\scriptsize \ref{eq:real-spider}};
		\node [style=none] (25) at (-0.9999996, 0.2500001) {\scriptsize \ref{eq:2pi-box}};
		\node [style=none] (26) at (2.5, 0.2500001) {\scriptsize \ref{eq:-1^2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (15) to (11);
		\draw [bend left=45, looseness=1.25] (20) to (16);
		\draw [bend left=45, looseness=1.25] (16) to (20);
		\draw (20) to (16);
		\draw (18) to (19);
		\draw [bend left=45, looseness=1.25] (12) to (13);
		\draw [bend left=45, looseness=1.25] (13) to (12);
		\draw (12) to (13);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
Moreover, $\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-0.25, -0) {$\pi$};
		\node [style=rn] (1) at (-0.25, 0.5000001) {};
		\node [style=rn] (2) at (0.25, 0.25) {};
		\node [style=gn] (3) at (-0.25, -0.5000001) {};
		\node [style=gn] (4) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw [bend left=45, looseness=1.25] (2) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-2, -0) {$2\pi$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-1, -0) {=};
		\node [style=gn] (4) at (0.25, 0.25) {};
		\node [style=rn] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=bx] (7) at (0.7500001, -0) {$\pi$};
		\node [style=gn] (8) at (0.7500001, 0.5000001) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=rn] (10) at (0.7500001, -0.5000001) {};
		\node [style=none] (11) at (2.25, -1) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (1.5, -0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw (8) to (10);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw (5) to (4);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-1, 0.5) {$\alpha$};
		\node [style=bx] (1) at (0, 0.5) {\scriptsize $\alpha{+}\pi$};
		\node [style=rn] (2) at (-1, 1) {};
		\node [style=rn] (3) at (0, 1) {};
		\node [style=gn] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=gn] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (0.5, -0) {=};
		\node [style=bx] (8) at (1.25, 0.75) {\scriptsize $2\alpha{+}\pi$};
		\node [style=rn] (9) at (1.25, 1.25) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (2, -0) {=};
		\node [style=udbx] (13) at (2.75, 0.75) {\scriptsize $2\alpha{+}\pi$};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=gn] (15) at (2.75, -0.5) {};
		\node [style=rn] (16) at (2.75, 0.25) {};
		\node [style=rn] (17) at (2.75, 1.25) {};
		\node [style=udbx] (18) at (-2, 0.5) {$\alpha{+}\pi$};
		\node [style=bx] (19) at (-3, 0.5) {\scriptsize $\alpha$};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=rn] (21) at (-2, 1) {};
		\node [style=gn] (22) at (-2.5, -0.25) {};
		\node [style=rn] (23) at (-3, 1) {};
		\node [style=none] (24) at (-1.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=180, out=-90, looseness=1.00] (0) to (4);
		\draw [in=-90, out=0, looseness=1.00] (4) to (1);
		\draw (1) to (3);
		\draw (4) to (5.center);
		\draw (6) to (10.center);
		\draw (9) to (11);
		\draw [bend right=45, looseness=1.25] (11) to (6);
		\draw [bend right=45, looseness=1.25] (6) to (11);
		\draw (15) to (14.center);
		\draw (17) to (16);
		\draw [bend right=45, looseness=1.25] (16) to (15);
		\draw [bend right=45, looseness=1.25] (15) to (16);
		\draw (21) to (18);
		\draw [in=0, out=-90, looseness=1.00] (18) to (22);
		\draw [in=-90, out=180, looseness=1.00] (22) to (19);
		\draw (19) to (23);
		\draw (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \ref{eq:2pi-box}, \rsup and \ref{eq:hopf-law}:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-7, 0.5) {$\alpha$};
		\node [style=bx] (1) at (-6, 0.5) {\scriptsize $\alpha{+}\pi$};
		\node [style=rn] (2) at (-7, 1) {};
		\node [style=rn] (3) at (-6, 1) {};
		\node [style=gn] (4) at (-6.5, -0.25) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none] (6) at (-5.25, -0) {=};
		\node [style=gn] (7) at (-2.75, -0.25) {};
		\node [style=gn] (8) at (-3.25, -0) {};
		\node [style=bx] (9) at (-3.25, -0.5) {$\pi$};
		\node [style=rn] (10) at (-3.25, -1) {};
		\node [style=rn] (11) at (-2.75, -0.75) {};
		\node [style=rn] (12) at (-1.5, 0.25) {};
		\node [style=rn] (13) at (-1.5, 1.25) {};
		\node [style=gn] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-2.25, -0) {=};
		\node [style=rn] (17) at (-0.75, -0.75) {};
		\node [style=gn] (18) at (-0.25, -0) {};
		\node [style=rn] (19) at (-0.25, -0.5) {};
		\node [style=gn] (20) at (-0.75, 0.25) {};
		\node [style=bx] (21) at (-0.75, -0.25) {$\pi$};
		\node [style=none] (22) at (-4, -1) {};
		\node [style=rn] (23) at (-3.5, 1) {};
		\node [style=udbx] (24) at (-3.5, 0.5) {$\alpha$};
		\node [style=bx] (25) at (-4.5, 0.5) {\scriptsize $\alpha{-}\pi$};
		\node [style=gn] (26) at (-4, -0.25) {};
		\node [style=rn] (27) at (-4.5, 1) {};
		\node [style=bx] (28) at (-1.5, 0.75) {\scriptsize $2\alpha{-}\pi$};
		\node [style=gn] (29) at (1.25, -0.5) {};
		\node [style=none] (30) at (0.5, -0) {=};
		\node [style=bx] (31) at (1.25, 0.75) {\scriptsize $2\alpha{+}\pi$};
		\node [style=rn] (32) at (1.25, 1.25) {};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=rn] (34) at (1.25, 0.25) {};
		\node [style=rn] (35) at (2.75, 1.25) {};
		\node [style=gn] (36) at (2.75, -0.5) {};
		\node [style=none] (37) at (2.75, -1) {};
		\node [style=none] (38) at (2, -0) {=};
		\node [style=bx] (39) at (2.75, 0.75) {\scriptsize $2\alpha{+}\pi$};
		\node [style=rn] (40) at (2.75, 0.25) {};
		\node [style=rn] (41) at (3.25, -0.75) {};
		\node [style=gn] (42) at (3.25, -0.25) {};
		\node [style=rn] (43) at (3.75, -0.75) {};
		\node [style=gn] (44) at (3.75, -0.25) {};
		\node [style=udbx] (45) at (5, 0.75) {\scriptsize $2\alpha{+}\pi$};
		\node [style=none] (46) at (4.25, 0) {=};
		\node [style=none] (47) at (5, -1) {};
		\node [style=gn] (48) at (5, -0.5) {};
		\node [style=rn] (49) at (5, 0.25) {};
		\node [style=rn] (50) at (5, 1.25) {};
		\node [style=none] (51) at (-5.25, 0.25) {\scriptsize \ref{eq:2pi-box}};
		\node [style=none] (52) at (0.5, 0.25) {\scriptsize \ref{eq:2pi-box}};
		\node [style=none] (53) at (-2.25, 0.25) {\scriptsize (RSUP)};
		\node [style=none] (54) at (2, 0.25) {\scriptsize \ref{eq:hopf-law}};
		\node [style=none] (55) at (4.25, 0.25) {\scriptsize \ref{eq:hopf-law}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=180, out=-90, looseness=1.00] (0) to (4);
		\draw [in=-90, out=0, looseness=1.00] (4) to (1);
		\draw (1) to (3);
		\draw (4) to (5.center);
		\draw [style=none] (8) to (10);
		\draw [style=none, bend right=45, looseness=1.00] (7) to (11);
		\draw [style=none, bend left=45, looseness=1.00] (7) to (11);
		\draw [style=none] (11) to (7);
		\draw (14) to (15.center);
		\draw (13) to (12);
		\draw [bend right=45, looseness=1.25] (12) to (14);
		\draw [bend right=45, looseness=1.25] (14) to (12);
		\draw [style=none] (20) to (17);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (19);
		\draw [style=none, bend left=45, looseness=1.00] (18) to (19);
		\draw [style=none] (19) to (18);
		\draw (23) to (24);
		\draw [in=0, out=-90, looseness=1.00] (24) to (26);
		\draw [in=-90, out=180, looseness=1.00] (26) to (25);
		\draw (25) to (27);
		\draw (26) to (22.center);
		\draw (29) to (33.center);
		\draw (32) to (34);
		\draw [bend right=45, looseness=1.25] (34) to (29);
		\draw [bend right=45, looseness=1.25] (29) to (34);
		\draw (36) to (37.center);
		\draw (35) to (40);
		\draw [style=none, bend right=45, looseness=1.00] (42) to (41);
		\draw [style=none, bend left=45, looseness=1.00] (42) to (41);
		\draw [style=none] (41) to (42);
		\draw [style=none, bend right=45, looseness=1.00] (44) to (43);
		\draw [style=none, bend left=45, looseness=1.00] (44) to (43);
		\draw [style=none] (43) to (44);
		\draw (48) to (47.center);
		\draw (50) to (49);
		\draw [bend right=45, looseness=1.25] (49) to (48);
		\draw [bend right=45, looseness=1.25] (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{proof}

\begin{lemma}
\label{eq:k1}
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0) {};
		\node [style=gn] (1) at (-2.25, 0.5000001) {};
		\node [style=gn] (2) at (-1.25, 0.5000001) {};
		\node [style=rbx] (3) at (-1.75, 0.5000001) {$\pi$};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-2.75, -0.7500001) {};
		\node [style=none] (6) at (-1.75, -0.7500001) {};
		\node [style=none] (7) at (1.75, -0.7500001) {};
		\node [style=rn] (8) at (1.25, 0.5000001) {};
		\node [style=none] (9) at (0.7500001, -0.7500001) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (-0.5000001, -0) {=};
		\node [style=gn] (12) at (2.5, -0) {};
		\node [style=rbx] (13) at (2, -0) {$\pi$};
		\node [style=gn] (14) at (1.5, -0) {};
		\node [style=gn] (15) at (0, -0) {};
		\node [style=gn] (16) at (1, -0) {};
		\node [style=lbx] (17) at (0.5000001, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (1) to (2);
		\draw (10.center) to (8);
		\draw (14) to (12);
		\draw (15) to (16);
		\draw (8) to (16);
		\draw (16) to (9.center);
		\draw (8) to (14);
		\draw (14) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
First, using \rh and \bo:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-3.5, 0.5) {$\pi$};
		\node [style=gn] (1) at (-3.5, 1) {};
		\node [style=rn] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-2.5, -0) {=};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=udbx] (8) at (-1.75, -0.25) {+};
		\node [style=udbx] (9) at (-0.75, -0.25) {+};
		\node [style=gn] (10) at (-1.25, 0.25) {};
		\node [style=rn] (11) at (-1.25, 1) {};
		\node [style=rn] (12) at (-4, 0.5) {};
		\node [style=gn] (13) at (-4, -0) {};
		\node [style=rn] (14) at (-1.75, 1) {};
		\node [style=gn] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=udbx] (17) at (0.75, -0.25) {+};
		\node [style=udbx] (18) at (1.75, -0.25) {+};
		\node [style=none] (19) at (1.75, -0.75) {};
		\node [style=none] (20) at (0, -0) {=};
		\node [style=rn] (21) at (0.75, 0.25) {};
		\node [style=rn] (22) at (1.75, 0.25) {};
		\node [style=none] (23) at (2.5, -0) {=};
		\node [style=none] (24) at (3.25, -0.75) {};
		\node [style=gn] (25) at (3.25, 0.25) {};
		\node [style=udbx] (26) at (4.25, -0.25) {$\pi$};
		\node [style=none] (27) at (4.25, -0.75) {};
		\node [style=gn] (28) at (4.25, 0.25) {};
		\node [style=udbx] (29) at (3.25, -0.25) {$\pi$};
		\node [style=none] (30) at (-2.5, 0.2500001) {\scriptsize (RH)};
		\node [style=none] (31) at (0, 0.2500001) {\scriptsize (B1)};
		\node [style=none] (32) at (2.5, 0.5000001) {\scriptsize (RH)};
		\node [style=none] (33) at (2.5, 0.2500001) {\scriptsize (RS1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (2) to (4.center);
		\draw (11) to (10);
		\draw [bend right, looseness=1.00] (10) to (8);
		\draw (8) to (6.center);
		\draw [bend left, looseness=1.00] (10) to (9);
		\draw (9) to (7.center);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (17) to (16.center);
		\draw (18) to (19.center);
		\draw (21) to (17);
		\draw (22) to (18);
		\draw (29) to (24.center);
		\draw (26) to (27.center);
		\draw (25) to (29);
		\draw (28) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4, -0) {};
		\node [style=gn] (1) at (-4, 0.5) {};
		\node [style=gn] (2) at (-3, 0.5) {};
		\node [style=rbx] (3) at (-3.5, 0.5) {$\pi$};
		\node [style=none] (4) at (-4, 0.9999999) {};
		\node [style=none] (5) at (-4.5, -0.7499998) {};
		\node [style=none] (6) at (-3.5, -0.7499998) {};
		\node [style=none] (7) at (-2.5, -0) {=};
		\node [style=rn] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 0.9999999) {};
		\node [style=none] (10) at (-2, -0.7499998) {};
		\node [style=rbx] (11) at (-0.5000001, 0.5) {$\pi$};
		\node [style=rn] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.7499998) {};
		\node [style=gn] (14) at (0, 0.5) {};
		\node [style=gn] (15) at (-1.75, -0.2500001) {};
		\node [style=gn] (16) at (-1.25, -0.2500001) {};
		\node [style=gn] (17) at (-0.2499997, -0.5000001) {};
		\node [style=rn] (18) at (-0.2499997, -0) {};
		\node [style=none] (19) at (2.75, -0.7499998) {};
		\node [style=rn] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (1.75, -0.7499998) {};
		\node [style=none] (22) at (2.25, 0.9999999) {};
		\node [style=none] (23) at (0.5, 0) {=};
		\node [style=gn] (24) at (3.5, -0) {};
		\node [style=rbx] (25) at (3, -0) {$\pi$};
		\node [style=gn] (26) at (2.5, -0) {};
		\node [style=gn] (27) at (1, -0) {};
		\node [style=gn] (28) at (2, -0) {};
		\node [style=lbx] (29) at (1.5, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (1) to (2);
		\draw (9.center) to (8);
		\draw (12) to (14);
		\draw (8) to (15);
		\draw (15) to (10.center);
		\draw (8) to (16);
		\draw (12) to (15);
		\draw (12) to (16);
		\draw (16) to (13.center);
		\draw (18) to (17);
		\draw (22.center) to (20);
		\draw (26) to (24);
		\draw (27) to (28);
		\draw (20) to (28);
		\draw (28) to (21.center);
		\draw (20) to (26);
		\draw (26) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (6, -0.25) {$\pi/2$};
		\node [style=none] (1) at (6, -0.75) {};
		\node [style=none] (2) at (6, 0.75) {};
		\node [style=none] (3) at (-6, -0) {$:=$};
		\node [style=gn] (4) at (-6.75, -0) {$\pi$};
		\node [style=none] (5) at (-7, 0.5) {};
		\node [style=none] (6) at (-6.5, -0.5) {};
		\node [style={{H box}}] (7) at (4.5, -0) {};
		\node [style=none] (8) at (4.5, -0.75) {};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=gn] (10) at (-5.25, -0) {};
		\node [style=gn] (11) at (-4.25, -0) {};
		\node [style=rbx] (12) at (-4.75, -0) {$\pi$};
		\node [style=rbx] (13) at (6.5, 0.25) {$\pi$};
		\node [style=gn] (14) at (7.000001, 0.25) {};
		\node [style=gn] (15) at (6, 0.25) {};
		\node [style=none] (16) at (-6.5, 0.5) {};
		\node [style=none] (17) at (-7, -0.5) {};
		\node [style=none] (18) at (-5, 0.5) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=none] (20) at (-5.5, 0.5) {};
		\node [style=none] (21) at (-5.5, -0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=rn] (23) at (-1, -0) {$\pi$};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=lbx] (25) at (1, -0) {$\pi$};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (28) at (-0.75, -0.5) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (0.25, -0.5) {};
		\node [style=rn] (31) at (0.5, -0) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=rn] (33) at (1.5, -0) {};
		\node [style=none] (34) at (-6.75, 0.5) {$~\cdots~$};
		\node [style=none] (35) at (-6.75, -0.5) {$~\cdots~$};
		\node [style=none] (36) at (-5.25, 0.5) {$~\cdots~$};
		\node [style=none] (37) at (-1, 0.5) {$~\cdots~$};
		\node [style=none] (38) at (-5.25, -0.5) {$~\cdots~$};
		\node [style=none] (39) at (0.5, 0.5) {$~\cdots~$};
		\node [style=none] (40) at (-1, -0.5) {$~\cdots~$};
		\node [style=none] (41) at (0.5, -0.5) {$~\cdots~$};
		\node [style=none] (42) at (-0.25, -0) {$:=$};
		\node [style=none] (43) at (5.25, -0) {$:=$};
		\node [style=none] (44) at (-2.75, -0) {and};
		\node [style=none] (45) at (3, -0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11) to (10);
		\draw (14) to (15);
		\draw [in=90, out=-90, looseness=0.75] (16.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (18.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (28.center);
		\draw (33) to (31);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (0.9999998, -0) {};
		\node [style=none] (1) at (0.9999998, -0.75) {};
		\node [style=none] (2) at (0.9999998, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.375) {};
		\node [style=none] (4) at (-1.25, -0.375) {};
		\node [style={{H box}}] (5) at (-1, -0) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=165, out=-90, looseness=0.75] (6.center) to (4.center);
		\draw [in=90, out=-15, looseness=0.75] (3.center) to (7.center);
		\draw [in=90, out=165, looseness=1.00] (3.center) to (5);
		\draw [in=-15, out=-90, looseness=1.00] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-5.25, -0) {$\alpha$};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (-5.25, -1.25) {};
		\node [style=none] (3) at (-4.5, -0) {=};
		\node [style=none] (4) at (-3.75, -1.25) {};
		\node [style=none] (5) at (-3.75, 1.25) {};
		\node [style=lbx] (6) at (-3.25, 0.5) {$+$};
		\node [style=rbx] (7) at (-2.25, -0) {$\alpha$};
		\node [style=bx] (8) at (-3.75, -0) {$+$};
		\node [style=lbx] (9) at (-3.25, -0.5000002) {$+$};
		\node [style=rn] (10) at (-2.5, 0.7499999) {};
		\node [style=gn] (11) at (-2.5, 1.25) {};
		\node [style=gn] (12) at (-3.75, 0.5) {};
		\node [style=gn] (13) at (-1.75, -0) {};
		\node [style=gn] (14) at (-3.75, -0.5000002) {};
		\node [style=gn] (15) at (-2.75, -0) {};
		\node [style=none] (16) at (-1, -0) {=};
		\node [style=bx] (17) at (-0.2500001, -0.2500001) {$+$};
		\node [style=lbx] (18) at (0.2500001, -0.7499999) {$+$};
		\node [style=rbx] (19) at (1.25, -0.2500001) {$\alpha$};
		\node [style=gn] (20) at (1.75, -0.2500001) {};
		\node [style=gn] (21) at (0.7500003, -0.2500001) {};
		\node [style=gn] (22) at (1.5, 1) {};
		\node [style=none] (23) at (-0.2500001, -1.25) {};
		\node [style=gn] (24) at (-0.2500001, -0.7499999) {};
		\node [style=gn] (25) at (-0.2500001, 0.2500001) {$\pi$};
		\node [style=none] (26) at (2.5, -0) {=};
		\node [style=none] (27) at (-0.2500001, 1.25) {};
		\node [style=lbx] (28) at (0.2500001, 0.2500001) {$+$};
		\node [style=rn] (29) at (1.5, 0.5) {};
		\node [style=gn] (30) at (-0.2500001, 0.7499999) {$\pi$};
		\node [style=gn] (31) at (0.7500003, 0.2500001) {$\pi$};
		\node [style=gn] (32) at (0.7500003, -0.7499999) {$\pi$};
		\node [style=rbx] (33) at (4.25, -0) {$\alpha$};
		\node [style=gn] (34) at (4.75, -0) {};
		\node [style=gn] (35) at (4.25, 1) {};
		\node [style=gn] (36) at (3.75, -0) {};
		\node [style=rn] (37) at (4.25, 0.5) {};
		\node [style=none] (38) at (3.25, -1.25) {};
		\node [style=gn] (39) at (3.25, 0.5) {$\pi$};
		\node [style=gn] (40) at (3.25, -0.5000002) {};
		\node [style=none] (41) at (3.25, 1.25) {};
		\node [style={{H box}}] (42) at (3.25, -0) {};
		\node [style={{H box}}] (43) at (3.5, 0.2500001) {};
		\node [style={{H box}}] (44) at (3.5, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (11) to (10);
		\draw (12) to (6);
		\draw (9) to (14);
		\draw [bend left, looseness=1.00] (6) to (15);
		\draw [bend left, looseness=1.00] (15) to (9);
		\draw (15) to (13);
		\draw (27.center) to (23.center);
		\draw (22) to (29);
		\draw (25) to (28);
		\draw (18) to (24);
		\draw (21) to (20);
		\draw (28) to (31);
		\draw (31) to (32);
		\draw (32) to (18);
		\draw (41.center) to (38.center);
		\draw (35) to (37);
		\draw (36) to (34);
		\draw (39) to (36);
		\draw (36) to (40);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-0.7500001, -0) {$\pi$};
		\node [style=none] (1) at (-0.7500001, 0.7500001) {};
		\node [style=none] (2) at (-0.7500001, -0.7500001) {};
		\node [style=rn] (3) at (0.7500001, -0.25) {$\pi$};
		\node [style=none] (4) at (0.7500001, -0.7500001) {};
		\node [style=gn] (5) at (0.7500001, 0.25) {$\pi$};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=none] (7) at (0.7500001, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \ref{eq:exclusion-hada}, \zxrh, \ref{eq:k1} and \zxrhl:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-7, -0) {$\pi$};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-7, -1) {};
		\node [style=none] (3) at (-6.25, -0) {=};
		\node [style={{H box}}] (4) at (-5.5, -0) {};
		\node [style=rbx] (5) at (-4.5, -0) {$\pi$};
		\node [style=none] (6) at (-5.5, 0.9999999) {};
		\node [style=none] (7) at (-5.5, -0.9999999) {};
		\node [style={{H box}}] (8) at (-5.25, 0.25) {};
		\node [style=gn] (9) at (-5, -0) {};
		\node [style={{H box}}] (10) at (-5.25, -0.2499998) {};
		\node [style=gn] (11) at (-5.5, 0.5000001) {$\pi$};
		\node [style=gn] (12) at (-5.5, -0.4999999) {};
		\node [style=rn] (13) at (-4.5, 0.5000001) {};
		\node [style=gn] (14) at (-4.5, 0.9999999) {};
		\node [style=gn] (15) at (-4, -0) {};
		\node [style=gn] (16) at (-2.5, -0.4999999) {};
		\node [style=rn] (17) at (-2, 0.5000001) {};
		\node [style=gn] (18) at (-2.5, 0.5000001) {$\pi$};
		\node [style=none] (19) at (-3.25, -0) {=};
		\node [style=gn] (20) at (-2, 0.9999999) {};
		\node [style=none] (21) at (-2.5, 0.9999999) {};
		\node [style={{H box}}] (22) at (-2.5, -0) {};
		\node [style=none] (23) at (-2.5, -0.9999999) {};
		\node [style=rn] (24) at (-2, -0) {$\pi$};
		\node [style=rn] (25) at (-0.7500001, -0) {$\pi$};
		\node [style=gn] (26) at (-0.2499999, 0.5) {$\pi$};
		\node [style=gn] (27) at (0.25, -0) {};
		\node [style=none] (28) at (-0.2499999, 1) {};
		\node [style=none] (29) at (-0.2499999, -1) {};
		\node [style=rn] (30) at (0.25, -0.4999999) {};
		\node [style=gn] (31) at (-0.2499999, -0) {};
		\node [style=none] (32) at (-1.25, -0) {=};
		\node [style={{H box}}] (33) at (-0.5, 0.25) {};
		\node [style=rn] (34) at (-0.2499999, -0.5) {$\pi$};
		\node [style=none] (35) at (1, -0) {=};
		\node [style=gn] (36) at (2.25, -0.2499999) {};
		\node [style={{H box}}] (37) at (2.25, 0.5000001) {};
		\node [style=none] (38) at (1.75, -1) {};
		\node [style=rn] (39) at (1.75, -0.4999999) {$\pi$};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=gn] (41) at (1.75, 0.5000001) {$2\pi$};
		\node [style=rn] (42) at (2.25, -0.7500001) {};
		\node [style=rn] (43) at (3.75, -0.25) {$\pi$};
		\node [style=none] (44) at (3.75, -1) {};
		\node [style=gn] (45) at (3.75, 0.25) {$\pi$};
		\node [style=none] (46) at (3, -0) {=};
		\node [style=none] (47) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (14) to (13);
		\draw (9) to (15);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (21.center) to (23.center);
		\draw (20) to (17);
		\draw (18) to (24);
		\draw (24) to (16);
		\draw (28.center) to (29.center);
		\draw (27) to (30);
		\draw (26) to (25);
		\draw (25) to (31);
		\draw (40.center) to (38.center);
		\draw (36) to (42);
		\draw [bend right=90, looseness=1.25] (41) to (37);
		\draw [bend right=90, looseness=1.25] (37) to (41);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{proof}

\begin{lemma}
\label{eq:alpha-loop}
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0) {};
		\node [style=bx] (1) at (-0.75, -0) {$\alpha$};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=gn] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=gn] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=gn] (9) at (1.5, -0.5) {};
		\node [style=bx] (10) at (1.5, -0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.50] (0) to (1);
		\draw [in=90, out=90, looseness=1.50] (0) to (1);
		\draw (8.center) to (7.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \ref{eq:exclusion-hada}, \so, \zxrhl, \ref{eq:hopf-law}, and \st:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, -0) {};
		\node [style=bx] (1) at (-6.25, -0) {$\alpha$};
		\node [style=none] (2) at (-7, 0.7499999) {};
		\node [style=none] (3) at (-7, -0.7500002) {};
		\node [style=gn] (4) at (-6.5, 0.7499999) {};
		\node [style=none] (5) at (-5.75, -0) {=};
		\node [style=none] (6) at (-5.25, -0.7500001) {};
		\node [style=gn] (7) at (-5.25, -0) {};
		\node [style=gn] (8) at (-3.5, 0.7499999) {};
		\node [style=none] (9) at (-5.25, 0.7499999) {};
		\node [style=gn] (10) at (-4.75, 0.5) {$\pi$};
		\node [style=gn] (11) at (-4.75, -0.5) {};
		\node [style=gn] (12) at (-4.25, -0) {};
		\node [style={{H box}}] (13) at (-4.5, 0.25) {};
		\node [style={{H box}}] (14) at (-4.75, -0) {};
		\node [style={{H box}}] (15) at (-4.5, -0.2500001) {};
		\node [style=gn] (16) at (-3.25, -0) {};
		\node [style=rbx] (17) at (-3.75, -0) {$\alpha$};
		\node [style=rn] (18) at (-4, 0.5) {};
		\node [style=gn] (19) at (-4, 0.9999999) {};
		\node [style={{H box}}] (20) at (-1.25, 0.25) {};
		\node [style=gn] (21) at (0, 0.7499999) {};
		\node [style=gn] (22) at (-1.75, -0) {$\pi$};
		\node [style=gn] (23) at (-0.7500001, -0) {};
		\node [style={{H box}}] (24) at (-2.25, -0) {};
		\node [style={{H box}}] (25) at (-1.25, -0.2500001) {};
		\node [style=rbx] (26) at (-0.2499998, -0) {$\alpha$};
		\node [style=gn] (27) at (0.2499998, -0) {};
		\node [style=rn] (28) at (-0.5000002, 0.5) {};
		\node [style=none] (29) at (-1.75, 0.7499999) {};
		\node [style=none] (30) at (-1.75, -0.7500001) {};
		\node [style=gn] (31) at (-0.5000002, 0.9999999) {};
		\node [style=none] (32) at (-2.75, -0) {=};
		\node [style=none] (33) at (0.7500001, -0) {=};
		\node [style=gn] (34) at (2.25, 0.5000001) {};
		\node [style=none] (35) at (1.5, -0.7499998) {};
		\node [style=gn] (36) at (1.5, -0) {};
		\node [style=none] (37) at (1.5, 0.7499998) {};
		\node [style=gn] (38) at (2.25, -0.5000001) {};
		\node [style=bx] (39) at (2.25, -0) {$\alpha$};
		\node [style=none] (40) at (3.75, 0.75) {};
		\node [style=bx] (41) at (4.5, -0) {$\alpha$};
		\node [style=none] (42) at (3, -0) {=};
		\node [style=gn] (43) at (4.5, -0.5) {};
		\node [style=none] (44) at (3.75, -0.75) {};
		\node [style=gn] (45) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.50] (0) to (1);
		\draw [in=90, out=90, looseness=1.50] (0) to (1);
		\draw (9.center) to (6.center);
		\draw (12) to (16);
		\draw (12) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (11) to (7);
		\draw (7) to (10);
		\draw (19) to (18);
		\draw (29.center) to (30.center);
		\draw (23) to (27);
		\draw (31) to (28);
		\draw (23) to (20);
		\draw (20) to (22);
		\draw (22) to (25);
		\draw (25) to (23);
		\draw [bend right=90, looseness=1.50] (24) to (22);
		\draw [bend left=90, looseness=1.50] (24) to (22);
		\draw (37.center) to (35.center);
		\draw (38) to (34);
		\draw (40.center) to (44.center);
		\draw (43) to (45);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{proof}

\begin{lemma}
\label{eq:sup-several-neighbours}
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-1.75, -0) {$\alpha$};
		\node [style=udbx] (1) at (-0.7500002, -0) {$\alpha{+}\pi$};
		\node [style=gn] (2) at (-1.25, 0.5000001) {};
		\node [style=gn] (3) at (-1.25, -0.5000001) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=gn] (7) at (-0.5000001, 0.7499999) {};
		\node [style=gn] (8) at (-0.5000001, -0.7500002) {};
		\node [style=gn] (9) at (0.5000001, -0.5000001) {};
		\node [style=rn] (10) at (1.25, 0.5000001) {};
		\node [style=none] (11) at (0.5000001, -1) {};
		\node [style=rn] (12) at (1.25, -0.5000001) {};
		\node [style=bx] (13) at (1.25, -0) {$2\alpha{+}\pi$};
		\node [style=none] (14) at (0.5000001, 1) {};
		\node [style=gn] (15) at (0.5000001, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend right=45, looseness=1.25] (2) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (3);
		\draw (3) to (5.center);
		\draw [bend right=45, looseness=1.25] (3) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (2);
		\draw (10) to (12);
		\draw (14.center) to (15);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}

\begin{proof}
Using \ref{eq:exclusion-hada}, \ref{eq:hopf-law}, \zxh, \bt, \rsup and \bo:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-7, -0) {$\alpha$};
		\node [style=udbx] (1) at (-6, -0) {$\alpha{+}\pi$};
		\node [style=gn] (2) at (-6.5, 0.4999999) {};
		\node [style=gn] (3) at (-6.5, -0.4999999) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none] (6) at (-5.25, -0) {=};
		\node [style=gn] (7) at (-5.75, 0.7499999) {};
		\node [style=gn] (8) at (-5.75, -0.7499999) {};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=gn] (10) at (-4.5, -0.5000001) {};
		\node [style=gn] (11) at (-4.5, 0.5000001) {$2\pi$};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style={{H box}}] (13) at (-4.75, -0) {};
		\node [style={{H box}}] (14) at (-4.25, -0) {};
		\node [style={{H box}}] (15) at (-4, 0.5000001) {};
		\node [style={{H box}}] (16) at (-4, -0.5000001) {};
		\node [style=gn] (17) at (-3.5, 0.5000001) {};
		\node [style=gn] (18) at (-3.5, -0.5000001) {};
		\node [style={{H box}}] (19) at (-3.75, 0.2499999) {};
		\node [style={{H box}}] (20) at (-3.75, -0.2499999) {};
		\node [style=rbx] (21) at (-3, 0.5000001) {$\alpha$};
		\node [style=gn] (22) at (-2.5, 0.5000001) {};
		\node [style=gn] (23) at (-4, 1) {};
		\node [style=gn] (24) at (-3.5, 1) {};
		\node [style=gn] (25) at (-3, 1) {};
		\node [style=lbx, xshift=3pt] (26) at (-3, -0.5000001) {$\alpha{+}\pi$};
		\node [style=gn] (27) at (-2.25, -0.5000001) {};
		\node [style=lbx] (28) at (-0.5000001, 0.5000001) {$\alpha$};
		\node [style=none] (29) at (-2, 0) {=};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=none] (31) at (-1.5, 1) {};
		\node [style=gn] (32) at (-0.4999998, 1) {};
		\node [style=gn] (33) at (-1, 1) {};
		\node [style=rbx, xshift=3pt] (34) at (-0.5000001, -0.5000001) {$\alpha{+}\pi$};
		\node [style=gn] (35) at (-1.5, -0.5000001) {};
		\node [style=gn] (36) at (-1.5, 0.5000001) {};
		\node [style=rn] (37) at (-1, 0.5000001) {};
		\node [style=rn] (38) at (0.2500001, -0.5000001) {};
		\node [style=rn] (39) at (0, 0.5000001) {};
		\node [style=rn] (40) at (-1, -0.5000001) {};
		\node [style=rbx, xshift=3pt] (41) at (2.5, -0.5000001) {$\alpha{+}\pi$};
		\node [style=none] (42) at (0.4999998, -0) {=};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=lbx] (44) at (2.5, 0.5000001) {$\alpha$};
		\node [style=rn] (45) at (3, 0.5000001) {};
		\node [style=gn] (46) at (2, 1) {};
		\node [style=none] (47) at (1.5, -1) {};
		\node [style=rn] (48) at (3.25, -0.5000001) {};
		\node [style=gn] (49) at (2, -0) {};
		\node [style=rn] (50) at (1.5, -0) {};
		\node [style=rn] (51) at (0.9999999, 0.25) {};
		\node [style=gn] (52) at (0.9999999, -0.2500001) {};
		\node [style=none] (53) at (4.25, -0.9999999) {};
		\node [style=gn] (54) at (4.75, -0) {};
		\node [style=rn] (55) at (4.75, -0.4999999) {};
		\node [style=rn] (56) at (4.25, -0) {};
		\node [style=gn] (57) at (4.75, -0.9999999) {};
		\node [style=none] (58) at (3.5, 0) {=};
		\node [style=none] (59) at (4.25, 1) {};
		\node [style=bx] (60) at (5.25, 0.5000001) {$2\alpha{+}\pi$};
		\node [style=rn] (61) at (5.25, 1) {};
		\node [style=rn] (62) at (5.25, -0) {};
		\node [style=gn] (63) at (6.25, -0.4999999) {};
		\node [style=rn] (64) at (6.75, 0.5000001) {};
		\node [style=none] (65) at (6.25, -1) {};
		\node [style=none] (66) at (5.75, 0) {=};
		\node [style=rn] (67) at (6.75, -0.5000001) {};
		\node [style=bx] (68) at (6.75, -0) {$2\alpha{+}\pi$};
		\node [style=none] (69) at (6.25, 1) {};
		\node [style=gn] (70) at (6.25, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend right=45, looseness=1.25] (2) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (3);
		\draw (3) to (5.center);
		\draw [bend right=45, looseness=1.25] (3) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (2);
		\draw (9.center) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13);
		\draw (13) to (10);
		\draw (10) to (14);
		\draw (14) to (11);
		\draw (11) to (17);
		\draw (17) to (10);
		\draw (11) to (18);
		\draw (18) to (10);
		\draw (22) to (17);
		\draw (27) to (18);
		\draw (31.center) to (36);
		\draw (35) to (30.center);
		\draw (37) to (35);
		\draw (40) to (36);
		\draw (43.center) to (47.center);
		\draw (50) to (49);
		\draw [bend right=45, looseness=1.25] (49) to (41);
		\draw (41) to (48);
		\draw [bend left=45, looseness=1.25] (49) to (44);
		\draw (44) to (45);
		\draw (51) to (52);
		\draw (59.center) to (53.center);
		\draw (56) to (54);
		\draw (55) to (57);
		\draw (61) to (62);
		\draw (64) to (67);
		\draw (69.center) to (70);
		\draw (63) to (65.center);
		\draw (39) to (36);
		\draw (35) to (38);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{proof}

\begin{lemma}
\label{eq:rs3-rewritten}
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=gn] (1) at (-1.5, 0.25) {};
		\node [style=bx] (2) at (-0.7500001, 0.25) {$\beta$};
		\node [style=rn] (3) at (-0.7500001, 0.7500001) {};
		\node [style=rn] (4) at (-0.7500001, -0.25) {};
		\node [style=bx] (5) at (-0.7500001, -0.7500001) {$\alpha$};
		\node [style=none] (6) at (-0.7500001, -1.25) {};
		\node [style=none] (7) at (-0.7500001, 1.25) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=rn] (10) at (2, -0.7500001) {};
		\node [style=rn] (11) at (2, 0.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=gn] (13) at (1.25, -0.25) {};
		\node [style=bx] (14) at (2, -0.25) {$\beta$};
		\node [style=bx] (15) at (2, 0.7500001) {$\alpha$};
		\node [style=none] (16) at (0.7500001, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (4);
		\draw (7.center) to (6.center);
		\draw (1) to (3);
		\draw (16.center) to (13);
		\draw (13) to (10);
		\draw (9.center) to (12.center);
		\draw (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0) {};
		\node [style=gn] (1) at (-6.5, -0) {};
		\node [style=bx] (2) at (-5.75, -0) {$\beta$};
		\node [style=rn] (3) at (-5.75, 0.5000001) {};
		\node [style=rn] (4) at (-5.75, -0.5000001) {};
		\node [style=bx] (5) at (-5.75, -1) {$\alpha$};
		\node [style=none] (6) at (-5.75, -1.5) {};
		\node [style=none] (7) at (-5.75, 1) {};
		\node [style=none] (8) at (-0.7500001, -0.25) {=};
		\node [style=none] (9) at (7, 1.25) {};
		\node [style=rn] (10) at (7, -0.7500001) {};
		\node [style=rn] (11) at (7, 0.25) {};
		\node [style=none] (12) at (7, -1.25) {};
		\node [style=gn] (13) at (6.25, -0.25) {};
		\node [style=bx] (14) at (7, -0.25) {$\beta$};
		\node [style=bx] (15) at (7, 0.7500001) {$\alpha$};
		\node [style=none] (16) at (5.75, -0.25) {};
		\node [style=none] (17) at (-5.25, -0.25) {=};
		\node [style=none] (18) at (-3.25, 1) {};
		\node [style=rn] (19) at (-3.25, -0.5000001) {};
		\node [style=rn] (20) at (-3.25, 0.5000001) {$\pi$};
		\node [style=none] (21) at (-3.25, -1.5) {};
		\node [style=gn] (22) at (-4.25, -0.5000001) {};
		\node [style=bx] (23) at (-3.25, -1) {$\alpha$};
		\node [style=none] (24) at (-4.75, -0.5000001) {};
		\node [style=udbx] (25) at (-4.25, 1) {$\beta$};
		\node [style=rn] (26) at (-4.25, 0.5000001) {};
		\node [style=rn] (27) at (-4.25, 1.5) {};
		\node [style={{H box}}] (28) at (-3.25, -0) {};
		\node [style={{H box}}] (29) at (-3.75, 0.5000001) {};
		\node [style={{H box}}] (30) at (-4, 0.25) {};
		\node [style=gn] (31) at (-1.75, -0.5000001) {};
		\node [style=none] (32) at (-1.25, 1) {};
		\node [style=rn] (33) at (-1.25, 0.5000001) {$\pi$};
		\node [style=none] (34) at (-2.75, -0.25) {=};
		\node [style={{H box}}] (35) at (-1.25, -0) {};
		\node [style=bx] (36) at (-1.25, -1) {$\alpha$};
		\node [style=none] (37) at (-1.25, -1.5) {};
		\node [style=none] (38) at (-2.25, -0.5000001) {};
		\node [style=rn] (39) at (-1.25, -0.5000001) {};
		\node [style=bx] (40) at (-1.75, 1) {$\beta$};
		\node [style=gn] (41) at (-1.75, 0.5000001) {};
		\node [style=gn] (42) at (-1.75, 1.5) {};
		\node [style=none] (43) at (0.7500001, 1) {};
		\node [style=none] (44) at (0.7500001, -1.5) {};
		\node [style=rn] (45) at (0.7500001, 0.5000001) {$\pi$};
		\node [style=bx] (46) at (0.7500001, -1) {$\alpha$};
		\node [style=none] (47) at (-0.25, 0.5000001) {};
		\node [style=rn] (48) at (0.7500001, -0.5000001) {};
		\node [style=gn] (49) at (0.25, 1.5) {};
		\node [style={{H box}}] (50) at (0.7500001, -0) {};
		\node [style=gn] (51) at (0.25, -0) {};
		\node [style=rn] (52) at (0.25, 0.5000001) {};
		\node [style=gn] (53) at (-4, -1.5) {};
		\node [style=rn] (54) at (-4, -1) {};
		\node [style=rn] (55) at (-1.75, -1) {};
		\node [style=gn] (56) at (-1.75, -1.5) {};
		\node [style={{H box}}] (57) at (2.75, -0.25) {};
		\node [style=bx] (58) at (2.75, -1.25) {$\alpha$};
		\node [style=rn] (59) at (2.75, 0.25) {$\pi$};
		\node [style=rn] (60) at (2.25, 0.7500001) {};
		\node [style=none] (61) at (2.75, 0.7500001) {};
		\node [style=none] (62) at (1.25, -0.25) {=};
		\node [style=gn] (63) at (2.25, 1.75) {};
		\node [style=none] (64) at (2.75, -1.75) {};
		\node [style=rn] (65) at (2.75, -0.7500001) {};
		\node [style=none] (66) at (1.75, 0.7500001) {};
		\node [style=rn] (67) at (2.25, -0.25) {};
		\node [style={{H box}}] (68) at (2.25, 0.25) {};
		\node [style={{H box}}] (69) at (2.5, -0) {};
		\node [style={{H box}}] (70) at (2.5, -0.5000001) {};
		\node [style=rn] (71) at (4.25, 0.7500001) {};
		\node [style={{H box}}] (72) at (4.25, 0.25) {};
		\node [style=none] (73) at (4.75, -1.75) {};
		\node [style=none] (74) at (3.75, 0.7500001) {};
		\node [style=rn] (75) at (4.75, 0.25) {$\pi$};
		\node [style=none] (76) at (3.25, -0.25) {=};
		\node [style=none] (77) at (4.75, 1.25) {};
		\node [style={{H box}}] (78) at (4.5, -0) {};
		\node [style=bx] (79) at (4.75, 0.7500001) {$\alpha$};
		\node [style=gn] (80) at (4.25, 1.75) {};
		\node [style=rn] (81) at (4.25, -0.25) {};
		\node [style={{H box}}] (82) at (4.75, -0.25) {};
		\node [style={{H box}}] (83) at (4.5, -0.5000001) {};
		\node [style=rn] (84) at (4.75, -0.7500001) {};
		\node [style=none] (85) at (5.25, -0.25) {=};
		\node [style=bx] (86) at (0.25, 1) {$\beta$};
		\node [style=bx] (87) at (2.25, 1.25) {$\beta$};
		\node [style=bx] (88) at (4.25, 1.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (4);
		\draw (7.center) to (6.center);
		\draw (1) to (3);
		\draw (16.center) to (13);
		\draw (13) to (10);
		\draw (9.center) to (12.center);
		\draw (13) to (11);
		\draw (24.center) to (22);
		\draw (22) to (19);
		\draw (18.center) to (21.center);
		\draw (22) to (20);
		\draw (26) to (20);
		\draw (26) to (19);
		\draw (27) to (26);
		\draw (38.center) to (31);
		\draw (31) to (39);
		\draw (32.center) to (37.center);
		\draw (31) to (33);
		\draw (41) to (42);
		\draw (41) to (33);
		\draw (41) to (39);
		\draw (43.center) to (44.center);
		\draw (49) to (52);
		\draw (45) to (51);
		\draw (51) to (48);
		\draw (53) to (54);
		\draw (56) to (55);
		\draw (61.center) to (64.center);
		\draw (63) to (60);
		\draw (67) to (59);
		\draw (67) to (65);
		\draw (51) to (52);
		\draw (52) to (47.center);
		\draw (67) to (60);
		\draw (60) to (66.center);
		\draw (77.center) to (73.center);
		\draw (80) to (71);
		\draw (81) to (75);
		\draw (81) to (84);
		\draw (81) to (71);
		\draw (71) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{proof}

\begin{lemma}
\label{eq:swap-hadamard}
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-0.9999996, -0) {};
		\node [style=gn] (1) at (-0.9999996, 0.5) {};
		\node [style=gn] (2) at (-1.5, 1) {};
		\node [style=gn] (3) at (-0.5000002, 1) {};
		\node [style={{H box}}] (4) at (-1.25, 0.7500001) {};
		\node [style={{H box}}] (5) at (-0.7499999, 0.7500001) {};
		\node [style={{H box}}] (6) at (-0.9999996, 1) {};
		\node [style=gn] (7) at (-0.9999996, -0.5) {};
		\node [style=gn] (8) at (-1.5, -1) {};
		\node [style=gn] (9) at (-0.5000002, -1) {};
		\node [style={{H box}}] (10) at (-1.25, -0.7500001) {};
		\node [style={{H box}}] (11) at (-0.9999996, -1) {};
		\node [style={{H box}}] (12) at (-0.7499999, -0.7500001) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-0.5000002, 1.5) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (16) at (-0.5000002, -1.5) {};
		\node [style=none] (17) at (0, -0) {=};
		\node [style={{H box}}] (18) at (1.75, 0.7500001) {};
		\node [style={{H box}}] (19) at (1.25, 0.7500001) {};
		\node [style={{H box}}] (20) at (1.5, -1) {};
		\node [style={{H box}}] (21) at (1.5, 1) {};
		\node [style=gn] (22) at (2, 1) {};
		\node [style={{H box}}] (23) at (1.5, -0) {};
		\node [style={{H box}}] (24) at (1.25, -0.7500001) {};
		\node [style=none] (25) at (0.5000002, -1.5) {};
		\node [style=gn] (26) at (0.9999996, 1) {};
		\node [style=gn] (27) at (1.5, -0.5) {};
		\node [style=gn] (28) at (2, -1) {};
		\node [style=none] (29) at (0.5000002, 1.5) {};
		\node [style={{H box}}] (30) at (1.75, -0.7500001) {};
		\node [style=gn] (31) at (1.5, 0.5) {};
		\node [style=gn] (32) at (0.9999996, -1) {};
		\node [style=none] (33) at (2, -1.5) {};
		\node [style=none] (34) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (2);
		\draw (2) to (3);
		\draw (14.center) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (1) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (8) to (15.center);
		\draw (9) to (16.center);
		\draw [in=180, out=90, looseness=0.50] (25.center) to (26);
		\draw (26) to (22);
		\draw (34.center) to (22);
		\draw (22) to (31);
		\draw (31) to (26);
		\draw (31) to (27);
		\draw (27) to (32);
		\draw (32) to (28);
		\draw (28) to (27);
		\draw [in=-90, out=180, looseness=0.50] (32) to (29.center);
		\draw (28) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{proof}
Using \zxh and \bt:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-6.5, -0) {};
		\node [style=gn] (1) at (-6.5, 0.5) {};
		\node [style=gn] (2) at (-7, 1) {};
		\node [style=gn] (3) at (-6, 1) {};
		\node [style={{H box}}] (4) at (-6.75, 0.7500001) {};
		\node [style={{H box}}] (5) at (-6.25, 0.7500001) {};
		\node [style={{H box}}] (6) at (-6.5, 1) {};
		\node [style=gn] (7) at (-6.5, -0.5) {};
		\node [style=gn] (8) at (-7, -1) {};
		\node [style=gn] (9) at (-6, -1) {};
		\node [style={{H box}}] (10) at (-6.75, -0.7500001) {};
		\node [style={{H box}}] (11) at (-6.5, -1) {};
		\node [style={{H box}}] (12) at (-6.25, -0.7500001) {};
		\node [style=none] (13) at (-7, 1.5) {};
		\node [style=none] (14) at (-6, 1.5) {};
		\node [style=none] (15) at (-7, -1.5) {};
		\node [style=none] (16) at (-6, -1.5) {};
		\node [style=none] (17) at (-5.5, -0) {=};
		\node [style={{H box}}] (18) at (-4.5, -1) {};
		\node [style={{H box}}] (19) at (-4.5, 1) {};
		\node [style=gn] (20) at (-4, 1) {};
		\node [style={{H box}}] (21) at (-4.75, -0.7500001) {};
		\node [style=none] (22) at (-5, 1.5) {};
		\node [style=gn] (23) at (-5, 1) {};
		\node [style=gn] (24) at (-4.5, -0.5) {};
		\node [style=gn] (25) at (-4, -1) {};
		\node [style=none] (26) at (-5, -1.5) {};
		\node [style={{H box}}] (27) at (-4.25, -0.7500001) {};
		\node [style=gn] (28) at (-5, -1) {};
		\node [style=none] (29) at (-4, -1.5) {};
		\node [style=none] (30) at (-4, 1.5) {};
		\node [style=rn] (31) at (-4.5, 0.5) {};
		\node [style={{H box}}] (32) at (-2.5, 1) {};
		\node [style=gn] (33) at (-3, 1) {};
		\node [style=none] (34) at (-3, 1.5) {};
		\node [style=rn] (35) at (-3, -0) {};
		\node [style=none] (36) at (-3.5, 0) {=};
		\node [style=none] (37) at (-3, -1.5) {};
		\node [style={{H box}}] (38) at (-3, -0.5) {};
		\node [style=gn] (39) at (-3, -1) {};
		\node [style=gn] (40) at (-2, 1) {};
		\node [style=none] (41) at (-2, 1.5) {};
		\node [style={{H box}}] (42) at (-2.5, -1) {};
		\node [style=gn] (43) at (-2, -1) {};
		\node [style=none] (44) at (-2, -1.5) {};
		\node [style={{H box}}] (45) at (-2, -0.5) {};
		\node [style=gn] (46) at (-1.5, -0.2499999) {};
		\node [style=rn] (47) at (-1.5, 0.2499999) {};
		\node [style=rn] (48) at (-2, -0) {};
		\node [style={{H box}}] (49) at (0.5000002, -0) {};
		\node [style=rn] (50) at (1, 0.2499999) {};
		\node [style={{H box}}] (51) at (0, -0.5) {};
		\node [style=gn] (52) at (1, -0.2499999) {};
		\node [style=gn] (53) at (-0.5000002, -0.5) {};
		\node [style=none] (54) at (-0.5, 1.5) {};
		\node [style=none] (55) at (-1, 0) {=};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=gn] (57) at (0.5000002, -0.5) {};
		\node [style=none] (58) at (0.5, 1.5) {};
		\node [style={{H box}}] (59) at (0, 0.5) {};
		\node [style=gn] (60) at (-0.5000002, 0.5) {};
		\node [style=gn] (61) at (0.5000002, 0.5) {};
		\node [style={{H box}}] (62) at (-0.5000002, -0) {};
		\node [style=none] (63) at (-0.5, -1.5) {};
		\node [style={{H box}}] (64) at (-0.2499997, -0.2499999) {};
		\node [style={{H box}}] (65) at (0.2499997, -0.2499999) {};
		\node [style=gn] (66) at (2.5, -0.5) {};
		\node [style={{H box}}] (67) at (2.5, -0) {};
		\node [style={{H box}}] (68) at (3.25, -0.2499999) {};
		\node [style=none] (69) at (3.5, 1.5) {};
		\node [style=gn] (70) at (4, -0.2499999) {};
		\node [style=none] (71) at (2, -1.5) {};
		\node [style=none] (72) at (2, 1.5) {};
		\node [style=gn] (73) at (3.5, -0.5) {};
		\node [style={{H box}}] (74) at (3, -0.5) {};
		\node [style={{H box}}] (75) at (2.75, -0.2499999) {};
		\node [style={{H box}}] (76) at (3, 0.5) {};
		\node [style=rn] (77) at (4, 0.2500001) {};
		\node [style=none] (78) at (1.5, -0) {=};
		\node [style=gn] (79) at (3.5, 0.5) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=gn] (81) at (2.5, 0.5) {};
		\node [style={{H box}}] (82) at (3.5, -0) {};
		\node [style=none] (83) at (4.5, 0) {=};
		\node [style={{H box}}] (84) at (6.25, 0.7500001) {};
		\node [style={{H box}}] (85) at (5.75, 0.7500001) {};
		\node [style={{H box}}] (86) at (6, -1) {};
		\node [style={{H box}}] (87) at (6, 1) {};
		\node [style=gn] (88) at (6.5, 1) {};
		\node [style={{H box}}] (89) at (6, -0) {};
		\node [style={{H box}}] (90) at (5.75, -0.7500001) {};
		\node [style=none] (91) at (5, -1.5) {};
		\node [style=gn] (92) at (5.5, 1) {};
		\node [style=gn] (93) at (6, -0.5) {};
		\node [style=gn] (94) at (6.5, -1) {};
		\node [style=none] (95) at (5, 1.5) {};
		\node [style={{H box}}] (96) at (6.25, -0.7500001) {};
		\node [style=gn] (97) at (6, 0.5) {};
		\node [style=gn] (98) at (5.5, -1) {};
		\node [style=none] (99) at (6.5, -1.5) {};
		\node [style=none] (100) at (6.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (2);
		\draw (2) to (3);
		\draw (14.center) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (1) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (8) to (15.center);
		\draw (9) to (16.center);
		\draw (22.center) to (23);
		\draw (23) to (20);
		\draw (30.center) to (20);
		\draw (24) to (28);
		\draw (28) to (25);
		\draw (25) to (24);
		\draw (28) to (26.center);
		\draw (25) to (29.center);
		\draw (23) to (31);
		\draw (31) to (24);
		\draw (31) to (20);
		\draw (34.center) to (33);
		\draw (33) to (40);
		\draw (41.center) to (40);
		\draw (39) to (43);
		\draw (39) to (37.center);
		\draw (43) to (44.center);
		\draw (35) to (40);
		\draw (47) to (46);
		\draw (33) to (35);
		\draw (33) to (48);
		\draw (40) to (43);
		\draw (35) to (39);
		\draw (54.center) to (60);
		\draw (60) to (61);
		\draw (58.center) to (61);
		\draw (53) to (57);
		\draw (53) to (63.center);
		\draw (57) to (56.center);
		\draw (50) to (52);
		\draw (61) to (57);
		\draw (60) to (53);
		\draw (60) to (57);
		\draw (61) to (53);
		\draw [in=180, out=90, looseness=0.75] (71.center) to (81);
		\draw (81) to (79);
		\draw (69.center) to (79);
		\draw (66) to (73);
		\draw [in=-90, out=180, looseness=0.75] (66) to (72.center);
		\draw (73) to (80.center);
		\draw (77) to (70);
		\draw (79) to (73);
		\draw (81) to (66);
		\draw (81) to (73);
		\draw (79) to (66);
		\draw [in=180, out=90, looseness=0.50] (91.center) to (92);
		\draw (92) to (88);
		\draw (100.center) to (88);
		\draw (88) to (97);
		\draw (97) to (92);
		\draw (97) to (93);
		\draw (93) to (98);
		\draw (98) to (94);
		\draw (94) to (93);
		\draw [in=-90, out=180, looseness=0.50] (98) to (95.center);
		\draw (94) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{array}{l}
D_1\circ D_2\mapsto \interp{D_1}^{\natural}\circ \interp{D_2}^{\natural}\\
D_1\otimes D_2\mapsto \interp{D_1}^{\natural}\otimes \interp{D_2}^{\natural}\\\\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-5, 2) {$\alpha$};
		\node [style=none] (1) at (-5, 2.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-4.25, 2) {$\mapsto$};
		\node [style=none] (4) at (-0.2499997, 1.5) {\scriptsize $(k=\frac{2n\alpha}{\pi}\mod n)$};
		\node [style=none] (5) at (-4.25, -0.2500001) {$\mapsto$};
		\node [style=gn] (6) at (-5, -0.2500001) {};
		\node [style=none] (7) at (-5.5, 0.2500001) {};
		\node [style=none] (8) at (-4.5, 0.2500001) {};
		\node [style=none] (9) at (-5.5, -0.7500002) {};
		\node [style=none] (10) at (-4.5, -0.7500002) {};
		\node [style=none] (11) at (-5, -0.7500002) {$\cdots$};
		\node [style=none] (12) at (-5, 0.2500001) {$\ldots$};
		\node [style=gn] (13) at (-2.75, -0.2500001) {};
		\node [style=none] (14) at (-3.75, -0.7500002) {};
		\node [style=none] (15) at (-1.75, 0.2500001) {};
		\node [style=none] (16) at (-3.75, 0.2500001) {};
		\node [style=none] (17) at (-1.75, -0.7500002) {};
		\node [style=gn] (18) at (-1.75, -0.2500001) {};
		\node [style=none] (19) at (-2.75, -0.7500002) {};
		\node [style=none] (20) at (-0.7500002, 0.2500001) {};
		\node [style=none] (21) at (-2.25, 0.2500001) {$\ldots$};
		\node [style=none] (22) at (-2.75, 0.2500001) {};
		\node [style=none] (23) at (-0.7500002, -0.7500002) {};
		\node [style=none] (24) at (-2.25, -0.7500002) {$\cdots$};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (26) at (-3.75, -1.25) {};
		\node [style=none] (27) at (-4.5, -2.25) {};
		\node [style=none] (28) at (-3.75, -2.25) {};
		\node [style=none] (29) at (-2.75, -2.25) {};
		\node [style=none] (30) at (-2.25, -2.25) {$\cdots$};
		\node [style=none] (31) at (-0.7500002, -2.25) {};
		\node [style=none] (32) at (-5, -2.25) {$\cdots$};
		\node [style=none] (33) at (-2.25, -1.25) {$\ldots$};
		\node [style=none] (34) at (-5.5, -2.25) {};
		\node [style=none] (35) at (-1.75, -2.25) {};
		\node [style=none] (36) at (-5, -1.25) {$\ldots$};
		\node [style=none] (37) at (-0.7500002, -1.25) {};
		\node [style=none] (38) at (-4.25, -1.75) {$\mapsto$};
		\node [style=none] (39) at (-2.75, -1.25) {};
		\node [style=none] (40) at (-5.5, -1.25) {};
		\node [style=none] (41) at (-1.75, -1.25) {};
		\node [style=rn] (42) at (-5, -1.75) {};
		\node [style=rn] (43) at (-2.75, -1.75) {};
		\node [style=rn] (44) at (-1.75, -1.75) {};
		\node [style=none] (45) at (-2.75, 2.75) {};
		\node [style=bx] (46) at (-2.75, 2.25) {$\alpha$};
		\node [style=none] (47) at (-2.75, 1.75) {};
		\node [style=none] (48) at (-1.75, 2.75) {};
		\node [style=bx] (49) at (-1.75, 2.25) {$\alpha$};
		\node [style=none] (50) at (-1.75, 1.75) {};
		\node [style=none] (51) at (-3, 1.75) {};
		\node [style=none] (52) at (-1.5, 1.75) {};
		\node [style=none] (53) at (-3, 1.25) {};
		\node [style=none] (54) at (-2.75, 0.9999999) {};
		\node [style=none] (55) at (-2.75, 1.25) {};
		\node [style=none] (56) at (-1.75, 1.25) {};
		\node [style=none] (57) at (-1.5, 1.25) {};
		\node [style=none] (58) at (-1.75, 0.9999999) {};
		\node [style=none] (59) at (-2.25, 1.5) {$U_{\sigma_n^k}$};
		\node [style=none] (60) at (-2.25, 2.25) {...};
		\node [style=none] (61) at (-3.25, 0.2500001) {...};
		\node [style=none] (62) at (-1.25, 0.2500001) {...};
		\node [style=none] (63) at (-3.25, -0.7500002) {...};
		\node [style=none] (64) at (-1.25, -0.7500002) {...};
		\node [style=none] (65) at (-2.25, -0.2500001) {...};
		\node [style=none] (66) at (-2.25, 0.9999999) {...};
		\node [style=none] (67) at (-3.25, -1.25) {...};
		\node [style=none] (68) at (-1.25, -1.25) {...};
		\node [style=none] (69) at (-3.25, -2.25) {...};
		\node [style=none] (70) at (-1.25, -2.25) {...};
		\node [style=none] (71) at (-2.25, -1.75) {...};
		\node [style=none] (72) at (-3.25, 0.5000001) {$~_n$};
		\node [style=none] (73) at (-2.25, 2.5) {$~_n$};
		\node [style=none] (74) at (-2.25, 0.7500002) {$~_n$};
		\node [style=none] (75) at (-1.25, 0.5000001) {$~_n$};
		\node [style=none] (76) at (-3.25, -1) {$~_n$};
		\node [style=none] (77) at (-1.25, -1) {$~_n$};
		\node [style=none] (78) at (-3.25, -2.5) {$~_n$};
		\node [style=none] (79) at (-1.25, -2.5) {$~_n$};
		\node [style=none] (80) at (1.75, -0.5000001) {};
		\node [style=none] (81) at (4.5, -0.5000001) {};
		\node [style=none] (82) at (4.5, -1) {};
		\node [style=none] (83) at (3, -0.2500001) {$\mapsto$};
		\node [style=none] (84) at (2.25, -1) {};
		\node [style=none] (85) at (2.25, -1.75) {};
		\node [style=none] (86) at (3.75, 1.25) {};
		\node [style=none] (87) at (3.75, -1) {};
		\node [style=none] (88) at (3.75, 0.2500001) {};
		\node [style=none] (89) at (1.75, -1) {};
		\node [style=none] (90) at (2, 2.25) {};
		\node [style=none] (91) at (3.75, 2.25) {};
		\node [style=none] (92) at (2, 1.25) {};
		\node [style=none] (93) at (1.75, -2.25) {};
		\node [style=none] (94) at (2, 1.75) {};
		\node [style=none] (95) at (1.75, -1.75) {};
		\node [style=none] (96) at (3, -1.25) {$\mapsto$};
		\node [style=none] (97) at (3, 2) {$\mapsto$};
		\node [style={{H box}}] (98) at (2, 0.7500002) {};
		\node [style=none] (99) at (3.75, 1.75) {};
		\node [style=none] (100) at (2.25, -2.25) {};
		\node [style=none] (101) at (3.75, -0.5000001) {};
		\node [style=none] (102) at (2, 0.2500001) {};
		\node [style=none] (103) at (2.25, -0.5000001) {};
		\node [style={{H box}}] (104) at (3.75, 0.7500002) {};
		\node [style=none] (105) at (3, 0.7500002) {$\mapsto$};
		\node [style=none] (106) at (3, -2) {$\mapsto$};
		\node [style=none] (107) at (4.75, 2.25) {};
		\node [style=none] (108) at (4.75, 1.75) {};
		\node [style=none] (109) at (4.75, 1.25) {};
		\node [style=none] (110) at (4.75, 0.2500001) {};
		\node [style={{H box}}] (111) at (4.75, 0.7500001) {};
		\node [style=none] (112) at (5, -0.5000001) {};
		\node [style=none] (113) at (4.25, -0.5000001) {};
		\node [style=none] (114) at (4.25, -1) {};
		\node [style=none] (115) at (5, -1) {};
		\node [style=none] (116) at (4.5, -1.75) {};
		\node [style=none] (117) at (3.75, -1.75) {};
		\node [style=none] (118) at (4.5, -2.25) {};
		\node [style=none] (119) at (3.75, -2.25) {};
		\node [style=none] (120) at (4.25, -2.25) {};
		\node [style=none] (121) at (5, -1.75) {};
		\node [style=none] (122) at (4.25, -1.75) {};
		\node [style=none] (123) at (5, -2.25) {};
		\node [style=none] (124) at (4.25, 2) {...};
		\node [style=none] (125) at (4.25, 0.7500001) {...};
		\node [style=none] (126) at (4, -0.4999999) {...};
		\node [style=none] (127) at (4.75, -0.4999999) {...};
		\node [style=none] (128) at (4, -1) {...};
		\node [style=none] (129) at (4.75, -1) {...};
		\node [style=none] (130) at (4, -1.75) {...};
		\node [style=none] (131) at (4.75, -1.75) {...};
		\node [style=none] (132) at (4, -2.25) {...};
		\node [style=none] (133) at (4.75, -2.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (19.center);
		\draw (40.center) to (27.center);
		\draw (25.center) to (34.center);
		\draw (26.center) to (35.center);
		\draw (41.center) to (28.center);
		\draw (39.center) to (31.center);
		\draw (37.center) to (29.center);
		\draw (45.center) to (47.center);
		\draw (48.center) to (50.center);
		\draw [style=dashed] (51.center) to (52.center);
		\draw [style=dashed] (52.center) to (57.center);
		\draw [style=dashed] (57.center) to (53.center);
		\draw [style=dashed] (53.center) to (51.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=none] (58.center) to (56.center);
		\draw (92.center) to (102.center);
		\draw (86.center) to (88.center);
		\draw [bend left=90, looseness=1.50] (80.center) to (103.center);
		\draw [bend left=90, looseness=1.50] (101.center) to (81.center);
		\draw [bend left=90, looseness=1.50] (84.center) to (89.center);
		\draw [bend left=90, looseness=1.50] (82.center) to (87.center);
		\draw [in=90, out=-90, looseness=1.00] (95.center) to (100.center);
		\draw [in=90, out=-90, looseness=1.00] (85.center) to (93.center);
		\draw (90.center) to (94.center);
		\draw (91.center) to (99.center);
		\draw (107.center) to (108.center);
		\draw (109.center) to (110.center);
		\draw [bend left=90, looseness=1.50] (113.center) to (112.center);
		\draw [bend left=90, looseness=1.50] (115.center) to (114.center);
		\draw [in=90, out=-90, looseness=0.50] (117.center) to (118.center);
		\draw [in=90, out=-90, looseness=0.50] (116.center) to (119.center);
		\draw [in=90, out=-90, looseness=0.50] (122.center) to (123.center);
		\draw [in=90, out=-90, looseness=0.50] (121.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.7499999) {};
		\node [style=none] (1) at (1, -0.7499999) {};
		\node [style=none] (2) at (0, -0.7499999) {};
		\node [style=udbx] (3) at (-2.25, 0.2500001) {$\alpha$};
		\node [style=none] (4) at (1, -0.5000002) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-1.5, 0.2500001) {$\mapsto$};
		\node [style=none] (7) at (0.5000002, -1) {$~_n$};
		\node [style=none] (8) at (0, -0) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1.25, -0.5000002) {};
		\node [style=none] (11) at (0.5000002, 0.7499999) {$~_n$};
		\node [style=udbx] (12) at (1, 0.5) {$\alpha$};
		\node [style=udbx] (13) at (0, 0.5) {$\alpha$};
		\node [style=none] (14) at (2.5, -0.2500001) {\scriptsize $(k=\frac{2n\alpha}{\pi}\mod n)$};
		\node [style=none] (15) at (1, -0) {};
		\node [style=none] (16) at (-0.2499997, -0.5000002) {};
		\node [style=none] (17) at (1.25, -0) {};
		\node [style=none] (18) at (0.5000002, -0.7499999) {...};
		\node [style=none] (19) at (-0.2499997, -0) {};
		\node [style=none] (20) at (-2.25, -0.2500001) {};
		\node [style=none] (21) at (0.5000002, 0.5) {...};
		\node [style=none] (22) at (0.5000002, -0.2500001) {$U_{\sigma_n^{-k}}$};
		\node [style=none] (23) at (0, -0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (20.center);
		\draw (9.center) to (8.center);
		\draw (5.center) to (15.center);
		\draw [style=dashed] (19.center) to (17.center);
		\draw [style=dashed] (17.center) to (10.center);
		\draw [style=dashed] (10.center) to (16.center);
		\draw [style=dashed] (16.center) to (19.center);
		\draw [style=none] (2.center) to (23.center);
		\draw [style=none] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {...};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=udbx] (2) at (-4.75, 0.75) {$\alpha$};
		\node [style=none] (3) at (-4.75, -0.25) {};
		\node [style=none] (4) at (-3.25, 1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=udbx] (6) at (-2, 1.75) {$\alpha$};
		\node [style=none] (7) at (-3, -0.25) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-2.5, 0.25) {$~_n$};
		\node [style=none] (10) at (-4.75, 1.25) {};
		\node [style=none] (11) at (-4, 0.5) {$\mapsto$};
		\node [style=none] (12) at (-3, 2.25) {};
		\node [style=udbx] (13) at (-3, 1.75) {$\alpha$};
		\node [style=none] (14) at (-3, 1.25) {};
		\node [style=none] (15) at (-2.5, 1) {$U_{\sigma_n^{-k_{\alpha}}}$};
		\node [style=none] (16) at (-2, 2.25) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2.5, -1.75) {\scriptsize $k_{\alpha}=\frac{2n\alpha}{\pi}\mod n$};
		\node [style=none] (19) at (-2.5, 2) {$~_n$};
		\node [style=none] (20) at (-3.25, 0.75) {};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-2.5, 0.5) {...};
		\node [style=bx] (24) at (-4.75, 0.25) {$\beta$};
		\node [style=none] (25) at (-2.5, -0.5) {$U_{\sigma_n^{k_{\beta}}}$};
		\node [style=none] (26) at (-3, -0.75) {};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=none] (28) at (-3.25, -0.25) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=bx] (30) at (-3, 0.2499999) {$\beta$};
		\node [style=none] (31) at (-3, -1) {};
		\node [style=none] (32) at (-1.75, -0.25) {};
		\node [style=none] (33) at (-2.5, -1.25) {$~_n$};
		\node [style=none] (34) at (-3.25, -0.75) {};
		\node [style=none] (35) at (-2.5, -1) {...};
		\node [style=bx] (36) at (-2, 0.25) {$\beta$};
		\node [style=none] (37) at (-2, -0.75) {};
		\node [style=none] (38) at (-2.5, -2.25) {\scriptsize $k_{\beta}=\frac{2n\beta}{\pi}\mod n$};
		\node [style=none] (39) at (-1.25, 0.5) {=};
		\node [style=none] (40) at (0, 0.5) {$U_{\sigma_n^{-k_{\alpha}}}$};
		\node [style=none] (41) at (0, -1.75) {\scriptsize $k_{\alpha}=\frac{2n\alpha}{\pi}\mod n$};
		\node [style=none] (42) at (0.5, -0.75) {};
		\node [style=none] (43) at (-0.75, -0.75) {};
		\node [style=none] (44) at (0, -0) {...};
		\node [style=none] (45) at (0, 2) {$~_n$};
		\node [style=none] (46) at (-0.5, -0.25) {};
		\node [style=bx] (47) at (-0.5, 1.25) {$\beta$};
		\node [style=none] (48) at (-0.5, -0.75) {};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (0.5, 2.25) {};
		\node [style=none] (51) at (0.5, 0.75) {};
		\node [style=none] (52) at (0.75, -0.75) {};
		\node [style=none] (53) at (0, -2.25) {\scriptsize $k_{\beta}=\frac{2n\beta}{\pi}\mod n$};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=none] (55) at (-0.75, -0.25) {};
		\node [style=none] (56) at (-0.5, 2.25) {};
		\node [style=none] (57) at (0.75, 0.25) {};
		\node [style=none] (58) at (0.5, -1) {};
		\node [style=none] (59) at (-0.5, -1) {};
		\node [style=none] (60) at (0, -1.25) {$~_n$};
		\node [style=none] (61) at (-0.5, 0.75) {};
		\node [style=none] (62) at (0.75, 0.75) {};
		\node [style=none] (63) at (0.75, -0.25) {};
		\node [style=none] (64) at (-0.75, 0.25) {};
		\node [style=bx] (65) at (0.5, 1.25) {$\beta$};
		\node [style=udbx] (66) at (-0.5, 1.75) {$\alpha$};
		\node [style=none] (67) at (0, -1) {...};
		\node [style=none] (68) at (-0.5, 0.25) {};
		\node [style=udbx] (69) at (0.5, 1.75) {$\alpha$};
		\node [style=none] (70) at (0, -0.5) {$U_{\sigma_n^{k_{\beta}}}$};
		\node [style=none] (71) at (0.5, 0.25) {};
		\node [style=none] (72) at (0, 1.75) {...};
		\node [style=none] (73) at (3.5, -0.5) {};
		\node [style=none] (74) at (3.5, 1.75) {};
		\node [style=none] (75) at (2, 0.75) {};
		\node [style=none] (76) at (2.75, 1.5) {$~_n$};
		\node [style=none] (77) at (1.75, 0.25) {};
		\node [style=none] (78) at (1.25, 0.5) {=};
		\node [style=none] (79) at (1.75, 0.75) {};
		\node [style=none] (80) at (2.75, 0.5) {$U_{\sigma_n^{k_{\beta}-k_{\alpha}}}$};
		\node [style=none] (81) at (2, 1.75) {};
		\node [style=none] (82) at (3.5, 0.75) {};
		\node [style=none] (83) at (2, 0.25) {};
		\node [style=none] (84) at (3.75, 0.75) {};
		\node [style=none] (85) at (2, -0.5) {};
		\node [style=none] (86) at (3.5, 0.25) {};
		\node [style=none] (87) at (2.75, -0.5) {$~_n$};
		\node [style=none] (88) at (2.75, 1.25) {...};
		\node [style=none] (89) at (3.75, 0.25) {};
		\node [style=none] (90) at (2.75, -1) {\scriptsize $k_{\beta}{-}k_{\alpha}=\frac{2n(\beta-\alpha)}{\pi}\mod n$};
		\node [style=none] (91) at (2.75, -0.25) {...};
		\node [style=bx] (92) at (2, 1.25) {$\beta{-}\alpha$};
		\node [style=none] (93) at (4.5, 0.5) {$\mapsfrom$};
		\node [style=none] (94) at (5.25, -0.25) {};
		\node [style=none] (95) at (5.25, 1.25) {};
		\node [style=bx] (96) at (3.5, 1.25) {$\beta{-}\alpha$};
		\node [style=bx] (97) at (5.25, 0.5) {$\beta{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (21.center);
		\draw [style=dashed] (4.center) to (1.center);
		\draw [style=dashed] (1.center) to (22.center);
		\draw [style=dashed] (22.center) to (20.center);
		\draw [style=dashed] (20.center) to (4.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (8.center) to (17.center);
		\draw [style=dashed] (28.center) to (32.center);
		\draw [style=dashed] (32.center) to (27.center);
		\draw [style=dashed] (27.center) to (34.center);
		\draw [style=dashed] (34.center) to (28.center);
		\draw [style=none] (31.center) to (26.center);
		\draw [style=none] (29.center) to (37.center);
		\draw (56.center) to (61.center);
		\draw (50.center) to (51.center);
		\draw [style=dashed] (49.center) to (62.center);
		\draw [style=dashed] (62.center) to (57.center);
		\draw [style=dashed] (57.center) to (64.center);
		\draw [style=dashed] (64.center) to (49.center);
		\draw [style=none] (46.center) to (68.center);
		\draw [style=none] (54.center) to (71.center);
		\draw [style=dashed] (55.center) to (63.center);
		\draw [style=dashed] (63.center) to (52.center);
		\draw [style=dashed] (52.center) to (43.center);
		\draw [style=dashed] (43.center) to (55.center);
		\draw [style=none] (59.center) to (48.center);
		\draw [style=none] (58.center) to (42.center);
		\draw (81.center) to (75.center);
		\draw (74.center) to (82.center);
		\draw [style=dashed] (79.center) to (84.center);
		\draw [style=dashed] (84.center) to (89.center);
		\draw [style=dashed] (89.center) to (77.center);
		\draw [style=dashed] (77.center) to (79.center);
		\draw [style=none] (83.center) to (85.center);
		\draw [style=none] (86.center) to (73.center);
		\draw (95.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.2500001) {};
		\node [style=none] (1) at (-0.5000001, -0.2500001) {};
		\node [style=none] (2) at (-0.5000001, -0.5) {};
		\node [style=none] (3) at (-0.5000001, 0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (0.5000001, 0.5) {};
		\node [style=none] (6) at (0.5000001, -0.5) {};
		\node [style=bx] (7) at (0.5000001, -0) {+};
		\node [style=none] (8) at (-0.7500002, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\[\fit{$
		\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=rn] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, -0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)
	\circ
		\left\llbracket
			\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499997, 1.25) {};
		\node [style=bx] (1) at (-0.2499997, -0.7499998) {$\alpha$};
		\node [style=none] (2) at (-0.2499997, -1.25) {};
		\node [style=gn] (3) at (0.2499997, 0.2500001) {};
		\node [style=none] (4) at (-0.2499997, 1.25) {};
		\node [style=gn] (5) at (-0.2499997, -0.2500001) {};
		\node [style=gn] (6) at (-0.2499997, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (4.center) to (6);
		\draw (5) to (2.center);
		\draw [style=diredge] (5) to (3);
		\draw [style=diredge] (3) to (6);
		\draw [style=diredge] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
		\right\rrbracket^{\natural}
	\circ
		\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-0.7500001, -0) {$\alpha$};
		\node [style=bx] (1) at (-0.2499998, -0) {$\alpha$};
		\node [style=none] (2) at (-0.2499998, -0.4999999) {};
		\node [style=none] (3) at (-0.7500001, -0.4999999) {};
		\node [style=none] (4) at (0.7500001, -0.4999999) {};
		\node [style=none] (5) at (0.2499998, -0.4999999) {};
		\node [style=none] (6) at (-0.2499998, 0.4999999) {};
		\node [style=rn] (7) at (-0.7500001, 0.4999999) {};
		\node [style=rn] (8) at (0.7500001, 0.4999999) {};
		\node [style=gn] (9) at (0.2499998, 0.4999999) {};
		\node [style=rn] (10) at (1.75, 0.4999999) {};
		\node [style=none] (11) at (1.75, -0.4999999) {};
		\node [style=none] (12) at (-1.25, -0) {...};
		\node [style=none] (13) at (1.25, -0) {...};
		\node [style=bx] (14) at (-1.75, -0) {$\alpha$};
		\node [style=rn] (15) at (-1.75, 0.4999999) {};
		\node [style=none] (16) at (-1.75, -0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw (9) to (5.center);
		\draw (10) to (11.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)
=	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.25) {};
		\node [style=gn] (1) at (-3, -0.75) {};
		\node [style=gn] (2) at (-2, 0.25) {};
		\node [style=gn] (3) at (-3, 0.25) {};
		\node [style=gn] (4) at (-2.5, -0.25) {};
		\node [style=rn] (5) at (-3, -1.25) {};
		\node [style=gn] (6) at (0.2499998, 1.25) {};
		\node [style=none] (7) at (2.5, -0) {=};
		\node [style=gn] (8) at (3, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=rn] (10) at (-2.5, 1.25) {};
		\node [style=rn] (11) at (-3, 1.25) {};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=gn] (13) at (0.5, 0.25) {};
		\node [style=rn] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=rn] (16) at (0.75, 1.25) {};
		\node [style=rn] (17) at (1.75, 1.25) {};
		\node [style=gn] (18) at (0, -0.25) {};
		\node [style=rn] (19) at (-1.5, 1.25) {};
		\node [style=gn] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-2, 1.25) {...};
		\node [style=none] (22) at (-1, -0.25) {...};
		\node [style=none] (23) at (1.25, 1.25) {...};
		\node [style=rn] (24) at (-2, -1.25) {};
		\node [style=gn] (25) at (-2, -0.75) {};
		\node [style=rn] (26) at (-0.5000001, -1.25) {};
		\node [style=gn] (27) at (-0.5000001, -0.75) {};
		\node [style=rn] (28) at (0.5000001, -1.25) {};
		\node [style=gn] (29) at (0.5000001, -0.75) {};
		\node [style=bx] (30) at (3, -0) {$\pi$};
		\node [style=bx] (31) at (3.75, -0) {$\pi$};
		\node [style=rn] (32) at (3.75, -0.5) {};
		\node [style=rn] (33) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-151, looseness=1.00] (6) to (4);
		\draw (9.center) to (8);
		\draw [style=none] (10) to (2);
		\draw (14) to (12);
		\draw [style=none] (15.center) to (13);
		\draw [in=-146, out=60, looseness=0.75] (0) to (16);
		\draw [style=none] (19) to (20);
		\draw [in=-150, out=90, looseness=1.25] (18) to (17);
		\draw [style=none] (1) to (5);
		\draw [style=none] (3) to (11);
		\draw [style=none] (25) to (24);
		\draw [style=none] (27) to (26);
		\draw [style=none] (29) to (28);
		\draw [style=diredge] (1) to (4);
		\draw [style=diredge] (4) to (3);
		\draw [style=diredge] (3) to (1);
		\draw [style=diredge] (25) to (0);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (2) to (25);
		\draw [style=diredge] (27) to (18);
		\draw [style=diredge] (18) to (20);
		\draw [style=diredge] (20) to (27);
		\draw [style=diredge] (29) to (12);
		\draw [style=diredge] (12) to (13);
		\draw [style=diredge] (13) to (29);
		\draw [style=none] (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}$}
\]
\[\fit{$
		\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=rn] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, -0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)
	\circ
		\left\llbracket
			\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499997, 1.25) {};
		\node [style=none] (1) at (-0.2499997, -1.25) {};
		\node [style=gn] (2) at (0.2499997, -0.2500001) {};
		\node [style=none] (3) at (-0.2499997, 1.25) {};
		\node [style=gn] (4) at (-0.2499997, -0.7499998) {};
		\node [style=gn] (5) at (-0.2499997, 0.2500001) {};
		\node [style=udbx] (6) at (-0.2499997, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [style=none] (3.center) to (5);
		\draw [style=none] (4) to (1.center);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge] (2) to (5);
		\draw [style=diredge] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
		\right\rrbracket^{\natural}
	\circ
		\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-0.7500001, -0) {$\alpha$};
		\node [style=bx] (1) at (-0.2499998, -0) {$\alpha$};
		\node [style=none] (2) at (-0.2499998, -0.4999999) {};
		\node [style=none] (3) at (-0.7500001, -0.4999999) {};
		\node [style=none] (4) at (0.7500001, -0.4999999) {};
		\node [style=none] (5) at (0.2499998, -0.4999999) {};
		\node [style=none] (6) at (-0.2499998, 0.4999999) {};
		\node [style=rn] (7) at (-0.7500001, 0.4999999) {};
		\node [style=rn] (8) at (0.7500001, 0.4999999) {};
		\node [style=gn] (9) at (0.2499998, 0.4999999) {};
		\node [style=rn] (10) at (1.75, 0.4999999) {};
		\node [style=none] (11) at (1.75, -0.4999999) {};
		\node [style=none] (12) at (-1.25, -0) {...};
		\node [style=none] (13) at (1.25, -0) {...};
		\node [style=bx] (14) at (-1.75, -0) {$\alpha$};
		\node [style=rn] (15) at (-1.75, 0.4999999) {};
		\node [style=none] (16) at (-1.75, -0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw (9) to (5.center);
		\draw (10) to (11.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)
=	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.25) {};
		\node [style=gn] (1) at (-3, -0.75) {};
		\node [style=gn] (2) at (-2, 0.25) {};
		\node [style=gn] (3) at (-3, 0.25) {};
		\node [style=gn] (4) at (-2.5, -0.25) {};
		\node [style=rn] (5) at (-3, -1.25) {};
		\node [style=gn] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (2.25, -0) {=};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (-0.9999998, 1.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.25) {};
		\node [style=rn] (12) at (2.25, 1.25) {};
		\node [style=rn] (13) at (-2, 1.25) {};
		\node [style=rn] (14) at (0.75, 1.25) {};
		\node [style=rn] (15) at (1.75, 1.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
		\node [style=rn] (17) at (-3, 1.25) {};
		\node [style=gn] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-2.5, 1.25) {...};
		\node [style=none] (20) at (-1, -0.25) {...};
		\node [style=none] (21) at (1.25, 1.25) {...};
		\node [style=rn] (22) at (3, -0.5) {};
		\node [style=gn] (23) at (3.5, 0.25) {};
		\node [style=rn] (24) at (3.5, -0.25) {};
		\node [style=rn] (25) at (-2, -1.25) {};
		\node [style=gn] (26) at (-2, -0.7499998) {};
		\node [style=rn] (27) at (-0.5000001, -1.25) {};
		\node [style=gn] (28) at (-0.5000001, -0.7499998) {};
		\node [style=rn] (29) at (0.5000001, -1.25) {};
		\node [style=gn] (30) at (0.5000001, -0.7499998) {};
		\node [style=bx] (31) at (3, -0) {$\pi$};
		\node [style=rn] (32) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-151, looseness=1.00] (6) to (4);
		\draw (12) to (10);
		\draw [in=-146, out=60, looseness=0.75] (0) to (14);
		\draw [in=-150, out=90, looseness=1.25] (16) to (15);
		\draw [in=90, out=-120, looseness=0.50] (9.center) to (3);
		\draw [in=120, out=-75, looseness=1.00] (17) to (2);
		\draw [in=146, out=-75, looseness=0.75] (13) to (18);
		\draw (22) to (8.center);
		\draw [bend left=45, looseness=1.00] (23) to (24);
		\draw [bend left=45, looseness=1.00] (24) to (23);
		\draw (23) to (24);
		\draw [style=diredge] (1) to (4);
		\draw [style=diredge] (4) to (3);
		\draw [style=diredge] (3) to (1);
		\draw [style=none] (1) to (5);
		\draw [style=none] (26) to (25);
		\draw [style=none] (28) to (27);
		\draw [style=none] (30) to (29);
		\draw [style=diredge] (26) to (0);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (2) to (26);
		\draw [style=diredge] (28) to (16);
		\draw [style=diredge] (16) to (18);
		\draw [style=diredge] (18) to (28);
		\draw [style=diredge] (30) to (10);
		\draw [style=diredge] (10) to (11);
		\draw [style=diredge] (11) to (30);
		\draw [style=none, in=120, out=-75, looseness=0.50] (32) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{array}{l}
D_1\circ D_2\mapsto \interp{D_1}^{\natural}\circ \interp{D_2}^{\natural}\\
D_1\otimes D_2\mapsto \interp{D_1}^{\natural}\otimes \interp{D_2}^{\natural}\\\\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.9999999, 0.75) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-0.9999999, 0.9999999) {$\cdots$};
		\node [style=none] (3) at (-0.5000001, 1.25) {};
		\node [style=none] (4) at (-1.5, 0.2500001) {};
		\node [style=none] (5) at (-0.9999999, 0.5) {$\cdots$};
		\node [style=none] (6) at (-0.5000001, 0.2500001) {};
		\node [style=none] (7) at (0, 0.75) {$\mapsto$};
		\node [style=none] (8) at (0, -0.7499998) {$\mapsto$};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (-0.9999999, -0.9999999) {$\cdots$};
		\node [style=rn] (11) at (-0.9999999, -0.7499998) {};
		\node [style=none] (12) at (-0.9999999, -0.5000001) {$\cdots$};
		\node [style=none] (13) at (-0.5000001, -0.2500001) {};
		\node [style=none] (14) at (-1.5, -0.2500001) {};
		\node [style=none] (15) at (-0.5000001, -1.25) {};
		\node [style=none] (16) at (1.5, 0.2500001) {};
		\node [style=none] (17) at (1, 0.5) {$\cdots$};
		\node [style=none] (18) at (0.5000001, 0.2500001) {};
		\node [style=none] (19) at (0.5000001, 1.25) {};
		\node [style=none] (20) at (1, 0.9999999) {$\cdots$};
		\node [style=rn] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=none] (23) at (0.5000001, -1.25) {};
		\node [style=none] (24) at (1, -0.5000001) {$\cdots$};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (1.5, -0.2500001) {};
		\node [style=none] (27) at (1, -0.9999999) {$\cdots$};
		\node [style=gn] (28) at (1, -0.7499998) {};
		\node [style=none] (29) at (0.5000001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
		\draw [style=none, bend right, looseness=1.00] (14.center) to (11);
		\draw [style=none, bend right, looseness=1.00] (11) to (13.center);
		\draw [style=none, bend right, looseness=1.00] (11) to (9.center);
		\draw [style=none, bend left, looseness=1.00] (11) to (15.center);
		\draw [style=none, bend right, looseness=1.00] (19.center) to (21);
		\draw [style=none, bend right, looseness=1.00] (21) to (22.center);
		\draw [style=none, bend right, looseness=1.00] (21) to (18.center);
		\draw [style=none, bend left, looseness=1.00] (21) to (16.center);
		\draw [style=none, bend right, looseness=1.00] (29.center) to (28);
		\draw [style=none, bend right, looseness=1.00] (28) to (26.center);
		\draw [style=none, bend right, looseness=1.00] (28) to (23.center);
		\draw [style=none, bend left, looseness=1.00] (28) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}  \\\\
Id \quad \text{otherwise}
\end{array}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, -0.5) {};
		\node [style=rn] (1) at (-3.75, 1) {};
		\node [style=rn] (2) at (-3.25, 0.2499999) {};
		\node [style=bx] (3) at (-3.75, -1) {$\alpha$};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-2.75, 1.5) {};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (2, -0) {=};
		\node [style=udbx] (8) at (3.75, 1) {$\alpha$};
		\node [style=bx] (9) at (-3.25, -0.2499999) {+};
		\node [style=udbx] (10) at (-3.75, 0.2499999) {+};
		\node [style=bx] (11) at (-3.25, 0.7500001) {+};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=bx] (13) at (3.25, -0.2499999) {+};
		\node [style=none] (14) at (3.75, 1.5) {};
		\node [style=rn] (15) at (2.75, 1) {};
		\node [style=rn] (16) at (3.25, 0.2499999) {};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=udbx] (18) at (2.75, 0.2499999) {+};
		\node [style=rn] (19) at (2.75, -0.5) {};
		\node [style=bx] (20) at (3.25, 0.7500001) {+};
		\node [style=none] (21) at (-2.5, -0) {=};
		\node [style=gn] (22) at (-1.25, 0.2499999) {};
		\node [style=udbx] (23) at (-1.75, 0.2499999) {+};
		\node [style=none] (24) at (-1.75, 2) {};
		\node [style=bx] (25) at (-1.25, -0.2499999) {+};
		\node [style=gn] (26) at (-1.75, 1) {};
		\node [style=bx] (27) at (-1.75, -1.5) {$\alpha$};
		\node [style=none] (28) at (-1.75, -2) {};
		\node [style=gn] (29) at (-1.75, -0.5) {};
		\node [style=bx] (30) at (-1.25, 0.7500001) {+};
		\node [style=none] (31) at (-0.7499999, 1.75) {};
		\node [style=bx] (32) at (-1.75, 1.5) {+};
		\node [style=bx] (33) at (-0.7499999, 0.7500001) {+};
		\node [style=udbx] (34) at (-1.75, -1) {+};
		\node [style=bx] (35) at (0.5000002, 1.5) {+};
		\node [style=none] (36) at (-0.2499997, -0) {=};
		\node [style=bx] (37) at (0.9999996, -0.2499999) {+};
		\node [style=none] (38) at (1.5, 1.75) {};
		\node [style=gn] (39) at (0.5000002, 1) {};
		\node [style=none] (40) at (0.5000002, 2) {};
		\node [style=bx] (41) at (1.5, 0.7500001) {+};
		\node [style=gn] (42) at (0.9999996, 0.2499999) {};
		\node [style=udbx] (43) at (0.5000002, 0.2499999) {+};
		\node [style=none] (44) at (0.5000002, -1.5) {};
		\node [style=udbx] (45) at (0.5000002, -1) {+};
		\node [style=gn] (46) at (0.5000002, -0.5) {};
		\node [style=bx] (47) at (0.9999996, 0.7500001) {+};
		\node [style=udbx] (48) at (1.5, 1.25) {$\alpha$};
		\node [style=bx] (49) at (-5.75, -0.2499999) {+};
		\node [style=none] (50) at (-5.25, 1.5) {};
		\node [style=gn] (51) at (-6.25, 1) {};
		\node [style=none] (52) at (-6.25, 1.5) {};
		\node [style=gn] (53) at (-5.75, 0.2499999) {};
		\node [style=udbx] (54) at (-6.25, 0.2499999) {+};
		\node [style=none] (55) at (-6.25, -1.5) {};
		\node [style=bx] (56) at (-6.25, -1) {$\alpha$};
		\node [style=gn] (57) at (-6.25, -0.5) {};
		\node [style=bx] (58) at (-5.75, 0.7500001) {+};
		\node [style=none, align=center, anchor=south] (59) at (-4.75, 0) {$~\interp{.}^{\sharp}$\\$\mapsto$};
		\node [style=bx] (60) at (5.75, 0.7500001) {+};
		\node [style=none] (61) at (5.25, -1.5) {};
		\node [style=gn] (62) at (5.25, 1) {};
		\node [style=gn] (63) at (5.25, -0.5) {};
		\node [style=none] (64) at (5.25, 1.5) {};
		\node [style=gn] (65) at (5.75, 0.2499999) {};
		\node [style=bx] (66) at (5.75, -0.2499999) {+};
		\node [style=udbx] (67) at (5.25, 0.2499999) {+};
		\node [style=none] (68) at (6.25, 1.5) {};
		\node [style=udbx] (69) at (6.25, 1) {$\alpha$};
		\node [style=none, align=center, anchor=south] (70) at (4.5, 0) {$~\interp{.}^{\sharp}$\\$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (0) to (3);
		\draw (3) to (6.center);
		\draw [in=0, out=-90, looseness=1.00] (5.center) to (2);
		\draw (1) to (10);
		\draw (10) to (0);
		\draw [in=-90, out=-15, looseness=1.25] (0) to (9);
		\draw (9) to (2);
		\draw [style=none] (11) to (2);
		\draw [style=none, in=90, out=15, looseness=1.25] (1) to (11);
		\draw (12.center) to (15);
		\draw (15) to (18);
		\draw (18) to (19);
		\draw [in=-90, out=-15, looseness=1.50] (19) to (13);
		\draw (13) to (16);
		\draw [style=none] (20) to (16);
		\draw [style=none, in=90, out=15, looseness=1.50] (15) to (20);
		\draw [style=none] (14.center) to (8);
		\draw [style=none, in=0, out=-90, looseness=1.25] (8) to (16);
		\draw [style=none] (19) to (17.center);
		\draw (24.center) to (26);
		\draw (29) to (27);
		\draw (27) to (28.center);
		\draw (26) to (23);
		\draw (23) to (29);
		\draw [in=-90, out=-15, looseness=1.25] (29) to (25);
		\draw (25) to (22);
		\draw [style=none] (30) to (22);
		\draw [style=none, in=90, out=15, looseness=1.25] (26) to (30);
		\draw (31.center) to (33);
		\draw [bend left=45, looseness=1.25] (33) to (22);
		\draw (40.center) to (39);
		\draw (39) to (43);
		\draw (43) to (46);
		\draw [in=-90, out=-15, looseness=1.25] (46) to (37);
		\draw (37) to (42);
		\draw [style=none] (47) to (42);
		\draw [style=none, in=90, out=15, looseness=1.25] (39) to (47);
		\draw (38.center) to (41);
		\draw [bend left=45, looseness=1.25] (41) to (42);
		\draw (46) to (44.center);
		\draw (52.center) to (51);
		\draw (57) to (56);
		\draw (56) to (55.center);
		\draw (51) to (54);
		\draw (54) to (57);
		\draw [in=-90, out=-15, looseness=1.25] (57) to (49);
		\draw (49) to (53);
		\draw [style=none] (58) to (53);
		\draw [style=none, in=90, out=15, looseness=1.25] (51) to (58);
		\draw [in=0, out=-90, looseness=1.00] (50.center) to (53);
		\draw (64.center) to (62);
		\draw (62) to (67);
		\draw (67) to (63);
		\draw [in=-90, out=-15, looseness=1.25] (63) to (66);
		\draw (66) to (65);
		\draw [style=none] (60) to (65);
		\draw [style=none, in=90, out=15, looseness=1.25] (62) to (60);
		\draw (63) to (61.center);
		\draw (68.center) to (69);
		\draw [in=0, out=-90, looseness=1.25] (69) to (65);
	\end{pgfonlayer}
\end{tikzpicture}\]

The rule \rsup holds. Using \rh, \ref{eq:supp-udbox} and \ref{eq:hopf-law}:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, 0.9999999) {};
		\node [style=rn] (1) at (-4.5, -0.2500001) {};
		\node [style=udbx] (2) at (-4, 0.5) {\scriptsize $\alpha{+}\pi$};
		\node [style=gn] (3) at (-5, 0.9999999) {};
		\node [style=none] (4) at (-4.5, -0.9999999) {};
		\node [style=bx] (5) at (-5, 0.5) {$\alpha$};
		\node [style=none] (6) at (-5.5, -0) {$\mapsto$};
		\node [style=bx] (7) at (-7, 0.5) {$\alpha$};
		\node [style=rn] (8) at (-7, 0.9999999) {};
		\node [style=gn] (9) at (-6.5, -0.2500001) {};
		\node [style=none] (10) at (-6.5, -0.9999999) {};
		\node [style=rn] (11) at (-6, 0.9999999) {};
		\node [style=none] (12) at (-3.5, -0) {=};
		\node [style=udbx] (13) at (-6, 0.5) {\scriptsize $\alpha{+}\pi$};
		\node [style=udbx] (14) at (-2.5, -0.5) {\scriptsize $+$};
		\node [style=rn] (15) at (-2, 1) {};
		\node [style=bx] (16) at (-3, 0.5000001) {$\alpha{+}\pi$};
		\node [style=udbx] (17) at (-2, 0.5000001) {\scriptsize $\alpha$};
		\node [style=rn] (18) at (-3, 1) {};
		\node [style=none] (19) at (-2.5, -0.9999999) {};
		\node [style=gn] (20) at (-2.5, -0) {};
		\node [style=none] (21) at (-0.7500002, -1.25) {};
		\node [style=rn] (22) at (-0.7500002, 1.25) {};
		\node [style=gn] (23) at (-0.7500002, -0.2500001) {};
		\node [style=none] (24) at (-1.5, 0) {=};
		\node [style=udbx] (25) at (-0.7500002, -0.7499999) {\scriptsize $+$};
		\node [style=rn] (26) at (-0.7500002, 0.2500001) {};
		\node [style=rn] (27) at (0.7500002, 1.25) {};
		\node [style=none] (28) at (0.7500002, -1.25) {};
		\node [style=none] (29) at (0, -0) {=};
		\node [style=rn] (30) at (0.7500002, 0.2500001) {};
		\node [style=gn] (31) at (0.7500002, -0.2500001) {};
		\node [style=udbx] (32) at (0.7500002, -0.7499999) {\scriptsize $+$};
		\node [style=gn] (33) at (1.25, 0.2500001) {};
		\node [style=rn] (34) at (1.25, -0.2500001) {};
		\node [style=gn] (35) at (1.75, 0.2500001) {};
		\node [style=rn] (36) at (1.75, -0.2500001) {};
		\node [style=none] (37) at (3.25, -1.25) {};
		\node [style=rn] (38) at (4.25, -0.5000001) {};
		\node [style=gn] (39) at (4.25, -0) {};
		\node [style=none] (40) at (2.5, -0) {=};
		\node [style=rn] (41) at (3.75, -0.5000001) {};
		\node [style=gn] (42) at (3.75, -0) {};
		\node [style=rn] (43) at (3.25, -0.5000001) {};
		\node [style=gn] (44) at (3.25, 1) {};
		\node [style=gn] (45) at (3.25, -0) {};
		\node [style=bx] (46) at (3.25, 0.5000001) {$2\alpha{+}\pi$};
		\node [style=none] (47) at (5, -0) {=};
		\node [style=bx] (48) at (5.75, 0.5000001) {$2\alpha{+}\pi$};
		\node [style=gn] (49) at (5.75, 1) {};
		\node [style=none] (50) at (5.75, -1.25) {};
		\node [style=rn] (51) at (5.75, -0.5000001) {};
		\node [style=gn] (52) at (5.75, -0) {};
		\node [style=bx] (53) at (-0.7500002, 0.7499999) {$2\alpha{+}\pi$};
		\node [style=bx] (54) at (0.7500002, 0.7499999) {$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw [in=180, out=-90, looseness=1.00] (5) to (1);
		\draw [in=-90, out=0, looseness=1.00] (1) to (2);
		\draw (2) to (0);
		\draw (1) to (4.center);
		\draw (8) to (7);
		\draw [in=180, out=-90, looseness=1.00] (7) to (9);
		\draw (9) to (10.center);
		\draw [in=-90, out=0, looseness=1.00] (9) to (13);
		\draw (13) to (11);
		\draw (18) to (16);
		\draw [in=180, out=-90, looseness=1.25] (16) to (20);
		\draw (20) to (19.center);
		\draw [in=-90, out=0, looseness=1.25] (20) to (17);
		\draw (17) to (15);
		\draw (23) to (21.center);
		\draw (22) to (26);
		\draw [bend left, looseness=1.25] (26) to (23);
		\draw [bend right, looseness=1.25] (26) to (23);
		\draw (31) to (28.center);
		\draw (27) to (30);
		\draw [style=none, bend right=45, looseness=1.00] (33) to (34);
		\draw [style=none, bend left=45, looseness=1.00] (33) to (34);
		\draw [style=none] (34) to (33);
		\draw [style=none, bend right=45, looseness=1.00] (35) to (36);
		\draw [style=none, bend left=45, looseness=1.00] (35) to (36);
		\draw [style=none] (36) to (35);
		\draw [style=none, bend right=45, looseness=1.00] (42) to (41);
		\draw [style=none, bend left=45, looseness=1.00] (42) to (41);
		\draw [style=none] (41) to (42);
		\draw [style=none, bend right=45, looseness=1.00] (39) to (38);
		\draw [style=none, bend left=45, looseness=1.00] (39) to (38);
		\draw [style=none] (38) to (39);
		\draw (44) to (45);
		\draw (43) to (37.center);
		\draw [bend left, looseness=1.25] (51) to (52);
		\draw [bend right, looseness=1.25] (51) to (52);
		\draw (51) to (50.center);
		\draw (49) to (52);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.75, 0.5000001) {};
		\node [style=udbx] (1) at (-4.75, -0) {+};
		\node [style=none] (2) at (-4.75, -0.5000001) {};
		\node [style=udbx] (3) at (-6.75, -0) {+};
		\node [style=none] (4) at (-6.75, -0.5000001) {};
		\node [style=gn] (5) at (-6.75, 0.5000001) {};
		\node [style=none] (6) at (-5.75, -0) {$\mapsto$};
		\node [style=none] (7) at (-4, -0) {=};
		\node [style=udbx] (8) at (-3.25, -0) {$\pi$};
		\node [style=gn] (9) at (-3.25, 0.5000001) {};
		\node [style=none] (10) at (-3.25, -0.5000001) {};
		\node [style=none] (11) at (-1.75, -0.5000001) {};
		\node [style=gn] (12) at (-1.75, 0.2500001) {};
		\node [style=none] (13) at (-0.7500002, -0) {$\mapsfrom$};
		\node [style=none] (14) at (0.2500001, -0.5000001) {};
		\node [style=rn] (15) at (0.2500001, 0.2500001) {};
		\node [style=none] (16) at (-2.5, -0) {$\neq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (9) to (10.center);
		\draw (12) to (11.center);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.25) {$=$};
		\node [style=gn, minimum width={0.4 cm}] (3) at (-1.5, -0) {\footnotesize$\pi$};
		\node [style=gn, minimum width={0.4 cm}] (4) at (-1, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=gn, minimum width={0.4 cm}] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=rn] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$~\cdots~$};
		\node [style=none] (13) at (-1.25, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{lemma}
\label{eq:zx-k2}
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.7500001, 0.25) {$\pi$};
		\node [style=gn] (1) at (-0.7500001, -0.2499998) {$\pi$};
		\node [style=rn] (2) at (-1.25, 0.25) {};
		\node [style=gn] (3) at (-1.25, -0.2499998) {};
		\node [style=none] (4) at (-0.7500001, -0.7499999) {};
		\node [style=none] (5) at (-0.7500001, 0.7500001) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=rn] (7) at (0.7500001, 0.25) {$\pi$};
		\node [style=none] (8) at (1.25, -0.7499999) {};
		\node [style=rn] (9) at (1.25, -0.2499998) {$\pi$};
		\node [style=gn] (10) at (1.25, 0.25) {$\pi$};
		\node [style=none] (11) at (1.25, 0.7500001) {};
		\node [style=gn] (12) at (0.7500001, -0.2499998) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5.center) to (4.center);
		\draw (7) to (12);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.2500001) {};
		\node [style=none] (1) at (-1, 0.2500001) {};
		\node [style=none] (2) at (-0.7499999, 0.5) {};
		\node [style=none] (3) at (-0.2499997, 0.5) {};
		\node [style=none] (4) at (0, 0.2500001) {};
		\node [style=none] (5) at (0, -0.2500001) {};
		\node [style=none] (6) at (-0.2499997, -0.5000002) {};
		\node [style=none] (7) at (-0.7499999, -0.5000002) {};
		\node [style=gn] (8) at (-1.75, -0) {$\pi$};
		\node [style=none] (9) at (0.7499999, -0) {=};
		\node [style=gn] (10) at (1.75, -0) {$\pi$};
		\node [style=none] (11) at (-0.5000002, -0) {scalar};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (0.center);
		\draw [style=dashed] (1.center) to (0.center);
		\draw [style=dashed] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-7.5, -0.7499999) {+};
		\node [style=none] (1) at (-7.5, -1.25) {};
		\node [style=gn] (2) at (-7.5, -0.2499998) {};
		\node [style=gn] (3) at (-7, 0.25) {};
		\node [style=none] (4) at (-7, 1.25) {};
		\node [style=gn] (5) at (-7.5, 0.7500001) {};
		\node [style=none] (6) at (-7.5, 1.25) {};
		\node [style=none] (7) at (-6.25, -0) {$\mapsto$};
		\node [style=none] (8) at (-5.5, -1.25) {};
		\node [style=gn] (9) at (-5.5, -0.2499998) {};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=gn] (11) at (-5.5, 0.7500001) {$\pi$};
		\node [style=gn] (12) at (-5, 0.25) {$\pi$};
		\node [style=none] (13) at (-5, 1.25) {};
		\node [style={{H box}}] (14) at (-5.5, 0.25) {};
		\node [style={{H box}}] (15) at (-5.25, 0.5000001) {};
		\node [style={{H box}}] (16) at (-5.25, -0) {};
		\node [style={{H box}}] (17) at (-5.5, -0.7499999) {};
		\node [style=none] (18) at (-4.25, -0) {=};
		\node [style=gn] (19) at (-3, -0) {};
		\node [style=none] (20) at (-3.5, 1.25) {};
		\node [style={{H box}}] (21) at (-3.25, 0.25) {};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=gn] (23) at (-3.5, 0.5000001) {$\pi$};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=rn] (25) at (-3.5, -0.4999999) {};
		\node [style=gn] (26) at (-3, 0.7500001) {$\pi$};
		\node [style=gn] (27) at (-1.5, 0.5000001) {$\pi$};
		\node [style=rn] (28) at (-1, -0) {};
		\node [style=none] (29) at (-0.5000001, 1.25) {};
		\node [style=gn] (30) at (-0.5000001, 0.7500001) {$\pi$};
		\node [style=none] (31) at (-2.25, -0) {=};
		\node [style={{H box}}] (32) at (-1.25, 0.25) {};
		\node [style=none] (33) at (-1.5, -1.25) {};
		\node [style=none] (34) at (-1.5, 1.25) {};
		\node [style=rn] (35) at (-0.5000001, -0) {};
		\node [style=gn] (36) at (-1.5, -0.7499999) {};
		\node [style=rn] (37) at (-0.7500001, -0.7499999) {};
		\node [style=gn] (38) at (-0.7500001, -1.25) {};
		\node [style=none] (39) at (1, -1.25) {};
		\node [style=gn] (40) at (1, 0.5000001) {$\pi$};
		\node [style={{H box}}] (41) at (0.5000001, 0.7500001) {};
		\node [style=none] (42) at (0.25, -0) {=};
		\node [style=gn] (43) at (1, -0.4999999) {};
		\node [style=gn] (44) at (1.5, 0.7500001) {$\pi$};
		\node [style=rn] (45) at (1.5, -0.7499999) {};
		\node [style=gn] (46) at (1.5, -1.25) {};
		\node [style=none] (47) at (1, 1.25) {};
		\node [style=none] (48) at (1.5, 1.25) {};
		\node [style=rn] (49) at (1.5, -0) {};
		\node [style={{H box}}] (50) at (1, -0) {};
		\node [style=gn] (51) at (3, -0.4999999) {$\pi$};
		\node [style=rn] (52) at (3.5, -0) {};
		\node [style={{H box}}] (53) at (3, -0) {};
		\node [style=none] (54) at (2.25, -0) {=};
		\node [style=none] (55) at (3, 1.25) {};
		\node [style=none] (56) at (3, -1.25) {};
		\node [style=none] (57) at (3.5, 1.25) {};
		\node [style=gn] (58) at (3, 0.5000001) {$\pi$};
		\node [style={{H box}}] (59) at (5, -0) {};
		\node [style=gn] (60) at (5.5, -0) {};
		\node [style=gn] (61) at (5, 0.5000001) {$\pi$};
		\node [style=none] (62) at (5, 1.25) {};
		\node [style=none] (63) at (5, -1.25) {};
		\node [style=none] (64) at (5.5, 1.25) {};
		\node [style=none] (65) at (4.25, -0) {=};
		\node [style=gn] (66) at (5, -0.4999999) {$\pi$};
		\node [style={{H box}}] (67) at (5.25, -0.2499998) {};
		\node [style={{H box}}] (68) at (5.25, 0.25) {};
		\node [style={{H box}}] (69) at (5.5, 0.7500001) {};
		\node [style=none] (70) at (6.25, -0) {$\mapsfrom$};
		\node [style=udbx] (71) at (7.500001, 0.7500001) {+};
		\node [style=gn] (72) at (7.000001, 0.5000001) {};
		\node [style=none] (73) at (7.500001, 1.25) {};
		\node [style=none] (74) at (7.000001, 1.25) {};
		\node [style=gn] (75) at (7.000001, -0.4999999) {};
		\node [style=none] (76) at (7.000001, -1.25) {};
		\node [style=gn] (77) at (7.500001, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (6.center) to (5);
		\draw (2) to (1.center);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (3) to (5);
		\draw [style=diredge] (5) to (2);
		\draw (12) to (13.center);
		\draw (10.center) to (11);
		\draw (9) to (8.center);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (11);
		\draw [style=none] (11) to (9);
		\draw (19) to (24.center);
		\draw (20.center) to (23);
		\draw (25) to (22.center);
		\draw [style=none] (25) to (19);
		\draw [style=none] (19) to (23);
		\draw [style=none] (23) to (25);
		\draw (34.center) to (27);
		\draw [style=none, bend left=60, looseness=1.25] (28) to (27);
		\draw (36) to (35);
		\draw (28) to (36);
		\draw [bend left, looseness=1.00] (27) to (35);
		\draw (28) to (27);
		\draw (29.center) to (35);
		\draw (36) to (33.center);
		\draw (37) to (38);
		\draw (47.center) to (40);
		\draw (43) to (49);
		\draw (40) to (49);
		\draw (48.center) to (49);
		\draw (43) to (39.center);
		\draw (45) to (46);
		\draw (40) to (43);
		\draw [bend left=60, looseness=1.50] (40) to (41);
		\draw [bend left=45, looseness=1.25] (41) to (40);
		\draw (55.center) to (58);
		\draw (51) to (52);
		\draw (58) to (52);
		\draw (57.center) to (52);
		\draw (51) to (56.center);
		\draw (58) to (51);
		\draw (62.center) to (61);
		\draw (66) to (60);
		\draw (61) to (60);
		\draw (64.center) to (60);
		\draw (66) to (63.center);
		\draw (61) to (66);
		\draw (77) to (73.center);
		\draw (74.center) to (72);
		\draw (75) to (76.center);
		\draw [style=diredge] (75) to (77);
		\draw [style=diredge] (77) to (72);
		\draw [style=diredge] (72) to (75);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-7.5, -0.7499999) {+};
		\node [style=none] (1) at (-7.5, -1.25) {};
		\node [style=gn] (2) at (-7.5, -0.2499998) {};
		\node [style=gn] (3) at (-7, 0.25) {};
		\node [style=none] (4) at (-7, 1.25) {};
		\node [style=gn] (5) at (-7.5, 0.7500001) {};
		\node [style=none] (6) at (-7.5, 1.25) {};
		\node [style=none] (7) at (-6.25, -0) {$\mapsto$};
		\node [style=none] (8) at (-5.5, -1.5) {};
		\node [style=gn] (9) at (-5.5, -0.2499998) {$\pi$};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=gn] (11) at (-5.5, 0.7500001) {$\pi$};
		\node [style=gn] (12) at (-5, 0.25) {$\pi$};
		\node [style=none] (13) at (-5, 1.25) {};
		\node [style={{H box}}] (14) at (-5.5, 0.25) {};
		\node [style={{H box}}] (15) at (-5.25, 0.5000001) {};
		\node [style={{H box}}] (16) at (-5.25, -0) {};
		\node [style={{H box}}] (17) at (-5.5, -0.7499999) {};
		\node [style=none] (18) at (-4.25, -0) {=};
		\node [style={{H box}}] (19) at (-1.75, 0.5) {};
		\node [style=gn] (20) at (-1.25, 0.5) {};
		\node [style=gn] (21) at (-1.75, 1) {$\pi$};
		\node [style=none] (22) at (-1.75, 1.5) {};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (-1.25, 1.5) {};
		\node [style=none] (25) at (-2.5, -0) {=};
		\node [style=gn] (26) at (-1.75, -0) {$\pi$};
		\node [style={{H box}}] (27) at (-1.5, 0.25) {};
		\node [style={{H box}}] (28) at (-1.5, 0.75) {};
		\node [style={{H box}}] (29) at (-1.25, 1.25) {};
		\node [style=none] (30) at (6, -0) {$\mapsfrom$};
		\node [style=bx] (31) at (7.25, 0.75) {+};
		\node [style=gn] (32) at (6.75, 0.5) {};
		\node [style=none] (33) at (7.25, 1.25) {};
		\node [style=none] (34) at (6.75, 1.25) {};
		\node [style=gn] (35) at (6.75, -0.5) {};
		\node [style=none] (36) at (6.75, -1.25) {};
		\node [style=gn] (37) at (7.25, -0) {};
		\node [style=gn] (38) at (-5.5, -1.25) {$\pi$};
		\node [style=gn] (39) at (-3.5, 0.25) {};
		\node [style={{H box}}] (40) at (-3.5, 0.7500001) {};
		\node [style=gn] (41) at (-3.5, 1.25) {$\pi$};
		\node [style=none] (42) at (-3, 1.75) {};
		\node [style={{H box}}] (43) at (-3.25, 0.9999999) {};
		\node [style={{H box}}] (44) at (-3.5, -0.2499998) {};
		\node [style=gn] (45) at (-3, 0.7500001) {$\pi$};
		\node [style={{H box}}] (46) at (-3.25, 0.5000001) {};
		\node [style=none] (47) at (-3.5, -1.75) {};
		\node [style=gn] (48) at (-3.5, -1.25) {$\pi$};
		\node [style=none] (49) at (-3.5, 1.75) {};
		\node [style=rn] (50) at (-3.5, -0.7499999) {$\pi$};
		\node [style=gn] (51) at (-1.75, -1) {$\pi$};
		\node [style=rn] (52) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (53) at (0, 1.25) {};
		\node [style={{H box}}] (54) at (0.25, 0.5) {};
		\node [style=none] (55) at (0.5, 1.25) {};
		\node [style=none] (56) at (0, -1.25) {};
		\node [style={{H box}}] (57) at (0.5, 1) {};
		\node [style=gn] (58) at (0, 0.75) {};
		\node [style=gn] (59) at (0.5, 0.25) {$\pi$};
		\node [style={{H box}}] (60) at (0, 0.25) {};
		\node [style=none] (61) at (-0.75, -0) {=};
		\node [style={{H box}}] (62) at (0.25, -0) {};
		\node [style=gn] (63) at (0, -0.25) {};
		\node [style=rn] (64) at (0.5, -0.5) {$\pi$};
		\node [style=gn] (65) at (0.5, -1) {$\pi$};
		\node [style=rn] (66) at (1, -0.5) {};
		\node [style=gn] (67) at (1, -1) {};
		\node [style=none] (68) at (2, 1.5) {};
		\node [style=none] (69) at (3.25, 1.5) {};
		\node [style=gn] (70) at (2, -0.5) {$\pi$};
		\node [style=gn] (71) at (2.5, -1) {$\pi$};
		\node [style=none] (72) at (2, -1.25) {};
		\node [style={{H box}}] (73) at (2, 0.25) {};
		\node [style={{H box}}] (74) at (2.25, 0.75) {};
		\node [style=none] (75) at (1.25, -0) {=};
		\node [style=rn] (76) at (2.5, -0.5) {$\pi$};
		\node [style=rn] (77) at (3, -0.5) {};
		\node [style=gn] (78) at (3, -1) {};
		\node [style=gn] (79) at (2, 0.75) {$\pi$};
		\node [style={{H box}}] (80) at (3.25, 1.25) {};
		\node [style={{H box}}] (81) at (2.25, -0.25) {};
		\node [style=gn] (82) at (3.25, 0.75) {$\pi$};
		\node [style=rn] (83) at (2.75, 0.75) {$\pi$};
		\node [style=rn] (84) at (2.75, 0.25) {$\pi$};
		\node [style={{H box}}] (85) at (5, 0.25) {};
		\node [style={{H box}}] (86) at (4.5, -0.25) {};
		\node [style=gn] (87) at (4.5, -0.75) {$\pi$};
		\node [style={{H box}}] (88) at (4.75, -0.5) {};
		\node [style=none] (89) at (3.75, -0) {=};
		\node [style=gn] (90) at (5, -0.25) {$\pi$};
		\node [style=none] (91) at (5, 1.25) {};
		\node [style={{H box}}] (92) at (4.75, -0) {};
		\node [style=gn] (93) at (4.5, 0.25) {$\pi$};
		\node [style=none] (94) at (4.5, 1.25) {};
		\node [style=none] (95) at (4.5, -1.25) {};
		\node [style=gn] (96) at (5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (6.center) to (5);
		\draw (2) to (1.center);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (3) to (5);
		\draw [style=diredge] (5) to (2);
		\draw (12) to (13.center);
		\draw (10.center) to (11);
		\draw (9) to (8.center);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (11);
		\draw [style=none] (11) to (9);
		\draw (22.center) to (21);
		\draw (26) to (20);
		\draw (21) to (20);
		\draw (24.center) to (20);
		\draw (26) to (23.center);
		\draw (21) to (26);
		\draw (37) to (33.center);
		\draw (34.center) to (32);
		\draw (35) to (36.center);
		\draw [style=diredge] (35) to (37);
		\draw [style=diredge] (37) to (32);
		\draw [style=diredge] (32) to (35);
		\draw (45) to (42.center);
		\draw (49.center) to (41);
		\draw (39) to (47.center);
		\draw [style=none] (39) to (45);
		\draw [style=none] (45) to (41);
		\draw [style=none] (41) to (39);
		\draw (53.center) to (58);
		\draw (63) to (59);
		\draw (58) to (59);
		\draw (55.center) to (59);
		\draw (63) to (56.center);
		\draw (58) to (63);
		\draw (64) to (65);
		\draw [bend right=45, looseness=1.00] (66) to (67);
		\draw [bend left=45, looseness=1.00] (66) to (67);
		\draw (67) to (66);
		\draw (68.center) to (79);
		\draw (70) to (82);
		\draw (79) to (82);
		\draw (69.center) to (82);
		\draw (70) to (72.center);
		\draw (79) to (70);
		\draw (76) to (71);
		\draw [bend right=45, looseness=1.00] (77) to (78);
		\draw [bend left=45, looseness=1.00] (77) to (78);
		\draw (78) to (77);
		\draw (94.center) to (93);
		\draw (87) to (90);
		\draw (93) to (90);
		\draw (91.center) to (90);
		\draw (87) to (95.center);
		\draw (93) to (87);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.25, -0) {};
		\node [style=none] (1) at (-2.75, -0) {=};
		\node [style=rn] (2) at (1.5, -0) {};
		\node [style=bx] (3) at (-8, 0.7500001) {$\pi/2$};
		\node [style=bx] (4) at (-6.5, 0.7500001) {$\pi/2$};
		\node [style=udbx] (5) at (-8, -0.7499999) {$\pi/2$};
		\node [style=udbx] (6) at (-6.5, -0.7499999) {$\pi/2$};
		\node [style=none] (7) at (-8, 1.25) {};
		\node [style=none] (8) at (-6.5, 1.25) {};
		\node [style=none] (9) at (-8, -1.25) {};
		\node [style=none] (10) at (-6.5, -1.25) {};
		\node [style=none] (11) at (0.7500001, -1.25) {};
		\node [style=none] (12) at (0.7500001, 1.25) {};
		\node [style=none] (13) at (2.25, 1.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (1.5, -0.7499999) {$\cdots$};
		\node [style=none] (16) at (1.5, 0.7500001) {$\cdots$};
		\node [style=none] (17) at (-7.25, 0.7500001) {$\cdots$};
		\node [style=none] (18) at (-7.25, -0.7499999) {$\cdots$};
		\node [style=none] (19) at (-5.75, -0) {$\mapsto$};
		\node [style=none] (20) at (-4.25, 0.7500001) {$\cdots$};
		\node [style=gn] (21) at (-4.25, -0) {};
		\node [style=none] (22) at (-5, 1.25) {};
		\node [style=none] (23) at (-4.25, -0.7499999) {$\cdots$};
		\node [style=gn] (24) at (-5, 0.7500001) {$\pi$};
		\node [style={{H box}}] (25) at (-5, 0.25) {};
		\node [style={{H box}}] (26) at (-3.5, 0.25) {};
		\node [style=none] (27) at (-3.5, 1.25) {};
		\node [style=gn] (28) at (-3.5, 0.7500001) {$\pi$};
		\node [style={{H box}}] (29) at (-5, -0.2499998) {};
		\node [style=none] (30) at (-5, -1.25) {};
		\node [style=gn] (31) at (-5, -0.7499999) {$\pi$};
		\node [style={{H box}}] (32) at (-3.5, -0.2499998) {};
		\node [style=gn] (33) at (-3.5, -0.7499999) {$\pi$};
		\node [style=none] (34) at (-3.5, -1.25) {};
		\node [style=none] (35) at (-1.25, -0.7499999) {$\cdots$};
		\node [style=gn] (36) at (-2, 0.7500001) {$\pi$};
		\node [style=rn] (37) at (-1.25, -0) {};
		\node [style=none] (38) at (-0.5000001, -1.25) {};
		\node [style=none] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=gn] (41) at (-2, -0.7499999) {$\pi$};
		\node [style=none] (42) at (-1.25, 0.7500001) {$\cdots$};
		\node [style=gn] (43) at (-0.5000001, 0.7500001) {$\pi$};
		\node [style=gn] (44) at (-0.5000001, -0.7499999) {$\pi$};
		\node [style=none] (45) at (-0.5000001, 1.25) {};
		\node [style=none] (46) at (0.25, -0) {=};
		\node [style=none] (47) at (3, -0) {$\mapsfrom$};
		\node [style=none] (48) at (5.25, -1.25) {};
		\node [style=none] (49) at (4.5, 0.7500001) {$\cdots$};
		\node [style=rn] (50) at (4.5, -0) {};
		\node [style=none] (51) at (4.5, -0.7499999) {$\cdots$};
		\node [style=none] (52) at (5.25, 1.25) {};
		\node [style=none] (53) at (3.75, 1.25) {};
		\node [style=none] (54) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (5);
		\draw (5) to (9.center);
		\draw (6) to (10.center);
		\draw [bend right=45, looseness=1.00] (0) to (4);
		\draw (3) to (7.center);
		\draw (4) to (8.center);
		\draw [bend right, looseness=0.75] (12.center) to (2);
		\draw [bend right, looseness=0.75] (2) to (13.center);
		\draw [bend left=45, looseness=1.25] (0) to (6);
		\draw [bend right, looseness=1.00] (2) to (11.center);
		\draw [bend left, looseness=1.00] (2) to (14.center);
		\draw (22.center) to (25);
		\draw (25) to (21);
		\draw (27.center) to (26);
		\draw (30.center) to (29);
		\draw (34.center) to (32);
		\draw (29) to (21);
		\draw (21) to (32);
		\draw (26) to (21);
		\draw (39.center) to (36);
		\draw (41) to (40.center);
		\draw (41) to (37);
		\draw (36) to (37);
		\draw (37) to (43);
		\draw (45.center) to (43);
		\draw (44) to (37);
		\draw (44) to (38.center);
		\draw [bend right, looseness=0.75] (53.center) to (50);
		\draw [bend right, looseness=0.75] (50) to (52.center);
		\draw [bend right, looseness=1.00] (50) to (54.center);
		\draw [bend left, looseness=1.00] (50) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture} \]

\rzo holds. Using \zxrh, \ref{eq:zx-k1}, \zxrzo and \ref{eq:zx-zo-absorbing-scalar}:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.7500001) {};
		\node [style=none] (1) at (-6.75, -0.7500001) {};
		\node [style=none] (2) at (-3.75, -0) {$=$};
		\node [style=gn] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, 0.7500001) {};
		\node [style=rn] (5) at (2, -0.25) {};
		\node [style=none] (6) at (2, -0.7500001) {};
		\node [style=bx] (7) at (-7.5, -0) {$\pi$};
		\node [style=gn] (8) at (-7.5, 0.5000001) {};
		\node [style=gn] (9) at (-7.5, -0.5000001) {};
		\node [style=bx] (10) at (6.5, -0) {$\pi$};
		\node [style=gn] (11) at (6.5, 0.5000001) {};
		\node [style=gn] (12) at (6.5, -0.5000001) {};
		\node [style=none] (13) at (-6, -0) {$\mapsto$};
		\node [style=gn] (14) at (-5.25, -0.7500001) {};
		\node [style=gn] (15) at (-5.25, 0.7500001) {$\pi$};
		\node [style=gn] (16) at (-5.25, -0) {$\pi$};
		\node [style={{H box}}] (17) at (-5.25, 0.375) {};
		\node [style={{H box}}] (18) at (-5.25, -0.375) {};
		\node [style=gn] (19) at (-3, 0.5000001) {$\pi$};
		\node [style=gn] (20) at (-3, -0.5000001) {};
		\node [style=rn] (21) at (-3, -0) {$\pi$};
		\node [style=gn] (22) at (-0.7500001, -0) {$\pi$};
		\node [style=none] (23) at (-1.5, -0) {$=$};
		\node [style=none] (24) at (0.7500001, -0) {$=$};
		\node [style=gn] (25) at (1.5, -0) {$\pi$};
		\node [style=rn] (26) at (5, -0.25) {};
		\node [style=none] (27) at (5, -0.7500001) {};
		\node [style=none] (28) at (5, 0.7500001) {};
		\node [style=gn] (29) at (5, 0.25) {};
		\node [style=none] (30) at (3.5, -0) {$=$};
		\node [style=gn] (31) at (4.25, -0.7500001) {};
		\node [style=gn] (32) at (4.25, 0.7500001) {$\pi$};
		\node [style=gn] (33) at (4.25, -0) {$\pi$};
		\node [style={{H box}}] (34) at (4.25, -0.375) {};
		\node [style={{H box}}] (35) at (4.25, 0.375) {};
		\node [style=none] (36) at (5.75, -0) {$\mapsfrom$};
		\node [style=gn] (37) at (7.250001, 0.25) {};
		\node [style=rn] (38) at (7.250001, -0.25) {};
		\node [style=none] (39) at (7.250001, 0.7500001) {};
		\node [style=none] (40) at (7.250001, -0.7500001) {};
		\node [style=bx] (41) at (-6.75, -0) {$k\frac{\pi}{2}$};
		\node [style=none, anchor=west] (42) at (-4.25, 0.5000001) {\scriptsize $~\circ k$};
		\node [style=none] (43) at (-4.75, 0.5000001) {};
		\node [style=none] (44) at (-4.5, -1) {};
		\node [style=none] (45) at (-4.25, -0.5000001) {};
		\node [style=none] (46) at (-4.75, -0.5000001) {};
		\node [style=none] (47) at (-4.5, 1) {};
		\node [style={{H box}}] (48) at (-4.5, -0.25) {};
		\node [style=none] (49) at (-4.25, 0.5000001) {};
		\node [style=gn] (50) at (-4.5, 0.25) {$\pi$};
		\node [style=none] (51) at (-2.25, -1) {};
		\node [style={{H box}}] (52) at (-2.25, -0.25) {};
		\node [style=none, anchor=west] (53) at (-2, 0.5000001) {\scriptsize $~\circ k$};
		\node [style=none] (54) at (-2.5, 0.5000001) {};
		\node [style=none] (55) at (-2, -0.5000001) {};
		\node [style=none] (56) at (-2.25, 1) {};
		\node [style=gn] (57) at (-2.25, 0.25) {$\pi$};
		\node [style=none] (58) at (-2, 0.5000001) {};
		\node [style=none] (59) at (-2.5, -0.5000001) {};
		\node [style=none] (60) at (0, -1) {};
		\node [style={{H box}}] (61) at (0, -0.25) {};
		\node [style=none, anchor=west] (62) at (0.25, 0.5000001) {\scriptsize $~\circ k$};
		\node [style=none] (63) at (-0.25, 0.5000001) {};
		\node [style=none] (64) at (0.25, -0.5000001) {};
		\node [style=none] (65) at (0, 1) {};
		\node [style=gn] (66) at (0, 0.25) {$\pi$};
		\node [style=none] (67) at (0.25, 0.5000001) {};
		\node [style=none] (68) at (-0.25, -0.5000001) {};
		\node [style=none] (69) at (2.5, 0.5000001) {};
		\node [style=none] (70) at (3, 0.5000001) {};
		\node [style={{H box}}] (71) at (2.75, -0.25) {};
		\node [style=none] (72) at (2.5, -0.5000001) {};
		\node [style=none, anchor=west] (73) at (3, 0.5000001) {\scriptsize $~\circ k$};
		\node [style=none] (74) at (3, -0.5000001) {};
		\node [style=gn] (75) at (2.75, 0.25) {$\pi$};
		\node [style=rn] (76) at (2.75, 0.7500001) {};
		\node [style=gn] (77) at (2.75, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3);
		\draw (5) to (6.center);
		\draw (8) to (9);
		\draw (11) to (12);
		\draw (15) to (14);
		\draw (19) to (20);
		\draw (28.center) to (29);
		\draw (26) to (27.center);
		\draw (32) to (31);
		\draw (39.center) to (37);
		\draw (38) to (40.center);
		\draw [bend right=45, looseness=0.50] (45.center) to (49.center);
		\draw (47.center) to (44.center);
		\draw [bend right=45, looseness=0.50] (43.center) to (46.center);
		\draw [bend right=45, looseness=0.50] (55.center) to (58.center);
		\draw (56.center) to (51.center);
		\draw [bend right=45, looseness=0.50] (54.center) to (59.center);
		\draw [bend right=45, looseness=0.50] (64.center) to (67.center);
		\draw (65.center) to (60.center);
		\draw [bend right=45, looseness=0.50] (63.center) to (68.center);
		\draw [bend right=45, looseness=0.50] (74.center) to (70.center);
		\draw [bend right=45, looseness=0.50] (69.center) to (72.center);
		\draw [style=none] (76) to (77);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {$\mapsto$};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=gn] (3) at (-3.5, -0) {};
		\node [style={{H box}}] (4) at (-3, -0) {};
		\node [style=gn] (5) at (0.25, 0.25) {};
		\node [style=gn] (6) at (-0.75, 0.25) {};
		\node [style=rbx] (7) at (-0.25, 0.25) {$\pi$};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=rn] (10) at (-4, 0.25) {};
		\node [style=gn] (11) at (-4, -0.25) {};
		\node [style=bx] (12) at (-0.75, -0.25) {+};
		\node [style=gn] (13) at (-1.5, -0) {};
		\node [style=rn] (14) at (-0.25, -0.5) {};
		\node [style=gn] (15) at (-0.25, -1) {};
		\node [style=rn] (16) at (2.75, -0.25) {};
		\node [style=bx] (17) at (2.25, -0.25) {+};
		\node [style=none] (18) at (0.75, 0) {=};
		\node [style=gn] (19) at (1.5, -0.25) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=gn] (21) at (2.75, -0.75) {};
		\node [style=none] (22) at (1.5, -0.75) {};
		\node [style=gn] (23) at (2.5, 0.5) {};
		\node [style=rbx] (24) at (2, 0.5) {$\pi$};
		\node [style=gn] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (3.5, -0) {=};
		\node [style=gn] (27) at (4.25, -0) {};
		\node [style=rbx] (28) at (4.75, -0) {$\pi$};
		\node [style=none] (29) at (4.25, -0.75) {};
		\node [style=gn] (30) at (5.25, -0) {};
		\node [style=none] (31) at (4.25, 0.75) {};
		\node [style=none] (32) at (6, -0) {$\mapsfrom$};
		\node [style=none] (33) at (6.75, -0.7500002) {};
		\node [style=gn] (34) at (6.75, -0) {$\pi$};
		\node [style=none] (35) at (6.75, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (6) to (5);
		\draw (1.center) to (2.center);
		\draw (10) to (11);
		\draw [in=45, out=-45, loop] (3) to ();
		\draw (13) to (6);
		\draw (6) to (12);
		\draw [in=-75, out=-90, looseness=1.50] (12) to (13);
		\draw (14) to (15);
		\draw (20.center) to (22.center);
		\draw [bend left=90, looseness=1.25] (17) to (19);
		\draw (16) to (21);
		\draw (25) to (23);
		\draw [bend left=90, looseness=1.25] (19) to (17);
		\draw (31.center) to (29.center);
		\draw (27) to (30);
		\draw (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}\]

Noticing that:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-2.75, -0.7500001) {};
		\node [style=none] (2) at (-1.75, -0) {$\mapsto$};
		\node [style=bx] (3) at (-0.7500001, -0.25) {$\pi/2$};
		\node [style=rbx] (4) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (5) at (-0.7500001, 0.25) {};
		\node [style=none] (6) at (-2.75, 0.7500001) {};
		\node [style={{H box}}] (7) at (-2.75, -0) {};
		\node [style=none] (8) at (-0.7500001, 0.7500001) {};
		\node [style=none] (9) at (-0.7500001, -0.7500001) {};
		\node [style=none] (10) at (1.75, -0.7500001) {};
		\node [style=rbx] (11) at (2.25, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=none] (13) at (1, -0) {=};
		\node [style=gn] (14) at (2.75, -0.25) {};
		\node [style=udbx] (15) at (1.75, 0.25) {$\pi/2$};
		\node [style=none] (16) at (1.75, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (6.center) to (1.center);
		\draw (0) to (5);
		\draw (16.center) to (10.center);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}\]
\zxrh holds if $\alpha=0$.
Indeed, using \ref{eq:k1}, \ref{eq:pi-involution} and \rh:
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.7500001) {};
		\node [style=none] (1) at (-5.25, -1) {};
		\node [style={{H box}}] (2) at (-5.25, 0.5000001) {};
		\node [style=none] (3) at (-5.75, -0.7500001) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (3, -0.7500001) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (3, 0.7500001) {\raisebox{-2mm}{...}};
		\node [style=rn] (6) at (-5.75, -0) {};
		\node [style={{H box}}] (7) at (-6.25, -0.5000001) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style={{H box}}] (9) at (-5.25, -0.5000001) {};
		\node [style=none] (10) at (-5.75, 0.7500001) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-4.75, -0) {$\mapsto$};
		\node [style=gn] (12) at (3, -0) {};
		\node [style=none] (13) at (3.5, -0.7500001) {};
		\node [style=none] (14) at (3.5, 0.7500001) {};
		\node [style=none] (15) at (-6.25, 1) {};
		\node [style={{H box}}] (16) at (-6.25, 0.5000001) {};
		\node [style=none] (17) at (-6.25, -1) {};
		\node [style=none] (18) at (2.5, -0.7500001) {};
		\node [style=none] (19) at (-2.25, -1.5) {};
		\node [style=none] (20) at (-2.75, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (21) at (-3.25, 1.5) {};
		\node [style=none] (22) at (-0.7500001, -0) {$=$};
		\node [style=rn] (23) at (-2.75, -0) {};
		\node [style=none] (24) at (-2.75, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (25) at (-2.25, 1.5) {};
		\node [style=none] (26) at (-3.25, -1.5) {};
		\node [style=udbx] (27) at (-2.25, 1) {+};
		\node [style=gn] (28) at (-2.25, 0.5000001) {};
		\node [style=gn] (29) at (-1.25, 0.5000001) {};
		\node [style=rbx] (30) at (-1.75, 0.5000001) {$\pi$};
		\node [style=bx] (31) at (-2.25, -1) {+};
		\node [style=bx] (32) at (-3.25, -1) {+};
		\node [style=udbx] (33) at (-3.25, 1) {+};
		\node [style=rbx] (34) at (-1.75, -0.5000001) {$\pi$};
		\node [style=gn] (35) at (-2.25, -0.5000001) {};
		\node [style=gn] (36) at (-1.25, -0.5000001) {};
		\node [style=gn] (37) at (-4.25, -0.5000001) {};
		\node [style=gn] (38) at (-3.25, -0.5000001) {};
		\node [style=lbx] (39) at (-3.75, -0.5000001) {$\pi$};
		\node [style=gn] (40) at (-3.25, 0.5000001) {};
		\node [style=lbx] (41) at (-3.75, 0.5000001) {$\pi$};
		\node [style=gn] (42) at (-4.25, 0.5000001) {};
		\node [style=none] (43) at (0.5000001, 1) {\raisebox{-2mm}{...}};
		\node [style=bx] (44) at (0, -0.7500001) {+};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=none] (46) at (1.75, -0) {$=$};
		\node [style=none] (47) at (0, -1.25) {};
		\node [style=none] (48) at (1, -1.25) {};
		\node [style=bx] (49) at (1, -0.7500001) {+};
		\node [style=rn] (50) at (0.5000001, -0) {};
		\node [style=udbx] (51) at (1, 0.7500001) {+};
		\node [style=none] (52) at (0, 1.25) {};
		\node [style=none] (53) at (0.5000001, -1) {\raisebox{2mm}{...}};
		\node [style=udbx] (54) at (0, 0.7500001) {+};
		\node [style=none] (55) at (4, 0) {$\mapsfrom$};
		\node [style=none] (56) at (5, -0.7500001) {\raisebox{2mm}{...}};
		\node [style=none] (57) at (4.5, 0.7500001) {};
		\node [style=gn] (58) at (5, 0) {};
		\node [style=none] (59) at (4.5, -0.7500001) {};
		\node [style=none] (60) at (5.5, -0.7500001) {};
		\node [style=none] (61) at (5, 0.7500001) {\raisebox{-2mm}{...}};
		\node [style=none] (62) at (5.5, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (6) to (7);
		\draw [bend left, looseness=1.00] (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw [bend left, looseness=1.00] (6) to (16);
		\draw [bend right, looseness=1.00] (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw [bend left=23, looseness=1.00] (12) to (0.center);
		\draw [bend right=23, looseness=1.00] (12) to (14.center);
		\draw [bend right=23, looseness=1.00] (12) to (18.center);
		\draw [bend left=23, looseness=1.00] (12) to (13.center);
		\draw (25.center) to (28);
		\draw (28) to (23);
		\draw (28) to (29);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (42) to (40);
		\draw (21.center) to (40);
		\draw (40) to (23);
		\draw (23) to (38);
		\draw (38) to (26.center);
		\draw (23) to (35);
		\draw (35) to (19.center);
		\draw (52.center) to (54);
		\draw [bend right, looseness=1.00] (54) to (50);
		\draw [bend right, looseness=1.00] (50) to (51);
		\draw (51) to (45.center);
		\draw [bend left, looseness=1.00] (50) to (49);
		\draw (49) to (48.center);
		\draw [bend right, looseness=1.00] (50) to (44);
		\draw (44) to (47.center);
		\draw [bend left=23, looseness=1.00] (58) to (57.center);
		\draw [bend right=23, looseness=1.00] (58) to (62.center);
		\draw [bend right=23, looseness=1.00] (58) to (59.center);
		\draw [bend left=23, looseness=1.00] (58) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\zxrh holds if $\alpha=\pi$.
Indeed, using \ref{eq:k1}, \ref{eq:k2}, \ref{eq:red-state-green-pi}, \ref{eq:pi-involution} and \rh:
\[\fit{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.7500001) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style={{H box}}] (2) at (-7, 0.5000001) {};
		\node [style=none] (3) at (-7.5, -0.7500001) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (4.25, -0.7500001) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (4.25, 0.7500001) {\raisebox{-2mm}{...}};
		\node [style=rn] (6) at (-7.5, -0) {$\pi$};
		\node [style={{H box}}] (7) at (-8, -0.5000001) {};
		\node [style=none] (8) at (-7, 1) {};
		\node [style={{H box}}] (9) at (-7, -0.5000001) {};
		\node [style=none] (10) at (-7.5, 0.7500001) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-6.5, -0) {$\mapsto$};
		\node [style=gn] (12) at (4.25, -0) {};
		\node [style=none] (13) at (4.75, -0.7500001) {};
		\node [style=none] (14) at (4.75, 0.7500001) {};
		\node [style=none] (15) at (-8, 1) {};
		\node [style={{H box}}] (16) at (-8, 0.5000001) {};
		\node [style=none] (17) at (-8, -1) {};
		\node [style=none] (18) at (3.75, -0.7500001) {};
		\node [style=none] (19) at (-4, -1.5) {};
		\node [style=none] (20) at (-4.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (21) at (-5, 1.5) {};
		\node [style=none] (22) at (-2.5, -0) {$=$};
		\node [style=rn] (23) at (-4.5, -0) {};
		\node [style=none] (24) at (-4.5, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (25) at (-4, 1.5) {};
		\node [style=none] (26) at (-5, -1.5) {};
		\node [style=udbx] (27) at (-4, 1) {+};
		\node [style=gn] (28) at (-4, 0.5) {};
		\node [style=gn] (29) at (-3, 0.5) {};
		\node [style=rbx] (30) at (-3.5, 0.5) {$\pi$};
		\node [style=bx] (31) at (-4, -1) {+};
		\node [style=bx] (32) at (-5, -1) {+};
		\node [style=udbx] (33) at (-5, 1) {+};
		\node [style=rbx] (34) at (-3.5, -0.5) {$\pi$};
		\node [style=gn] (35) at (-4, -0.5) {};
		\node [style=gn] (36) at (-3, -0.5) {};
		\node [style=gn] (37) at (-6, -0.5) {};
		\node [style=gn] (38) at (-5, -0.5) {};
		\node [style=lbx] (39) at (-5.5, -0.5) {$\pi$};
		\node [style=gn] (40) at (-5, 0.5) {};
		\node [style=lbx] (41) at (-5.5, 0.5) {$\pi$};
		\node [style=gn] (42) at (-6, 0.5) {};
		\node [style=none] (43) at (-1.5, 1) {\raisebox{-2mm}{...}};
		\node [style=bx] (44) at (-2, -0.75) {+};
		\node [style=none] (45) at (-1, 1.25) {};
		\node [style=none] (46) at (3.5, -0) {$=$};
		\node [style=none] (47) at (-2, -1.25) {};
		\node [style=none] (48) at (-1, -1.25) {};
		\node [style=bx] (49) at (-1, -0.75) {+};
		\node [style=rn] (50) at (-1.5, -0) {};
		\node [style=udbx] (51) at (-1, 0.75) {+};
		\node [style=none] (52) at (-2, 1.25) {};
		\node [style=none] (53) at (-1.5, -1) {\raisebox{2mm}{...}};
		\node [style=udbx] (54) at (-2, 0.75) {+};
		\node [style=lbx] (55) at (-4, -0) {$\pi$};
		\node [style=rn] (56) at (-3.5, -0) {};
		\node [style=rn] (57) at (0, -0.25) {};
		\node [style=lbx] (58) at (-0.5000001, -0.25) {$\pi$};
		\node [style=gn] (59) at (-0.5000003, 1) {};
		\node [style=gn] (60) at (-1, -0) {};
		\node [style=udbx] (61) at (-0.5000003, 0.5) {$\pi$};
		\node [style=none] (62) at (0.5000001, -0) {$=$};
		\node [style=none] (63) at (1.25, -0.7500001) {\raisebox{2mm}{...}};
		\node [style=none] (64) at (1.75, -0.7500001) {};
		\node [style=none] (65) at (1.75, 0.7500001) {};
		\node [style=none] (66) at (0.7500001, -0.7500001) {};
		\node [style=none] (67) at (1.25, 0.7500001) {\raisebox{-2mm}{...}};
		\node [style=gn] (68) at (1.25, -0) {};
		\node [style=none] (69) at (0.7500001, 0.7500001) {};
		\node [style=rn] (70) at (2.75, -0) {};
		\node [style=rbx] (71) at (2.25, -0) {$\pi$};
		\node [style=lbx] (72) at (1.75, -0) {+};
		\node [style=gn] (73) at (5.25, -0) {};
		\node [style=rbx] (74) at (4.75, -0) {$\pi$};
		\node [style=none] (75) at (6, -0) {$\mapsfrom$};
		\node [style=none] (76) at (6.5, 0.7500001) {};
		\node [style=none] (77) at (7.5, 0.7500001) {};
		\node [style=none] (78) at (7.5, -0.7500001) {};
		\node [style=none] (79) at (6.5, -0.7500001) {};
		\node [style=none] (80) at (7, 0.7500001) {\raisebox{-2mm}{...}};
		\node [style=none] (81) at (7, -0.7500001) {\raisebox{2mm}{...}};
		\node [style=gn] (82) at (7, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (6) to (7);
		\draw [bend left, looseness=1.00] (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw [bend left, looseness=1.00] (6) to (16);
		\draw [bend right, looseness=1.00] (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw [bend left=23, looseness=1.00] (12) to (0.center);
		\draw [bend right=23, looseness=1.00] (12) to (14.center);
		\draw [bend right=23, looseness=1.00] (12) to (18.center);
		\draw [bend left=23, looseness=1.00] (12) to (13.center);
		\draw (25.center) to (28);
		\draw (28) to (23);
		\draw (28) to (29);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (42) to (40);
		\draw (21.center) to (40);
		\draw (40) to (23);
		\draw (23) to (38);
		\draw (38) to (26.center);
		\draw (23) to (35);
		\draw (35) to (19.center);
		\draw (52.center) to (54);
		\draw [bend right, looseness=1.00] (54) to (50);
		\draw [bend right, looseness=1.00] (50) to (51);
		\draw (51) to (45.center);
		\draw [bend left, looseness=1.00] (50) to (49);
		\draw (49) to (48.center);
		\draw [bend right, looseness=1.00] (50) to (44);
		\draw (44) to (47.center);
		\draw (23) to (56);
		\draw [bend left=23, looseness=1.00] (68) to (69.center);
		\draw [bend right=23, looseness=1.00] (68) to (65.center);
		\draw [bend right=23, looseness=1.00] (68) to (66.center);
		\draw [bend left=23, looseness=1.00] (68) to (64.center);
		\draw (70) to (68);
		\draw (73) to (12);
		\draw (59) to (61);
		\draw [in=15, out=-90, looseness=1.25] (61) to (60);
		\draw (58) to (57);
		\draw (50) to (60);
		\draw [in=180, out=-57, looseness=1.25] (60) to (58);
		\draw [bend left=23, looseness=1.00] (82) to (76.center);
		\draw [bend right=23, looseness=1.00] (82) to (77.center);
		\draw [bend right=23, looseness=1.00] (82) to (79.center);
		\draw [bend left=23, looseness=1.00] (82) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5000001) {};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-4.5, -0.5) {};
		\node [style=none] (3) at (-6, -0) {$\mapsto$};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style={{H box}}] (5) at (-4.75, -0.2499998) {};
		\node [style=none, anchor=west] (6) at (-4.5, 0.5) {\scriptsize $~\circ k$};
		\node [style=bx] (7) at (-7, -0) {$k\frac{\pi}{2}$};
		\node [style=none] (8) at (-5, -0.5) {};
		\node [style=none] (9) at (-4.75, -0.75) {};
		\node [style=none] (10) at (-7, -0.4999999) {};
		\node [style=none] (11) at (-5, 0.5) {};
		\node [style=gn] (12) at (-4.75, 0.25) {$\pi$};
		\node [style=none, anchor=west] (13) at (-1, 0.75) {\scriptsize $~\circ k$};
		\node [style=none] (14) at (-2.75, -0.7500001) {};
		\node [style=none] (15) at (-3.5, -0) {$\mapsto$};
		\node [style=none] (16) at (-2.75, 0.7500001) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=gn] (19) at (-2.25, -0) {};
		\node [style=none] (20) at (-2.25, 0.9999999) {};
		\node [style=gn] (21) at (-1.25, -0) {};
		\node [style=none] (22) at (-2.25, -0.9999999) {};
		\node [style=bx] (23) at (-2.25, -0.4999999) {$\pi/2$};
		\node [style=rbx] (24) at (-1.75, -0) {$\pi$};
		\node [style=rbx] (25) at (-1.75, 0.5000001) {$\pi$};
		\node [style=gn] (26) at (-2.25, 0.5000001) {};
		\node [style=gn] (27) at (-1.25, 0.5000001) {};
		\node [style=none] (28) at (-0.25, -0) {=};
		\node [style=none, anchor=west] (29) at (1.5, 0.5000001) {\scriptsize $~\circ k$};
		\node [style=none] (30) at (0.5000001, 0.5000001) {};
		\node [style=none] (31) at (1.5, -0.5000001) {};
		\node [style=bx] (32) at (1, -0) {$\pi/2$};
		\node [style=none] (33) at (1.5, 0.5000001) {};
		\node [style=none] (34) at (1, -0.7500001) {};
		\node [style=none] (35) at (0.5000001, -0.5000001) {};
		\node [style=none] (36) at (1, 0.7500001) {};
		\node [style=none] (37) at (2.25, -0) {=};
		\node [style=none] (38) at (3, 0.5000001) {};
		\node [style=none] (39) at (3, -0.5000001) {};
		\node [style=bx] (40) at (3, -0) {$k\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10.center);
		\draw [bend right=45, looseness=0.50] (2.center) to (1.center);
		\draw (4.center) to (9.center);
		\draw [bend right=45, looseness=0.50] (11.center) to (8.center);
		\draw [bend right=45, looseness=0.50] (18.center) to (17.center);
		\draw [bend right=45, looseness=0.50] (16.center) to (14.center);
		\draw (20.center) to (22.center);
		\draw (21) to (19);
		\draw (27) to (26);
		\draw [bend right=45, looseness=0.50] (31.center) to (33.center);
		\draw [bend right=45, looseness=0.50] (30.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.2499999) {$\alpha$};
		\node [style=rn] (1) at (-1.25, 0.2499999) {};
		\node [style=gn] (2) at (-1.25, -0.2499999) {};
		\node [style=gn] (3) at (-2.25, 0.2499999) {$\pi$};
		\node [style=rn] (4) at (-0.7500001, 0.2499999) {};
		\node [style=rn] (5) at (-1.75, -0.2499999) {$\beta$};
		\node [style=gn] (6) at (-0.7500001, -0.2499999) {};
		\node [style=gn] (7) at (-1.75, 0.2499999) {$\pi$};
		\node [style=rn] (8) at (0.7500001, -0.2499999) {$\alpha{+}\beta$};
		\node [style=gn] (9) at (0.7500001, 0.5) {$\pi$};
		\node [style=gn] (10) at (1.5, -0.2499999) {};
		\node [style=rn] (11) at (1.5, 0.2499999) {};
		\node [style=none] (12) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [bend right=45, looseness=1.00] (1) to (2);
		\draw [bend right=45, looseness=1.00] (2) to (1);
		\draw (1) to (2);
		\draw (5) to (7);
		\draw [bend right=45, looseness=1.00] (4) to (6);
		\draw [bend right=45, looseness=1.00] (6) to (4);
		\draw (4) to (6);
		\draw [bend right=45, looseness=1.00] (11) to (10);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (11) to (10);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{lemma}
\label{eq:zx-eu'}
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0) {$+$};
		\node [style=gn] (1) at (-1.25, -0.5000001) {$+$};
		\node [style=gn] (2) at (-1.25, 0.5000001) {$+$};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=rn] (5) at (0, -0) {};
		\node [style=none] (6) at (0.7500001, -0) {=};
		\node [style=rn] (7) at (-0.5000001, -0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=gn] (10) at (-0.4999997, 0.5) {$\pi$};
		\node [style=gn] (11) at (0, 0.5) {};
		\node [style={{H box}}] (12) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [bend left=45, looseness=1.00] (11) to (5);
		\draw (10) to (7);
		\draw [bend right=45, looseness=1.00] (11) to (5);
		\draw (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture} \]
\end{lemma}
\begin{lemma}
\label{eq:bicolor-alpha-0}
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7500001, 0.25) {};
		\node [style=rn] (1) at (-0.7500001, -0.25) {$\alpha$};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=rn] (3) at (0.7500001, -0.25) {};
		\node [style=gn] (4) at (0.7500001, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{lemma}
\label{eq:zx-hopf-law}
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (-1, 0) {};
		\node [style=gn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=rn] (7) at (0.5, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw (6.center) to (8);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}\]
\end{lemma}
\begin{lemma}
\label{eq:green-pi_2-state-is-red-minus-pi_2}
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7500001, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-0.7500001, -0.4999999) {};
		\node [style=rn] (2) at (2, 0.25) {};
		\node [style=gn] (3) at (2, -0.2500001) {};
		\node [style=none] (4) at (0.7500001, -0.4999999) {};
		\node [style=rn] (5) at (0.7500001, 0.25) {$\frac{-\pi}{2}$};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=gn] (7) at (1.5, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (4.center);
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.25) {=};
		\node [style=bx] (1) at (-6.25, -0) {$-\alpha$};
		\node [style=bx] (2) at (-6.25, 1) {$\alpha$};
		\node [style=bx] (3) at (-6.25, -2) {$-\beta$};
		\node [style=rn] (4) at (-6.25, 1.5) {};
		\node [style=rn] (5) at (-6.25, 0.5000001) {};
		\node [style=none] (6) at (-6.25, 2) {};
		\node [style=none] (7) at (-6.25, -2.5) {};
		\node [style=gn] (8) at (-7, 1) {};
		\node [style=bx] (9) at (-6.25, -0.9999998) {$\beta$};
		\node [style=none] (10) at (-7.5, 1) {};
		\node [style=none] (11) at (-7.5, -0.9999998) {};
		\node [style=rn] (12) at (-6.25, -1.5) {};
		\node [style=rn] (13) at (-6.25, -0.5000001) {};
		\node [style=gn] (14) at (-7, -0.9999998) {};
		\node [style=rn] (15) at (-4, -0.5000001) {$\pi$};
		\node [style=gn] (16) at (-4.5, -0.5000001) {};
		\node [style=rn] (17) at (-4, -1.5) {};
		\node [style=none] (18) at (-4, 2) {};
		\node [style=none] (19) at (-5, 0.5000001) {};
		\node [style=gn] (20) at (-4.5, 0.5000001) {};
		\node [style=rn] (21) at (-4, 0.5000001) {};
		\node [style=none] (22) at (-4, -2.75) {};
		\node [style=udbx] (23) at (-4, -2.25) {$\beta$};
		\node [style=rn] (24) at (-4, 1.5) {$\pi$};
		\node [style=none] (25) at (-5, -0.5000001) {};
		\node [style=gn] (26) at (-4.5, 1.5) {};
		\node [style={{H box}}] (27) at (-4, 1) {};
		\node [style={{H box}}] (28) at (-4, -0.9999998) {};
		\node [style=udbx] (29) at (-4.5, 2) {$\alpha$};
		\node [style=gn] (30) at (-4.5, 2.5) {};
		\node [style=bx] (31) at (-4.5, -2) {$\beta$};
		\node [style=gn] (32) at (-4.5, -2.5) {};
		\node [style=gn] (33) at (-4.5, -1.5) {};
		\node [style=gn] (34) at (-5, 1) {};
		\node [style=none] (35) at (-2, 2) {};
		\node [style={{H box}}] (36) at (-2, 0.9999999) {};
		\node [style=rn] (37) at (-2, 0.5000003) {};
		\node [style=none] (38) at (-2, -3.5) {};
		\node [style=rn] (39) at (-2, 1.5) {$\pi$};
		\node [style=bx] (40) at (-2.5, -2.5) {$\beta$};
		\node [style=udbx] (41) at (-2, -3) {$\beta$};
		\node [style=udbx] (42) at (-2.5, 2.5) {$\alpha$};
		\node [style=gn] (43) at (-2.5, 3) {};
		\node [style=none] (44) at (-3, 2) {};
		\node [style=none] (45) at (-3.25, -0.2499998) {=};
		\node [style=rn] (46) at (-2.5, 2) {};
		\node [style=rn] (47) at (-2.5, 0.9999999) {};
		\node [style={{H box}}] (48) at (-2.25, 1.25) {};
		\node [style={{H box}}] (49) at (-2.25, 0.7500001) {};
		\node [style={{H box}}] (50) at (-2.5, 1.5) {};
		\node [style={{H box}}] (51) at (-2.25, -0.7500001) {};
		\node [style=rn] (52) at (-2.5, -2) {};
		\node [style={{H box}}] (53) at (-2, -0.9999999) {};
		\node [style={{H box}}] (54) at (-2.25, -1.25) {};
		\node [style=gn] (55) at (-2.5, -3) {};
		\node [style=rn] (56) at (-2.5, -0.9999999) {};
		\node [style=rn] (57) at (-2, -1.5) {};
		\node [style={{H box}}] (58) at (-2.5, -1.5) {};
		\node [style=rn] (59) at (-2, -0.5000003) {$\pi$};
		\node [style=none] (60) at (-3, -2) {};
		\node [style=rn] (61) at (4.5, -0.2500001) {};
		\node [style=rn] (62) at (3.5, 1.25) {};
		\node [style=none] (63) at (3, 1.25) {};
		\node [style={{H box}}] (64) at (4.25, -0.9999997) {};
		\node [style=none] (65) at (4.5, 2.25) {};
		\node [style=rn] (66) at (3.5, -0.75) {};
		\node [style=none] (67) at (4.5, -3.25) {};
		\node [style={{H box}}] (68) at (4.5, 1.25) {};
		\node [style=rn] (69) at (4, -0.75) {};
		\node [style=udbx] (70) at (3.5, 1.75) {$\alpha$};
		\node [style={{H box}}] (71) at (4.5, 0.2500001) {};
		\node [style=gn] (72) at (3.5, 2.25) {};
		\node [style={{H box}}] (73) at (4.25, 1) {};
		\node [style={{H box}}] (74) at (4.25, 1.5) {};
		\node [style={{H box}}] (75) at (4.5, -0.75) {};
		\node [style=rn] (76) at (4.5, 0.75) {};
		\node [style={{H box}}] (77) at (3.625, 0.75) {};
		\node [style=rn] (78) at (4, 1.25) {};
		\node [style=gn] (79) at (3.5, -1.75) {};
		\node [style=rn] (80) at (4.5, -1.25) {};
		\node [style=none] (81) at (2.75, -0.2500001) {=};
		\node [style=rn] (82) at (4.5, 1.75) {$\pi$};
		\node [style={{H box}}] (83) at (4.25, -0.4999999) {};
		\node [style={{H box}}] (84) at (3.625, -0.2500001) {};
		\node [style=none] (85) at (3, -0.75) {};
		\node [style=bx] (86) at (3.5, -1.25) {$\beta$};
		\node [style=none] (87) at (5.25, -0.2500001) {=};
		\node [style=rn] (88) at (6.999999, -0.4999999) {};
		\node [style=bx] (89) at (6.999999, -2) {$-\alpha$};
		\node [style=gn] (90) at (6.25, 1) {};
		\node [style=none] (91) at (6.999999, 2) {};
		\node [style=rn] (92) at (6.999999, 1.5) {};
		\node [style=rn] (93) at (6.999999, 0.4999999) {};
		\node [style=bx] (94) at (6.999999, -0.9999997) {$\alpha$};
		\node [style=none] (95) at (5.75, 1) {};
		\node [style=none] (96) at (6.999999, -2.5) {};
		\node [style=bx] (97) at (6.999999, -0) {$-\beta$};
		\node [style=bx] (98) at (6.999999, 1) {$\beta$};
		\node [style=none] (99) at (5.75, -0.9999997) {};
		\node [style=rn] (100) at (6.999999, -1.5) {};
		\node [style=gn] (101) at (6.25, -0.9999997) {};
		\node [style=bx] (102) at (-4, -0) {$-\alpha$};
		\node [style=bx] (103) at (-2, -0) {$-\alpha$};
		\node [style=bx] (104) at (-2, -2) {+};
		\node [style=udbx] (105) at (-2, -2.5) {+};
		\node [style={{H box}}] (106) at (-0.2500005, -0.7500001) {};
		\node [style=rn] (107) at (0, -0.5000003) {$\pi$};
		\node [style=none] (108) at (0, -3.5) {};
		\node [style=bx] (109) at (-0.4999996, -2.5) {$\beta$};
		\node [style=rn] (110) at (-0.4999996, 2) {};
		\node [style={{H box}}] (111) at (-0.2500005, -1.25) {};
		\node [style=rn] (112) at (-0.4999996, -2) {};
		\node [style=none] (113) at (0, 2) {};
		\node [style={{H box}}] (114) at (-0.4999996, 1.5) {};
		\node [style=rn] (115) at (-0.4999996, 0.9999999) {};
		\node [style={{H box}}] (116) at (0, 0.9999999) {};
		\node [style=none] (117) at (-1.25, -0.2499998) {=};
		\node [style=gn] (118) at (-0.4999996, 3) {};
		\node [style=udbx] (119) at (0, -2) {+};
		\node [style={{H box}}] (120) at (-0.4999996, -1.5) {};
		\node [style=rn] (121) at (0, 0.5000003) {};
		\node [style=none] (122) at (-1.000001, 2) {};
		\node [style={{H box}}] (123) at (-0.2500005, 1.25) {};
		\node [style=rn] (124) at (-0.4999996, -0.9999999) {};
		\node [style=none] (125) at (-1.000001, -2) {};
		\node [style=rn] (126) at (0, -1.5) {};
		\node [style={{H box}}] (127) at (0, -0.9999999) {};
		\node [style={{H box}}] (128) at (-0.2500005, 0.7500001) {};
		\node [style=bx] (129) at (0, -0) {+};
		\node [style=gn] (130) at (-0.4999996, -3) {};
		\node [style=rn] (131) at (0, 1.5) {$\pi$};
		\node [style=udbx] (132) at (-0.4999996, 2.5) {$\alpha$};
		\node [style=udbx] (133) at (0, -3) {$\beta$};
		\node [style={{H box}}] (134) at (1.75, -1.25) {};
		\node [style=rn] (135) at (1.999999, 0.4999999) {};
		\node [style={{H box}}] (136) at (1.75, -0.75) {};
		\node [style=none] (137) at (2, -3.5) {};
		\node [style={{H box}}] (138) at (1.5, 1.5) {};
		\node [style=none] (139) at (0.7500001, -0.2499998) {=};
		\node [style=rn] (140) at (1.5, -2) {};
		\node [style=rn] (141) at (1.999999, -0.4999999) {};
		\node [style=gn] (142) at (1.5, 3) {};
		\node [style=rn] (143) at (1.5, 2) {};
		\node [style=none] (144) at (1.999999, 2) {};
		\node [style={{H box}}] (145) at (1.999999, -0.9999997) {};
		\node [style=rn] (146) at (1.5, 1) {};
		\node [style={{H box}}] (147) at (1.5, -1.5) {};
		\node [style={{H box}}] (148) at (1.75, 1.25) {};
		\node [style=none] (149) at (1, -2) {};
		\node [style=rn] (150) at (1.5, -0.9999997) {};
		\node [style={{H box}}] (151) at (1.999999, 1) {};
		\node [style=none] (152) at (1, 2) {};
		\node [style=gn] (153) at (1.5, -3) {};
		\node [style=rn] (154) at (1.999999, -1.5) {};
		\node [style=bx] (155) at (1.5, -2.5) {$\beta$};
		\node [style={{H box}}] (156) at (1.75, 0.75) {};
		\node [style=udbx] (157) at (1.5, 2.5) {$\alpha$};
		\node [style=udbx] (158) at (1.999999, -2) {+};
		\node [style=rn] (159) at (1.999999, 1.5) {$\pi$};
		\node [style={{H box}}] (160) at (1.999999, -0) {};
		\node [style=udbx] (161) at (0, -2.5) {$\alpha$};
		\node [style=udbx] (162) at (2, -3) {$\beta$};
		\node [style=udbx] (163) at (2, -2.5) {$\alpha$};
		\node [style=udbx] (164) at (4.5, -2.75) {$\beta$};
		\node [style=udbx] (165) at (4.5, -2.25) {$\alpha$};
		\node [style=udbx] (166) at (4.5, -1.75) {+};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (4);
		\draw [style=none] (8) to (5);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (8) to (10.center);
		\draw [style=none] (14) to (13);
		\draw [style=none] (14) to (12);
		\draw [style=none] (14) to (11.center);
		\draw [style=none] (20) to (24);
		\draw [style=none] (20) to (21);
		\draw [style=none] (18.center) to (22.center);
		\draw [style=none] (20) to (19.center);
		\draw [style=none] (16) to (15);
		\draw [style=none] (16) to (17);
		\draw [style=none] (16) to (25.center);
		\draw (24) to (26);
		\draw (26) to (21);
		\draw (15) to (33);
		\draw (33) to (17);
		\draw (33) to (32);
		\draw (30) to (26);
		\draw [style=none] (35.center) to (38.center);
		\draw (43) to (46);
		\draw (46) to (44.center);
		\draw (39) to (47);
		\draw (47) to (37);
		\draw (47) to (46);
		\draw (55) to (52);
		\draw (59) to (56);
		\draw (56) to (57);
		\draw (56) to (52);
		\draw (52) to (60.center);
		\draw [style=none] (65.center) to (67.center);
		\draw (72) to (62);
		\draw (62) to (63.center);
		\draw (82) to (78);
		\draw (78) to (76);
		\draw (79) to (66);
		\draw (61) to (69);
		\draw (69) to (80);
		\draw (66) to (85.center);
		\draw (78) to (66);
		\draw (62) to (69);
		\draw [style=none] (90) to (92);
		\draw [style=none] (90) to (93);
		\draw [style=none] (91.center) to (96.center);
		\draw [style=none] (101) to (88);
		\draw [style=none] (101) to (100);
		\draw [in=111, out=0, looseness=0.50] (95.center) to (101);
		\draw [in=0, out=-111, looseness=0.50] (90) to (99.center);
		\draw [style=none] (113.center) to (108.center);
		\draw (118) to (110);
		\draw (110) to (122.center);
		\draw (131) to (115);
		\draw (115) to (121);
		\draw (115) to (110);
		\draw (130) to (112);
		\draw (107) to (124);
		\draw (124) to (126);
		\draw (124) to (112);
		\draw (112) to (125.center);
		\draw [style=none] (144.center) to (137.center);
		\draw (142) to (143);
		\draw (143) to (152.center);
		\draw (159) to (146);
		\draw (146) to (135);
		\draw (146) to (143);
		\draw (153) to (140);
		\draw (141) to (150);
		\draw (150) to (154);
		\draw (150) to (140);
		\draw (140) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=udbx] (0) at (-5.25, 0.5) {$\beta$};
		\node [style=bx] (1) at (-5.25, -0.5) {$\alpha$};
		\node [style=none] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none, align=center] (4) at (-4.25, -0) {$\mapsto$};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=gn] (7) at (-3.25, 1) {+};
		\node [style=rn] (8) at (-3.25, -0.5) {$\alpha$};
		\node [style=gn] (9) at (-3.25, -0) {$\pi$};
		\node [style=gn] (10) at (-3.25, -1) {+};
		\node [style=rn] (11) at (-3.25, 0.5) {$\beta$};
		\node [style=gn] (12) at (-2, 1.25) {};
		\node [style=rn] (13) at (-2, 0.75) {};
		\node [style=rn] (14) at (-2.5, 0.2499999) {$\frac{-\alpha}{2}$};
		\node [style=gn] (15) at (-2.5, 1) {$\pi$};
		\node [style=rn] (16) at (-2, -0.7500001) {};
		\node [style=gn] (17) at (-2.5, -0.5) {$\pi$};
		\node [style=gn] (18) at (-2, -0.2499999) {};
		\node [style=rn] (19) at (-2.5, -1.25) {$\frac{-\beta}{2}$};
		\node [style=gn] (20) at (2.25, -0.7500001) {+};
		\node [style=gn] (21) at (3.5, 0.2499999) {$\pi$};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=rn] (23) at (2.25, -0) {$\alpha{-}\beta$};
		\node [style=none] (24) at (2.25, -1.5) {};
		\node [style=rn] (25) at (3, -0) {};
		\node [style=gn] (26) at (3, 0.5) {};
		\node [style=none, align=center] (27) at (-1.25, -0) {=};
		\node [style=gn] (28) at (2.25, 0.75) {-};
		\node [style=rn] (29) at (3.5, -0.5) {$-\frac{\alpha-\beta}{2}$};
		\node [style=none, align=center] (30) at (4.5, -0) {$\mapsfrom$};
		\node [style=bx] (31) at (5.5, -0) {$\alpha{-}\beta$};
		\node [style=none] (32) at (5.5, 1.25) {};
		\node [style=none] (33) at (5.5, -1.25) {};
		\node [style=gn] (34) at (-0.4999997, -0.7500001) {+};
		\node [style=rn] (35) at (-0.4999997, -0) {$\alpha{-}\beta$};
		\node [style=none] (36) at (-0.4999997, 1.5) {};
		\node [style=none] (37) at (-0.4999997, -1.5) {};
		\node [style=gn] (38) at (-0.4999997, 0.75) {-};
		\node [style=gn] (39) at (0, 1.25) {};
		\node [style=rn] (40) at (0.7500001, -1.25) {};
		\node [style=rn] (41) at (0.4999997, 0.2499999) {$\frac{-\alpha-\beta}{2}$};
		\node [style=gn] (42) at (0.2499999, -0.7500001) {$\pi$};
		\node [style=gn] (43) at (0.7500001, -0.7500001) {};
		\node [style=rn] (44) at (0, 0.75) {};
		\node [style=gn] (45) at (0.4999997, 1) {$\pi$};
		\node [style=rn] (46) at (0.2499999, -1.25) {$\beta$};
		\node [style=none, align=center] (47) at (1.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [bend left=45, looseness=1.00] (12) to (13);
		\draw (15) to (14);
		\draw [bend right=45, looseness=1.00] (12) to (13);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (18) to (16);
		\draw (17) to (19);
		\draw [bend right=45, looseness=1.00] (18) to (16);
		\draw (16) to (18);
		\draw (22.center) to (24.center);
		\draw [bend left=45, looseness=1.00] (26) to (25);
		\draw (21) to (29);
		\draw [bend right=45, looseness=1.00] (26) to (25);
		\draw (25) to (26);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw [bend left=45, looseness=1.00] (39) to (44);
		\draw (45) to (41);
		\draw [bend right=45, looseness=1.00] (39) to (44);
		\draw (44) to (39);
		\draw [bend left=45, looseness=1.00] (43) to (40);
		\draw (42) to (46);
		\draw [bend right=45, looseness=1.00] (43) to (40);
		\draw (40) to (43);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0.4999999) {};
		\node [style=none] (1) at (-7.5, -1.5) {};
		\node [style=none] (2) at (-8, 0.9999999) {};
		\node [style=gn] (3) at (-7.5, -0.4999999) {};
		\node [style=udbx] (4) at (-8, -0) {+};
		\node [style=bx] (5) at (-7, -0) {+};
		\node [style=rbx] (6) at (-7.5, 0.4999999) {+};
		\node [style=none] (7) at (-7, 0.9999999) {};
		\node [style=bx] (8) at (-7.5, -0.9999999) {$\alpha$};
		\node [style=gn] (9) at (-8, 0.4999999) {};
		\node [style=none, align=center] (10) at (-6.25, -0.2500001) {$\mapsto$};
		\node [style=none] (11) at (-5.75, 1.25) {};
		\node [style=none] (12) at (-4.75, 1.25) {};
		\node [style=none] (13) at (-5.25, -1.75) {};
		\node [style=gn] (14) at (-5.25, -0.2500001) {-};
		\node [style=gn] (15) at (-4.75, 0.7500001) {};
		\node [style=gn] (16) at (-5.75, 0.7500001) {};
		\node [style=rn] (17) at (-5.25, 0.7500001) {+};
		\node [style=rn] (18) at (-5.5, 0.2500001) {+};
		\node [style=rn] (19) at (-5, 0.2500001) {+};
		\node [style=rn] (20) at (-5.25, -0.7500001) {$\alpha$};
		\node [style=gn] (21) at (-5.25, -1.25) {+};
		\node [style=gn] (22) at (-4, 0.9999999) {$\pi$};
		\node [style=gn] (23) at (-3.5, 1.25) {};
		\node [style=rn] (24) at (-3.5, 0.7500001) {};
		\node [style=rn] (25) at (-4, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=gn] (26) at (-3.5, -0.2500001) {};
		\node [style=rn] (27) at (-4, -1.25) {$\frac{-\alpha}{2}$};
		\node [style=gn] (28) at (-4, -0.4999999) {$\pi$};
		\node [style=rn] (29) at (-3.5, -0.7500001) {};
		\node [style=gn] (30) at (-2.5, -0.2500001) {};
		\node [style=rn] (31) at (-3, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (32) at (-3, -0.4999999) {$\pi$};
		\node [style=rn] (33) at (-2.5, -0.7500001) {};
		\node [style=gn] (34) at (-2.5, 1.25) {};
		\node [style=rn] (35) at (-3, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=gn] (36) at (-3, 0.9999999) {$\pi$};
		\node [style=rn] (37) at (-2.5, 0.7500001) {};
		\node [style=none] (38) at (-1.75, -0.2500001) {=};
		\node [style=gn] (39) at (-1.25, 0.7500001) {$\pi$};
		\node [style=gn] (40) at (0.4999996, -0.4999999) {$\pi$};
		\node [style=gn] (41) at (0.4999996, 0.9999999) {$\pi$};
		\node [style=rn] (42) at (0.4999996, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=rn] (43) at (-0.7500001, -0.7500001) {$\alpha$};
		\node [style=gn] (44) at (-0.7500001, -0.2500001) {$\pi$};
		\node [style=rn] (45) at (0.4999996, -1.25) {$\frac{-\alpha}{2}$};
		\node [style=rn] (46) at (1.000001, -0.7500001) {};
		\node [style=gn] (47) at (-0.2500005, 0.7500001) {-};
		\node [style=none] (48) at (-0.7500001, -1.75) {};
		\node [style=gn] (49) at (1.000001, 1.25) {};
		\node [style=gn] (50) at (1.000001, -0.2500001) {};
		\node [style=none] (51) at (-0.2500005, 1.25) {};
		\node [style=rn] (52) at (-0.4999996, 0.2500001) {+};
		\node [style=none] (53) at (-1.25, 1.25) {};
		\node [style=gn] (54) at (-0.7500001, -1.25) {+};
		\node [style=rn] (55) at (1.000001, 0.7500001) {};
		\node [style={{H box}}] (56) at (-0.7500001, 0.7500001) {};
		\node [style={{H box}}] (57) at (-0.9999999, 0.2500001) {};
		\node [style=rn] (58) at (4, -0.7500001) {$\frac{\alpha}{2}$};
		\node [style=gn] (59) at (4, -0) {$\pi$};
		\node [style=gn] (60) at (3.25, 0.7500001) {-};
		\node [style=rn] (61) at (4.5, 1.25) {};
		\node [style=rn] (62) at (3, 0.2500001) {+};
		\node [style=none] (63) at (3.25, 1.25) {};
		\node [style=none] (64) at (2.25, 1.75) {};
		\node [style=rn] (65) at (4.5, -0.2500001) {};
		\node [style=none] (66) at (2.75, -1.75) {};
		\node [style=gn] (67) at (4.5, 1.75) {};
		\node [style=gn] (68) at (2.75, -1.25) {-};
		\node [style=gn] (69) at (4.5, 0.2500001) {};
		\node [style=gn] (70) at (2.75, -0.2500001) {};
		\node [style={{H box}}] (71) at (2.25, 0.7500001) {};
		\node [style=gn] (72) at (4, 1.5) {$\pi$};
		\node [style=none] (73) at (1.749999, -0.2500001) {=};
		\node [style=rn] (74) at (4, 0.7500001) {$\frac{-\pi}{4}$};
		\node [style=rn] (75) at (2.75, -0.7500001) {$-\alpha$};
		\node [style=gn] (76) at (2.25, 1.25) {$\pi$};
		\node [style=rn] (77) at (2.25, 0.2500001) {};
		\node [style=none] (78) at (6.75, 1.25) {};
		\node [style=gn] (79) at (5.75, 1.25) {$\pi$};
		\node [style=none] (80) at (5.75, 1.75) {};
		\node [style=rn] (81) at (5.75, -0.2500001) {+};
		\node [style=gn] (82) at (6.25, -0.7500001) {-};
		\node [style=gn] (83) at (6.75, 0.7500001) {-};
		\node [style={{H box}}] (84) at (5.75, 0.7500001) {};
		\node [style=none] (85) at (6.25, -1.25) {};
		\node [style=none] (86) at (5.25, -0.2500001) {=};
		\node [style=gn] (87) at (5.75, 0.2500001) {};
		\node [style=rn] (88) at (6.5, 0.2500001) {$-\alpha$};
		\node [style=gn] (89) at (7, -0.2500001) {};
		\node [style=rn] (90) at (7, -0.7500001) {};
		\node [style=rn] (91) at (7.5, -1.25) {$\frac{\alpha}{2}$};
		\node [style=rn] (92) at (7.5, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=gn] (93) at (7.5, 0.9999999) {$\pi$};
		\node [style=gn] (94) at (7.5, -0.4999999) {$\pi$};
		\node [style=gn] (95) at (8.000001, 1.25) {};
		\node [style=rn] (96) at (8.000001, -0.7500001) {};
		\node [style=rn] (97) at (8.000001, 0.7500001) {};
		\node [style=gn] (98) at (8.000001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9);
		\draw (3) to (8);
		\draw (8) to (1.center);
		\draw (7.center) to (0);
		\draw (9) to (0);
		\draw (9) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (5);
		\draw (5) to (0);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw (16) to (15);
		\draw (16) to (14);
		\draw (15) to (14);
		\draw (14) to (13.center);
		\draw [bend left=45, looseness=1.00] (23) to (24);
		\draw (22) to (25);
		\draw [bend right=45, looseness=1.00] (23) to (24);
		\draw (24) to (23);
		\draw [bend left=45, looseness=1.00] (26) to (29);
		\draw (28) to (27);
		\draw [bend right=45, looseness=1.00] (26) to (29);
		\draw (29) to (26);
		\draw [bend left=45, looseness=1.00] (30) to (33);
		\draw (32) to (31);
		\draw [bend right=45, looseness=1.00] (30) to (33);
		\draw (33) to (30);
		\draw [bend left=45, looseness=1.00] (34) to (37);
		\draw (36) to (35);
		\draw [bend right=45, looseness=1.00] (34) to (37);
		\draw (37) to (34);
		\draw (53.center) to (39);
		\draw (51.center) to (47);
		\draw (39) to (47);
		\draw (39) to (44);
		\draw (47) to (44);
		\draw (44) to (48.center);
		\draw [bend left=45, looseness=1.00] (49) to (55);
		\draw (41) to (42);
		\draw [bend right=45, looseness=1.00] (49) to (55);
		\draw (55) to (49);
		\draw [bend left=45, looseness=1.00] (50) to (46);
		\draw (40) to (45);
		\draw [bend right=45, looseness=1.00] (50) to (46);
		\draw (46) to (50);
		\draw (63.center) to (60);
		\draw (60) to (70);
		\draw (70) to (66.center);
		\draw [bend left=45, looseness=1.00] (67) to (61);
		\draw (72) to (74);
		\draw [bend right=45, looseness=1.00] (67) to (61);
		\draw (61) to (67);
		\draw [bend left=45, looseness=1.00] (69) to (65);
		\draw (59) to (58);
		\draw [bend right=45, looseness=1.00] (69) to (65);
		\draw (65) to (69);
		\draw (64.center) to (77);
		\draw (77) to (60);
		\draw (77) to (70);
		\draw (78.center) to (83);
		\draw (80.center) to (81);
		\draw (87) to (88);
		\draw (88) to (83);
		\draw (88) to (82);
		\draw (82) to (85.center);
		\draw [bend left=45, looseness=1.00] (89) to (90);
		\draw [bend right=45, looseness=1.00] (89) to (90);
		\draw (90) to (89);
		\draw [bend left=45, looseness=1.00] (95) to (97);
		\draw (93) to (92);
		\draw [bend right=45, looseness=1.00] (95) to (97);
		\draw (97) to (95);
		\draw [bend left=45, looseness=1.00] (98) to (96);
		\draw (94) to (91);
		\draw [bend right=45, looseness=1.00] (98) to (96);
		\draw (96) to (98);
	\end{pgfonlayer}
\end{tikzpicture}} \]
\[ \fit{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, -1.25) {-};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=gn] (2) at (-4.25, 1.25) {$\pi$};
		\node [style=none] (3) at (-4.25, 1.75) {};
		\node [style=rn] (4) at (-3.5, -0.7500001) {+};
		\node [style=gn] (5) at (-3.25, 0.7500001) {-};
		\node [style=gn] (6) at (-3.25, -0.2500001) {};
		\node [style={{H box}}] (7) at (-4.25, 0.7500001) {};
		\node [style=rn] (8) at (-3.25, 0.2500001) {$-\alpha$};
		\node [style=rn] (9) at (-4.25, 0.2500001) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-4.75, -0.2500001) {=};
		\node [style=none] (12) at (-0.9999999, -0.2500001) {=};
		\node [style=gn] (13) at (-0.2500005, -0.2500001) {};
		\node [style=rn] (14) at (0.7500001, 0.2500001) {$\alpha$};
		\node [style=gn] (15) at (0.2500005, -1.25) {};
		\node [style=gn] (16) at (0.7500001, -0.2500001) {-};
		\node [style=none] (17) at (0.2500005, -1.75) {};
		\node [style=rn] (18) at (0, -0.7500001) {+};
		\node [style=rn] (19) at (0.2500005, -0.2500001) {+};
		\node [style=none] (20) at (0.7500001, 1.25) {};
		\node [style=rn] (21) at (0.4999996, -0.7500001) {+};
		\node [style=none] (22) at (-0.2500005, 1.25) {};
		\node [style=gn] (23) at (0.7500001, 0.7500001) {+};
		\node [style=gn] (24) at (6, 0.2500001) {};
		\node [style=gn] (25) at (5.5, -0.7500001) {};
		\node [style=rbx] (26) at (5.5, 0.2500001) {+};
		\node [style=udbx] (27) at (5, -0.2500001) {+};
		\node [style=none] (28) at (5.5, -1.25) {};
		\node [style=none] (29) at (5, 1.25) {};
		\node [style=none, align=center] (30) at (4, -0.2500001) {$\mapsfrom$};
		\node [style=bx] (31) at (6, -0.2500001) {+};
		\node [style=none] (32) at (6, 1.25) {};
		\node [style=gn] (33) at (5, 0.2500001) {};
		\node [style=udbx] (34) at (6, 0.7500001) {$\alpha$};
		\node [style=gn] (35) at (-2.25, 0.9999999) {$\pi$};
		\node [style=rn] (36) at (-2.25, -1.25) {$\frac{\alpha}{2}$};
		\node [style=rn] (37) at (-1.75, -0.7500001) {};
		\node [style=gn] (38) at (-1.75, -0.2500001) {};
		\node [style=gn] (39) at (-1.75, 1.25) {};
		\node [style=rn] (40) at (-2.25, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=gn] (41) at (-2.25, -0.4999999) {$\pi$};
		\node [style=rn] (42) at (-1.75, 0.7500001) {};
		\node [style=gn] (43) at (1.5, -0.7500001) {$\pi$};
		\node [style=gn] (44) at (2.5, 0.7500001) {$\pi$};
		\node [style=rn] (45) at (2.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (46) at (3, 0.9999999) {};
		\node [style=rn] (47) at (1.5, -1.5) {$\frac{-\alpha}{2}$};
		\node [style=rn] (48) at (1.5, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (49) at (3, -0.9999999) {};
		\node [style=gn] (50) at (2, 0.9999999) {};
		\node [style=rn] (51) at (3, 0.4999999) {};
		\node [style=rn] (52) at (2.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (53) at (2.5, -0.7500001) {$\pi$};
		\node [style=gn] (54) at (1.5, 0.7500001) {$\pi$};
		\node [style=rn] (55) at (2, 0.4999999) {};
		\node [style=gn] (56) at (2, -0.4999999) {};
		\node [style=gn] (57) at (3, -0.4999999) {};
		\node [style=rn] (58) at (2, -0.9999999) {};
		\node [style=none] (59) at (8.000001, -0.2500001) {};
		\node [style=none] (60) at (-8, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (6) to (0);
		\draw (0) to (10.center);
		\draw (3.center) to (9);
		\draw (9) to (6);
		\draw (9) to (0);
		\draw (22.center) to (13);
		\draw (20.center) to (16);
		\draw (13) to (16);
		\draw (13) to (15);
		\draw (16) to (15);
		\draw (15) to (17.center);
		\draw (29.center) to (33);
		\draw (32.center) to (24);
		\draw (33) to (24);
		\draw (33) to (27);
		\draw [bend right=45, looseness=1.00] (27) to (25);
		\draw [bend right=45, looseness=1.00] (25) to (31);
		\draw (31) to (24);
		\draw (25) to (28.center);
		\draw [bend left=45, looseness=1.00] (39) to (42);
		\draw (35) to (40);
		\draw [bend right=45, looseness=1.00] (39) to (42);
		\draw (42) to (39);
		\draw [bend left=45, looseness=1.00] (38) to (37);
		\draw (41) to (36);
		\draw [bend right=45, looseness=1.00] (38) to (37);
		\draw (37) to (38);
		\draw [bend left=45, looseness=1.00] (50) to (55);
		\draw (54) to (48);
		\draw [bend right=45, looseness=1.00] (50) to (55);
		\draw (55) to (50);
		\draw [bend left=45, looseness=1.00] (56) to (58);
		\draw (43) to (47);
		\draw [bend right=45, looseness=1.00] (56) to (58);
		\draw (58) to (56);
		\draw [bend left=45, looseness=1.00] (57) to (49);
		\draw (53) to (45);
		\draw [bend right=45, looseness=1.00] (57) to (49);
		\draw (49) to (57);
		\draw [bend left=45, looseness=1.00] (46) to (51);
		\draw (44) to (52);
		\draw [bend right=45, looseness=1.00] (46) to (51);
		\draw (51) to (46);
	\end{pgfonlayer}
\end{tikzpicture}} \]
\rsup holds. Using \zxbo, \ref{eq:bicolor-alpha-0}, \ref{eq:zx-mult-glob-ph}, \zxso, \zxsup and \ref{eq:zx-hopf-law}:
\[ \fit{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (-7, 0.5) {$\alpha$};
		\node [style=udbx] (1) at (-6, 0.5) {\scriptsize $\alpha{+}\pi$};
		\node [style=rn] (2) at (-7, 1) {};
		\node [style=rn] (3) at (-6, 1) {};
		\node [style=gn] (4) at (-6.5, -0.2500001) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none] (6) at (7.75, -1.5) {};
		\node [style=bx] (7) at (7.75, 0.7500001) {$2\alpha{+}\pi$};
		\node [style=rn] (8) at (7.75, 1.25) {};
		\node [style=gn] (9) at (7.75, -0.7500001) {};
		\node [style=rn] (10) at (7.75, 0.25) {};
		\node [style=none] (11) at (-5.5, -0) {$\mapsto$};
		\node [style=rn] (12) at (-4.75, 1.25) {};
		\node [style=gn] (13) at (-4.25, -0.7499999) {};
		\node [style=none] (14) at (-4.25, -1.25) {};
		\node [style=gn] (15) at (-4.75, 0.7499999) {-};
		\node [style=gn] (16) at (-4.75, -0.2500001) {+};
		\node [style=rn] (17) at (-4.75, 0.2500001) {$\alpha$};
		\node [style=gn] (18) at (-3.75, 1.25) {+};
		\node [style=rn] (19) at (-3.75, 0.5000001) {\scriptsize $\alpha{+}\frac{2\pi}{n}$};
		\node [style=gn] (20) at (-3.75, -0.2500001) {-};
		\node [style=rn] (21) at (-3.75, 1.75) {};
		\node [style=none] (22) at (-1.5, -0) {=};
		\node [style=rn] (23) at (-1, 0.7499999) {$\alpha$};
		\node [style=none] (24) at (-0.5000001, -0.5000001) {};
		\node [style=gn] (25) at (-0.5000001, 0.2500001) {};
		\node [style=none] (26) at (1.5, -0) {=};
		\node [style=gn] (27) at (-3.25, -1) {$-\frac{\alpha}{2}$};
		\node [style=rn] (28) at (-3.25, -0) {$\pi$};
		\node [style=gn] (29) at (-2.75, -0.2500001) {};
		\node [style=rn] (30) at (-2.75, 0.2500001) {};
		\node [style=gn] (31) at (-2.75, 0.7499999) {};
		\node [style=rn] (32) at (-2.75, 1.25) {};
		\node [style=gn] (33) at (-2.25, -1) {\scriptsize $-\frac{\alpha{+}\pi}{2}$};
		\node [style=rn] (34) at (-2.25, -0) {$\pi$};
		\node [style=gn] (35) at (0.7500002, -0.2500001) {};
		\node [style=rn] (36) at (0.7500002, 0.2500001) {};
		\node [style=gn] (37) at (0.2500001, -0.7500002) {\scriptsize $-\alpha{-}\frac{\pi}{2}$};
		\node [style=rn] (38) at (0.2500001, -0) {$\pi$};
		\node [style=rn, align=center] (39) at (5, -0.7499999) {};
		\node [style=gn] (40) at (5, -1.25) {};
		\node [style=none] (41) at (5, -1.75) {};
		\node [style=rn, align=center] (42) at (5, 0.5) {\scriptsize $2\alpha{+}\pi$};
		\node [style=gn] (43) at (5, -0.2500001) {+};
		\node [style=gn] (44) at (5, 1.25) {-};
		\node [style=rn, align=center] (45) at (5, 1.75) {};
		\node [style=none] (46) at (7, -0.2500001) {$\mapsfrom$};
		\node [style=rn] (47) at (0, 0.7499999) {\scriptsize $\alpha{+}\pi$};
		\node [style=rn] (48) at (2.25, 0.7499999) {\scriptsize $2\alpha{+}\pi$};
		\node [style=gn] (49) at (3.5, -0.2500001) {};
		\node [style=none] (50) at (2.25, -0.5000001) {};
		\node [style=rn] (51) at (3, -0) {$\pi$};
		\node [style=rn] (52) at (3.5, 0.2500001) {};
		\node [style=gn] (53) at (3, -0.7500002) {\scriptsize $-\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (54) at (2.25, -0) {};
		\node [style=rn] (55) at (3, 1.25) {};
		\node [style=gn] (56) at (3, 0.7499999) {};
		\node [style=rn] (57) at (3.5, 1.25) {};
		\node [style=gn] (58) at (3.5, 0.7499999) {};
		\node [style=none] (59) at (4.25, -0) {=};
		\node [style=gn] (60) at (6.25, -0.2500001) {};
		\node [style=rn] (61) at (6.25, 0.25) {};
		\node [style=rn] (62) at (5.75, -0) {$\pi$};
		\node [style=gn] (63) at (5.75, -0.7500002) {\scriptsize $-\alpha{-}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=180, out=-90, looseness=1.00] (0) to (4);
		\draw [in=-90, out=0, looseness=1.00] (4) to (1);
		\draw (1) to (3);
		\draw (4) to (5.center);
		\draw (9) to (6.center);
		\draw (8) to (10);
		\draw [bend right=45, looseness=1.25] (10) to (9);
		\draw [bend right=45, looseness=1.25] (9) to (10);
		\draw (13) to (14.center);
		\draw (12) to (16);
		\draw (21) to (20);
		\draw [in=0, out=-90, looseness=1.25] (20) to (13);
		\draw [bend right=45, looseness=1.25] (16) to (13);
		\draw (25) to (24.center);
		\draw [bend right=45, looseness=1.25] (23) to (25);
		\draw (28) to (27);
		\draw [bend right=45, looseness=1.00] (30) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw (30) to (29);
		\draw (34) to (33);
		\draw [bend right=45, looseness=1.00] (32) to (31);
		\draw [bend right=45, looseness=1.00] (31) to (32);
		\draw (32) to (31);
		\draw (38) to (37);
		\draw [bend right=45, looseness=1.00] (36) to (35);
		\draw [bend right=45, looseness=1.00] (35) to (36);
		\draw (36) to (35);
		\draw (40) to (41.center);
		\draw [bend right=45, looseness=1.25] (39) to (40);
		\draw [bend right=45, looseness=1.25] (40) to (39);
		\draw (45) to (39);
		\draw [bend left=45, looseness=1.25] (47) to (25);
		\draw (54) to (50.center);
		\draw (51) to (53);
		\draw [bend right=45, looseness=1.00] (52) to (49);
		\draw [bend right=45, looseness=1.00] (49) to (52);
		\draw (52) to (49);
		\draw [bend right=45, looseness=1.00] (55) to (56);
		\draw [bend right=45, looseness=1.00] (56) to (55);
		\draw (55) to (56);
		\draw [bend right=45, looseness=1.00] (57) to (58);
		\draw [bend right=45, looseness=1.00] (58) to (57);
		\draw (57) to (58);
		\draw [bend right=45, looseness=1.00] (61) to (60);
		\draw [bend right=45, looseness=1.00] (60) to (61);
		\draw (61) to (60);
		\draw (62) to (63);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.5, 0.2500001) {};
		\node [style=bx] (1) at (-3.5, 0.2500001) {$k\pi$};
		\node [style=rn] (2) at (-3.5, 0.75) {};
		\node [style=rn] (3) at (-3.5, -0.2500001) {};
		\node [style=none] (4) at (-5, 1.25) {};
		\node [style=none] (5) at (-3.5, 1.25) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-5, -1.25) {};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=none] (9) at (-4, -1.25) {};
		\node [style=none] (10) at (-4.5, 1) {$\cdots$};
		\node [style=none] (11) at (-4.5, -1) {$\cdots$};
		\node [style=gn] (12) at (-3, -0.75) {};
		\node [style=none] (13) at (-6, -1.25) {};
		\node [style=none] (14) at (-7, -1.25) {};
		\node [style=none] (15) at (-6.5, 1) {$\cdots$};
		\node [style=none] (16) at (-7, 1.25) {};
		\node [style=gn] (17) at (-6.5, 0.2500001) {$k\pi$};
		\node [style=none] (18) at (-6, 1.25) {};
		\node [style=none] (19) at (-6.5, -1) {$\cdots$};
		\node [style=none] (20) at (-5.5, 0.2500001) {$\mapsto$};
		\node [style=rn] (21) at (2, 0.2500001) {};
		\node [style=none] (22) at (0.5000001, 1.25) {};
		\node [style=gn] (23) at (2.5, 0.2500001) {};
		\node [style=none] (24) at (-2.75, 0.2500001) {=};
		\node [style=none] (25) at (1.5, 1.25) {};
		\node [style=none] (26) at (0.5000001, -1.25) {};
		\node [style=none] (27) at (1, 1) {$\cdots$};
		\node [style=gn] (28) at (1, 0.2500001) {$k\pi$};
		\node [style=none] (29) at (1, -1) {$\cdots$};
		\node [style=none] (30) at (1.5, -1.25) {};
		\node [style=none] (31) at (2, 1.25) {};
		\node [style=none] (32) at (2, -1.25) {};
		\node [style=none] (33) at (3.750001, -1.25) {};
		\node [style=none] (34) at (4.75, 1.25) {};
		\node [style=none] (35) at (3.25, 0.2500001) {=};
		\node [style=none] (36) at (3.750001, 1.25) {};
		\node [style=none] (37) at (5.25, -1.25) {};
		\node [style=gn] (38) at (4.25, 0.2500001) {$k\pi$};
		\node [style=none] (39) at (4.25, -1) {$\cdots$};
		\node [style=none] (40) at (4.25, 1) {$\cdots$};
		\node [style=none] (41) at (4.75, -1.25) {};
		\node [style=none] (42) at (5.25, 1.25) {};
		\node [style=udbx] (43) at (-3.5, -0.75) {$k\pi$};
		\node [style=none] (44) at (0.2499997, 0.2500001) {=};
		\node [style=none] (45) at (-1.25, 1.25) {};
		\node [style=rn] (46) at (-0.7499998, -0.2500001) {\scriptsize $2k\pi$};
		\node [style=none] (47) at (-0.7499998, 1.25) {};
		\node [style=none] (48) at (-1.75, 1) {$\cdots$};
		\node [style=none] (49) at (-1.25, -1.25) {};
		\node [style=gn] (50) at (-1.75, 0.2500001) {};
		\node [style=none] (51) at (-1.75, -1) {$\cdots$};
		\node [style=none] (52) at (-2.25, -1.25) {};
		\node [style=none] (53) at (-2.25, 1.25) {};
		\node [style=none] (54) at (-0.7499998, -1.25) {};
		\node [style=gn] (55) at (-0.2499997, -0.75) {};
		\node [style=rn] (56) at (-0.7499998, 0.75) {};
		\node [style=gn] (57) at (-0.7499998, 0.3) {\scriptsize $k\pi$};
		\node [style=gn] (58) at (-0.7499998, -0.8) {\scriptsize $k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (7.center);
		\draw (5.center) to (2);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw [style=none, bend left, looseness=1.00] (8.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (9.center);
		\draw [bend right, looseness=1.00] (16.center) to (17);
		\draw [bend right=15, looseness=1.00] (17) to (14.center);
		\draw [style=none, bend left, looseness=1.00] (18.center) to (17);
		\draw [style=none, bend left=15, looseness=1.00] (17) to (13.center);
		\draw [bend right, looseness=1.00] (22.center) to (28);
		\draw [bend right=15, looseness=1.00] (28) to (26.center);
		\draw [bend right, looseness=1.00] (28) to (21);
		\draw [style=none, bend left, looseness=1.00] (25.center) to (28);
		\draw [style=none, bend left=15, looseness=1.00] (28) to (30.center);
		\draw (31.center) to (32.center);
		\draw [bend left, looseness=1.00] (28) to (21);
		\draw [bend right, looseness=1.00] (36.center) to (38);
		\draw [bend right=15, looseness=1.00] (38) to (33.center);
		\draw [style=none, bend left, looseness=1.00] (34.center) to (38);
		\draw [style=none, bend left=15, looseness=1.00] (38) to (41.center);
		\draw (42.center) to (37.center);
		\draw (3) to (6.center);
		\draw [bend right, looseness=1.00] (53.center) to (50);
		\draw [bend right=15, looseness=1.00] (50) to (52.center);
		\draw (56) to (50);
		\draw (50) to (46);
		\draw [style=none, bend left, looseness=1.00] (45.center) to (50);
		\draw [style=none, bend left=15, looseness=1.00] (50) to (49.center);
		\draw (47.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.75) {};
		\node [style=none] (1) at (-4, -0.9999998) {};
		\node [style={H box}] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4.5, -0.7499998) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (4.75, -0.7499998) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (4.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (6) at (-4.5, -0) {\footnotesize$~\alpha~$};
		\node [style={H box}] (7) at (-5, -0.4999998) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style={H box}] (9) at (-4, -0.4999998) {};
		\node [style=none] (10) at (-4.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (3.5, -0) {$\mapsfrom$};
		\node [style=gn] (12) at (4.75, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (5.250001, -0.7499998) {};
		\node [style=none] (14) at (5.250001, 0.75) {};
		\node [style=none] (15) at (-5, 1) {};
		\node [style={H box}] (16) at (-5, 0.5) {};
		\node [style=none] (17) at (-5, -0.9999998) {};
		\node [style=none] (18) at (4.25, -0.7499998) {};
		\node [style=none] (19) at (-3.25, -0) {$\mapsto$};
		\node [style=rn] (20) at (-2.25, -0) {};
		\node [style=bx] (21) at (-1.25, -0) {$\alpha$};
		\node [style=rn] (22) at (-1.25, 0.5) {};
		\node [style=rn] (23) at (-1.25, -0.4999998) {};
		\node [style=udbx] (24) at (-1.25, -0.9999998) {$\alpha$};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (-2.75, 1) {};
		\node [style=none] (27) at (-2.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (28) at (-2.25, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (29) at (-1.75, -1.5) {};
		\node [style=none] (30) at (-2.75, -1.5) {};
		\node [style=none] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (-1.25, -1.5) {};
		\node [style={{H box}}] (33) at (-1.75, 0.25) {};
		\node [style={{H box}}] (34) at (-1.75, -0.25) {};
		\node [style={{H box}}] (35) at (-2.5, -0.7499998) {};
		\node [style={{H box}}] (36) at (-2, -0.7499998) {};
		\node [style={{H box}}] (37) at (-2.5, 0.5) {};
		\node [style={{H box}}] (38) at (-2, 0.5) {};
		\node [style=gn] (39) at (-0.75, -0.4999998) {};
		\node [style=none] (40) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (41) at (2, 0.5) {};
		\node [style=none] (42) at (2, 1) {};
		\node [style=rn] (43) at (2, -0.4999998) {};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, -1.5) {};
		\node [style=bx] (46) at (2, -0) {$\alpha$};
		\node [style=none] (47) at (1, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (48) at (0, -0) {=};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=gn] (50) at (1, -0) {};
		\node [style=none] (51) at (2, -1.5) {};
		\node [style=udbx] (52) at (2, -0.9999998) {$\alpha$};
		\node [style=none] (53) at (0.5, -1.5) {};
		\node [style=gn] (54) at (2.5, -0.4999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (6) to (7);
		\draw [bend left, looseness=1.00] (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw [bend left, looseness=1.00] (6) to (16);
		\draw [bend right, looseness=1.00] (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw [bend left=23, looseness=1.00] (12) to (0.center);
		\draw [bend right=23, looseness=1.00] (12) to (14.center);
		\draw [bend right=23, looseness=1.00] (12) to (18.center);
		\draw [bend left=23, looseness=1.00] (12) to (13.center);
		\draw (26.center) to (20);
		\draw (20) to (25.center);
		\draw (20) to (30.center);
		\draw (20) to (29.center);
		\draw (31.center) to (32.center);
		\draw (23) to (20);
		\draw (20) to (22);
		\draw (49.center) to (50);
		\draw (50) to (44.center);
		\draw (50) to (53.center);
		\draw (50) to (45.center);
		\draw (42.center) to (51.center);
		\draw (43) to (50);
		\draw (50) to (41);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {=};
		\node [style=rn] (1) at (-4, -0.25) {};
		\node [style=udbx] (2) at (-4, 0.25) {$\alpha$};
		\node [style=bx] (3) at (-4, -0.7500001) {$\beta$};
		\node [style=bx] (4) at (-4, 1.25) {$\alpha$};
		\node [style=udbx] (5) at (-4, -1.75) {$\beta$};
		\node [style=rn] (6) at (-4, 1.75) {};
		\node [style=rn] (7) at (-4, 0.7500001) {};
		\node [style=rn] (8) at (-4, -1.25) {};
		\node [style=none] (9) at (-4, 2.25) {};
		\node [style=none] (10) at (-4, -2.25) {};
		\node [style=gn] (11) at (-5, -0) {};
		\node [style=none] (12) at (-5, 2.25) {};
		\node [style=none] (13) at (-5, -2.25) {};
		\node [style=gn] (14) at (2.75, -0) {};
		\node [style=bx] (15) at (3.75, -0) {$\alpha+\beta$};
		\node [style=udbx] (16) at (3.75, -1) {$\alpha+\beta$};
		\node [style=rn] (17) at (3.75, 0.5) {};
		\node [style=rn] (18) at (3.75, -0.5) {};
		\node [style=none] (19) at (2.75, 2.25) {};
		\node [style=none] (20) at (3.75, 2.25) {};
		\node [style=none] (21) at (2.75, -2.25) {};
		\node [style=none] (22) at (3.75, -2.25) {};
		\node [style=gn] (23) at (-5.5, 0.7500001) {};
		\node [style=gn] (24) at (-5.5, -0.7500001) {};
		\node [style=gn] (25) at (4.5, -0) {};
		\node [style=none] (26) at (-7, 2.25) {};
		\node [style=none] (27) at (-7, -2.25) {};
		\node [style=gn] (28) at (-7, 0.7500001) {$\alpha$};
		\node [style=gn] (29) at (-7, -0.7500001) {$\beta$};
		\node [style=none] (30) at (-6.25, -0) {$\mapsto$};
		\node [style=none] (31) at (5.25, -0) {$\mapsfrom$};
		\node [style=none] (32) at (6, -2.25) {};
		\node [style=gn] (33) at (6, -0) {$\alpha+\beta$};
		\node [style=none] (34) at (6, 2.25) {};
		\node [style=none] (35) at (-3.25, -0) {=};
		\node [style=none] (36) at (-2.25, -2.25) {};
		\node [style=rn] (37) at (-1.25, -1.25) {};
		\node [style=gn] (38) at (-2.75, -0.7500001) {};
		\node [style=none] (39) at (-2.25, 2.25) {};
		\node [style=gn] (40) at (-2.25, -0) {};
		\node [style=none] (41) at (-1.25, -2.25) {};
		\node [style=rn] (42) at (-1.25, 0.5000001) {};
		\node [style=udbx] (43) at (-1.25, -1.75) {$\alpha+\beta$};
		\node [style=none] (44) at (-1.25, 2.25) {};
		\node [style=rn] (45) at (-1.25, -0.25) {};
		\node [style=bx] (46) at (-1.25, 1) {$\alpha$};
		\node [style=bx] (47) at (-1.25, -0.7500001) {$\beta$};
		\node [style=rn] (48) at (-1.25, 1.5) {};
		\node [style=gn] (49) at (-2.75, 0.7500001) {};
		\node [style=bx] (50) at (1.5, 0.25) {$\alpha$};
		\node [style=none] (51) at (1.5, -2.25) {};
		\node [style=none] (52) at (1.5, 2.25) {};
		\node [style=udbx] (53) at (1.5, -1.75) {$\alpha+\beta$};
		\node [style=bx] (54) at (1.5, -0.25) {$\beta$};
		\node [style=none] (55) at (0.5, -2.25) {};
		\node [style=rn] (56) at (1.5, 0.75) {};
		\node [style=gn] (57) at (0, 0.75) {};
		\node [style=gn] (58) at (0.5, -0) {};
		\node [style=rn] (59) at (1.5, -0.75) {};
		\node [style=none] (60) at (-0.5, -0) {=};
		\node [style=none] (61) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (11);
		\draw [style=none] (11) to (13.center);
		\draw [style=none, bend left, looseness=0.75] (11) to (6);
		\draw [style=none] (11) to (7);
		\draw [style=none] (11) to (1);
		\draw [style=none, bend right, looseness=1.00] (11) to (8);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (20.center) to (22.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=none, bend left, looseness=1.00] (14) to (17);
		\draw [style=none, bend right, looseness=1.00] (14) to (18);
		\draw [style=none] (26.center) to (28);
		\draw [style=none] (28) to (27.center);
		\draw [style=none] (34.center) to (33);
		\draw [style=none] (33) to (32.center);
		\draw [style=none] (39.center) to (40);
		\draw [style=none] (40) to (36.center);
		\draw [style=none, bend left, looseness=0.75] (40) to (48);
		\draw [style=none] (40) to (42);
		\draw [style=none] (40) to (45);
		\draw [style=none, bend right, looseness=1.00] (40) to (37);
		\draw [style=none] (44.center) to (41.center);
		\draw [style=none] (61.center) to (58);
		\draw [style=none] (58) to (55.center);
		\draw [style=none, bend left, looseness=1.00] (58) to (56);
		\draw [style=none, bend right, looseness=1.00] (58) to (59);
		\draw [style=none] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.5, 0.75) {};
		\node [style=bx] (1) at (-3.5, 0.75) {$\alpha$};
		\node [style=rn] (2) at (-3.5, 1.25) {};
		\node [style=rn] (3) at (-3.5, 0.25) {};
		\node [style=udbx] (4) at (-3.5, -0.25) {$\alpha$};
		\node [style=gn] (5) at (-2.75, 0.5) {};
		\node [style=gn] (6) at (-2.75, -0.25) {};
		\node [style=rn] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-4.5, 1.75) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-3.5, -2.75) {};
		\node [style=none] (11) at (-4.5, -2.75) {};
		\node [style=none] (12) at (-2, -0) {=};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=bx] (14) at (-0.25, 0.75) {$\alpha$};
		\node [style=none] (15) at (-1.25, -2.75) {};
		\node [style=gn] (16) at (0.5, -0.5) {};
		\node [style=bx] (17) at (-0.25, -0.25) {$\alpha$};
		\node [style=rn] (18) at (0.5, -1.75) {};
		\node [style=gn] (19) at (0.5, -1.25) {};
		\node [style=gn] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (-0.25, -2.75) {};
		\node [style=none] (22) at (-0.25, 1.75) {};
		\node [style=bx] (23) at (-0.25, -1.25) {$\alpha$};
		\node [style=udbx] (24) at (-0.25, -2.25) {$\alpha$};
		\node [style=gn] (25) at (3.75, 0.5) {};
		\node [style=rn] (26) at (3, -1.75) {};
		\node [style=bx] (27) at (3, -1.25) {$\alpha$};
		\node [style=none] (28) at (2, 1.75) {};
		\node [style=bx] (29) at (3, -0.25) {$\alpha$};
		\node [style=none] (30) at (3, 1.75) {};
		\node [style=udbx] (31) at (3, -2.25) {$\alpha$};
		\node [style=gn] (32) at (3.75, -1.5) {};
		\node [style=rn] (33) at (3, 0.25) {};
		\node [style=rn] (34) at (3, -0.75) {};
		\node [style=gn] (35) at (2, 0.5) {};
		\node [style=none] (36) at (3, -2.75) {};
		\node [style=rn] (37) at (3, 1.25) {};
		\node [style=udbx] (38) at (3, 0.75) {$\alpha$};
		\node [style=none] (39) at (2, -2.75) {};
		\node [style=gn] (40) at (2.5, -1.25) {};
		\node [style=none] (41) at (1.25, -0) {=};
		\node [style=none] (42) at (-6.5, 1.75) {};
		\node [style=gn] (43) at (-6.5, 0.75) {$\alpha$};
		\node [style=rn] (44) at (-6.5, -0.9999998) {$\pi$};
		\node [style=none] (45) at (-6.5, -2.75) {};
		\node [style=none] (46) at (-5.5, -0) {$\mapsto$};
		\node [style=rn] (47) at (-7, -0.4999998) {};
		\node [style=gn] (48) at (-7, -0) {};
		\node [style=rn] (49) at (-0.25, 1.25) {$\pi$};
		\node [style=rn] (50) at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (51) at (2.5, -2) {$\pi$};
		\node [style=none] (52) at (4.75, -0) {$\mapsfrom$};
		\node [style=gn] (53) at (6.5, -1.25) {$\alpha$};
		\node [style=none] (54) at (5.75, 1.75) {};
		\node [style=rn] (55) at (6.5, -1.75) {$\pi$};
		\node [style=none] (56) at (5.75, -2.75) {};
		\node [style=rn] (57) at (5.75, 0.75) {$\pi$};
		\node [style=gn] (58) at (5.75, -0) {$-\alpha$};
		\node [style=rn] (59) at (-4.5, -1) {$\pi$};
		\node [style=rn] (60) at (-0.25, -0.75) {$\pi$};
		\node [style=rn] (61) at (-0.25, -1.75) {$\pi$};
		\node [style=rn] (62) at (-1.25, 1.25) {$\pi$};
		\node [style=rn] (63) at (2, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (0) to (2);
		\draw (9.center) to (10.center);
		\draw (0) to (3);
		\draw (6) to (7);
		\draw (13.center) to (15.center);
		\draw (22.center) to (21.center);
		\draw (19) to (18);
		\draw (28.center) to (39.center);
		\draw (35) to (37);
		\draw (30.center) to (36.center);
		\draw (35) to (33);
		\draw (34) to (40);
		\draw (40) to (26);
		\draw (42.center) to (45.center);
		\draw (48) to (47);
		\draw (49) to (20);
		\draw (20) to (50);
		\draw (40) to (51);
		\draw (54.center) to (56.center);
		\draw (53) to (55);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.25, -0.2500001) {};
		\node [style=gn] (1) at (-4.75, 0.2500001) {};
		\node [style=gn] (2) at (-4.75, -0.7499999) {};
		\node [style={{H box}}] (3) at (-4.75, 0.7499999) {};
		\node [style={{H box}}] (4) at (-4.75, -0.2500001) {};
		\node [style=none] (5) at (-5.25, 1.25) {};
		\node [style=none] (6) at (-4.75, 1.25) {};
		\node [style=none] (7) at (-5.25, -1.25) {};
		\node [style=none] (8) at (-4.75, -1.25) {};
		\node [style=none] (9) at (-4, -0) {=};
		\node [style={{H box}}] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-3.25, -1.5) {};
		\node [style={{H box}}] (13) at (-2.75, -0) {};
		\node [style=none] (14) at (-2.75, -1.5) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=gn] (16) at (-2.75, 0.4999999) {};
		\node [style=rn] (17) at (-2.75, -0.4999999) {};
		\node [style=rn] (18) at (-2.75, -1) {};
		\node [style=gn] (19) at (-3.25, -1) {};
		\node [style=gn] (20) at (-3.25, -0.4999999) {};
		\node [style=gn] (21) at (-2.25, 1) {};
		\node [style=gn] (22) at (-1.25, -0.7499999) {};
		\node [style=none] (23) at (-0.2500001, 1.25) {};
		\node [style=none] (24) at (-2, -0) {=};
		\node [style={{H box}}] (25) at (-0.5000001, -0) {};
		\node [style=none] (26) at (-1.25, -1.5) {};
		\node [style=none] (27) at (-0.2500001, -1.5) {};
		\node [style=rn] (28) at (-0.2500001, -0.7499999) {};
		\node [style=gn] (29) at (-1.25, 0.2500001) {};
		\node [style=gn] (30) at (0.2500001, -1) {};
		\node [style=none] (31) at (-1.25, 1.25) {};
		\node [style={{H box}}] (32) at (-0.2500001, 0.7499999) {};
		\node [style=gn] (33) at (-0.2500001, 0.2500001) {};
		\node [style={{H box}}] (34) at (-0.7500002, 0.2500001) {};
		\node [style={{H box}}] (35) at (0.2500001, 0.2500001) {};
		\node [style=rn] (36) at (2.25, -0.7499999) {};
		\node [style=none] (37) at (2.25, -1.5) {};
		\node [style=none] (38) at (2.25, 1.25) {};
		\node [style=gn] (39) at (1.5, -0.7499999) {};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=none] (41) at (0.7500002, -0) {=};
		\node [style={{H box}}] (42) at (2.25, -0.2500001) {};
		\node [style=gn] (43) at (1.5, 0.2500001) {};
		\node [style=none] (44) at (1.5, -1.5) {};
		\node [style=rn] (45) at (2.25, 0.2500001) {$\pi$};
		\node [style=rn] (46) at (2.75, -0.4999999) {};
		\node [style=gn] (47) at (2.75, -0) {};
		\node [style=none] (48) at (4.25, -1.5) {};
		\node [style=gn] (49) at (4.75, -0.2500001) {};
		\node [style=none] (50) at (5.25, 1.25) {};
		\node [style={{H box}}] (51) at (5.25, -0.2500001) {};
		\node [style=rn] (52) at (5.25, -0.7499999) {};
		\node [style=rn] (53) at (5.25, 0.2500001) {$\pi$};
		\node [style=none] (54) at (5.25, -1.5) {};
		\node [style=none] (55) at (4.25, 1.25) {};
		\node [style=none] (56) at (3.5, -0) {=};
		\node [style=rn] (57) at (4.25, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (11.center) to (20);
		\draw (19) to (12.center);
		\draw (18) to (14.center);
		\draw (15.center) to (17);
		\draw (20) to (17);
		\draw (17) to (19);
		\draw (20) to (18);
		\draw (19) to (18);
		\draw [bend right=45, looseness=1.00] (17) to (16);
		\draw [bend left=45, looseness=1.00] (16) to (18);
		\draw (31.center) to (29);
		\draw (22) to (26.center);
		\draw (28) to (27.center);
		\draw (29) to (28);
		\draw (22) to (28);
		\draw (29) to (33);
		\draw (23.center) to (33);
		\draw (33) to (22);
		\draw (33) to (28);
		\draw [bend left=90, looseness=1.50] (33) to (35);
		\draw [bend left=90, looseness=1.50] (35) to (33);
		\draw (40.center) to (43);
		\draw (39) to (44.center);
		\draw (36) to (37.center);
		\draw (43) to (36);
		\draw (39) to (36);
		\draw (38.center) to (36);
		\draw (45) to (39);
		\draw (43) to (45);
		\draw (47) to (46);
		\draw (52) to (54.center);
		\draw (49) to (52);
		\draw (50.center) to (52);
		\draw (49) to (53);
		\draw (55.center) to (48.center);
		\draw (49) to (57);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {=};
		\node [style=none] (1) at (-7, -1.25) {};
		\node [style=gn] (2) at (-6.5, 0.4999999) {$-\frac{\pi}{2}$};
		\node [style=none] (3) at (-7, 1.5) {};
		\node [style=rn] (4) at (-7, -0) {};
		\node [style=gn] (5) at (-7, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-7, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (-5.75, -0) {$\mapsto$};
		\node [style=bx] (8) at (-3.75, 2.25) {+};
		\node [style=udbx] (9) at (-3.75, 1.25) {+};
		\node [style=rn] (10) at (-3.75, 2.75) {};
		\node [style=rn] (11) at (-3.75, 1.75) {};
		\node [style=rn] (12) at (-3.75, -1.25) {};
		\node [style=bx] (13) at (-3.75, -1.75) {+};
		\node [style=udbx] (14) at (-3.75, -2.75) {+};
		\node [style=rn] (15) at (-3.75, -2.25) {};
		\node [style=rn] (16) at (-3.75, -0.2499998) {};
		\node [style=bx] (17) at (-3.75, -0.7499999) {+};
		\node [style=udbx] (18) at (-3.75, 0.2500001) {+};
		\node [style=rn] (19) at (-3.75, 0.7499999) {};
		\node [style=none] (20) at (-5, -3.25) {};
		\node [style=gn] (21) at (-4.5, 0.2500001) {};
		\node [style=none] (22) at (-5, 3.25) {};
		\node [style=rn] (23) at (-5, 0.2500001) {};
		\node [style=none] (24) at (-3.75, -3.25) {};
		\node [style=none] (25) at (-3.75, 3.25) {};
		\node [style=gn] (26) at (-5, 2.25) {};
		\node [style=gn] (27) at (-5, -1.75) {};
		\node [style=gn] (28) at (-4.5, 1.25) {};
		\node [style=gn] (29) at (-4.5, -0.7500002) {};
		\node [style=gn] (30) at (-4.5, -2.75) {};
		\node [style=none] (31) at (-3, -0) {=};
		\node [style=rn] (32) at (-1, -2.25) {$2\pi$};
		\node [style=rn] (33) at (-1, 2.75) {};
		\node [style=udbx] (34) at (-1, 0.2500001) {+};
		\node [style=bx] (35) at (-1, 2.25) {+};
		\node [style=none] (36) at (-2.25, 3.25) {};
		\node [style=none] (37) at (-1, 3.25) {};
		\node [style=rn] (38) at (-1, 1.75) {$2\pi$};
		\node [style=gn] (39) at (-2.25, 2.25) {};
		\node [style=none] (40) at (-2.25, -3.25) {};
		\node [style=gn] (41) at (-2.25, -1.75) {};
		\node [style=gn] (42) at (-1.75, -0.7500002) {};
		\node [style=rn] (43) at (-2.25, 0.2500001) {};
		\node [style=none] (44) at (-1, -3.25) {};
		\node [style=udbx] (45) at (-1, 1.25) {+};
		\node [style=rn] (46) at (-1, -0.2500001) {};
		\node [style=gn] (47) at (-1.75, 0.2500001) {};
		\node [style=gn] (48) at (-1.75, -2.75) {};
		\node [style=rn] (49) at (-1, 0.7499999) {$2\pi$};
		\node [style=rn] (50) at (-1, -1.25) {};
		\node [style=gn] (51) at (-1.75, 1.25) {};
		\node [style=bx] (52) at (-1, -1.75) {+};
		\node [style=rn] (53) at (1.5, 1.75) {};
		\node [style=gn] (54) at (0.5000001, -1.75) {};
		\node [style=gn] (55) at (1, 1.25) {};
		\node [style=rn] (56) at (1.5, 2.75) {};
		\node [style=gn] (57) at (1, -0.7500002) {};
		\node [style=rn] (58) at (1.5, -0.25) {};
		\node [style=gn] (59) at (0.5000001, 2.25) {};
		\node [style=none] (60) at (-0.2500001, -0) {=};
		\node [style=rn] (61) at (0.5000001, 0.2500001) {};
		\node [style=gn] (62) at (1, 0.2500001) {};
		\node [style=none] (63) at (1.5, 3.25) {};
		\node [style=rn] (64) at (1.5, 0.7500001) {$\pi$};
		\node [style=none] (65) at (0.5000001, 3.25) {};
		\node [style=none] (66) at (0.5000001, -3.25) {};
		\node [style=rn] (67) at (1.5, -1.25) {};
		\node [style=none] (68) at (1.5, -3.25) {};
		\node [style=gn] (69) at (1, -2.75) {};
		\node [style=rn] (70) at (1.5, -2.25) {$\pi$};
		\node [style={{H box}}] (71) at (1.5, 0.25) {};
		\node [style={{H box}}] (72) at (1.5, -1.75) {};
		\node [style={{H box}}] (73) at (1.5, 1.25) {};
		\node [style={{H box}}] (74) at (1.5, 2.25) {};
		\node [style=gn] (75) at (3, 1.75) {};
		\node [style=rn] (76) at (4, 2.75) {};
		\node [style=none] (77) at (4, 3.25) {};
		\node [style=rn] (78) at (4, 1.75) {};
		\node [style=gn] (79) at (3.5, -2.75) {};
		\node [style={{H box}}] (80) at (4, 2.25) {};
		\node [style=none] (81) at (3, -3.25) {};
		\node [style={{H box}}] (82) at (4, -1.75) {};
		\node [style=gn] (83) at (3, -1.25) {};
		\node [style=rn] (84) at (4, -1.25) {};
		\node [style=rn] (85) at (4, -2.25) {$\pi$};
		\node [style=none] (86) at (3, 3.25) {};
		\node [style=none] (87) at (4, -3.25) {};
		\node [style=rn] (88) at (4, 0.25) {};
		\node [style=gn] (89) at (3, -0.25) {};
		\node [style=gn] (90) at (3, 0.7500001) {};
		\node [style={{H box}}] (91) at (3, 0.25) {};
		\node [style=gn] (92) at (4, -0.5000001) {};
		\node [style=gn] (93) at (4, 1) {};
		\node [style={{H box}}] (94) at (5.5, 0.25) {};
		\node [style=none] (95) at (5.5, -3.25) {};
		\node [style={{H box}}] (96) at (6.5, -1.25) {};
		\node [style=gn] (97) at (5.5, -1.75) {};
		\node [style=none] (98) at (6.5, 3.25) {};
		\node [style=none] (99) at (4.75, -0) {=};
		\node [style=rn] (100) at (6.5, 2.25) {};
		\node [style=rn] (101) at (6.5, -1.75) {$\pi$};
		\node [style=gn] (102) at (6, -2.5) {};
		\node [style=none] (103) at (6.5, -3.25) {};
		\node [style=gn] (104) at (5.5, 2.25) {};
		\node [style={{H box}}] (105) at (6.5, 1.75) {};
		\node [style=none] (106) at (5.5, 3.25) {};
		\node [style=rn] (107) at (5.5, 1) {};
		\node [style=rn] (108) at (5.5, -0.5000001) {};
		\node [style=gn] (109) at (6.5, 1) {};
		\node [style=gn] (110) at (6.5, -0.5000001) {};
		\node [style=gn] (111) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2) to (4);
		\draw (22.center) to (20.center);
		\draw (21) to (23);
		\draw (25.center) to (24.center);
		\draw (19) to (21);
		\draw (21) to (16);
		\draw (10) to (26);
		\draw (26) to (11);
		\draw (12) to (27);
		\draw (27) to (15);
		\draw (36.center) to (40.center);
		\draw (47) to (43);
		\draw (37.center) to (44.center);
		\draw (49) to (47);
		\draw (47) to (46);
		\draw (33) to (39);
		\draw (39) to (38);
		\draw (50) to (41);
		\draw (41) to (32);
		\draw (65.center) to (66.center);
		\draw (62) to (61);
		\draw (63.center) to (68.center);
		\draw (64) to (62);
		\draw (62) to (58);
		\draw (56) to (59);
		\draw (59) to (53);
		\draw (67) to (54);
		\draw (54) to (70);
		\draw (76) to (75);
		\draw (75) to (78);
		\draw (84) to (83);
		\draw (83) to (85);
		\draw (86.center) to (75);
		\draw (83) to (81.center);
		\draw (84) to (87.center);
		\draw (77.center) to (78);
		\draw (90) to (89);
		\draw (90) to (88);
		\draw (88) to (89);
		\draw (89) to (84);
		\draw (88) to (83);
		\draw (75) to (88);
		\draw (78) to (90);
		\draw (100) to (104);
		\draw (97) to (101);
		\draw (106.center) to (104);
		\draw (97) to (95.center);
		\draw (104) to (97);
		\draw (98.center) to (103.center);
		\draw (107) to (109);
		\draw (108) to (110);
	\end{pgfonlayer}
\end{tikzpicture}\]
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.749999, 1.5) {};
		\node [style=gn] (1) at (-2.749999, -0) {};
		\node [style={{H box}}] (2) at (-3.749999, 1) {};
		\node [style={{H box}}] (3) at (-3.250001, 0.25) {};
		\node [style=gn] (4) at (-3.749999, 1.5) {};
		\node [style={{H box}}] (5) at (-3.749999, -0) {};
		\node [style={{H box}}] (6) at (-3.749999, -1) {};
		\node [style=none] (7) at (-4.250001, -0) {=};
		\node [style={{H box}}] (8) at (-2.749999, 1) {};
		\node [style=gn] (9) at (-3.250001, 1) {};
		\node [style=none] (10) at (-3.749999, 2) {};
		\node [style=gn] (11) at (-3.250001, -1) {};
		\node [style={{H box}}] (12) at (-2.749999, -1) {};
		\node [style=none] (13) at (-2.749999, -2) {};
		\node [style=none] (14) at (-3.749999, -2) {};
		\node [style=none] (15) at (-2.749999, 2) {};
		\node [style=rn] (16) at (-2.749999, -1.5) {$\pi$};
		\node [style={{H box}}] (17) at (-3.250001, -0.25) {};
		\node [style=gn] (18) at (-3.749999, 0.5) {};
		\node [style=gn] (19) at (-3.749999, -0.5) {};
		\node [style=gn] (20) at (-3.749999, -1.5) {$2\pi$};
		\node [style={{H box}}] (21) at (-0.5, 1) {};
		\node [style={{H box}}] (22) at (-1.5, 1) {};
		\node [style=gn] (23) at (-1.5, -1.5) {$\pi$};
		\node [style=rn] (24) at (-0.5, 1.5) {};
		\node [style={{H box}}] (25) at (-1, -0.5) {};
		\node [style=gn] (26) at (-1, -0) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=gn] (28) at (-1, 1) {};
		\node [style=gn] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-0.5, 2) {};
		\node [style=none] (31) at (-0.5, -2) {};
		\node [style=gn] (32) at (-0.5, -0.5) {$\pi$};
		\node [style=none] (33) at (-1.5, -2) {};
		\node [style={{H box}}] (34) at (-1, -1) {};
		\node [style=gn] (35) at (-1.5, 1.5) {};
		\node [style=none] (36) at (-2, -0) {=};
		\node [style={{H box}}] (37) at (-1, -1.5) {};
		\node [style={{H box}}] (38) at (-1.5, -1) {};
		\node [style={{H box}}] (39) at (-1.5, -0) {};
		\node [style=gn] (40) at (-1.5, 0.5) {$\pi$};
		\node [style=gn] (41) at (1.250001, 0.75) {};
		\node [style={{H box}}] (42) at (1.250001, -0.25) {};
		\node [style={{H box}}] (43) at (1.749999, -0.75) {};
		\node [style=none] (44) at (0.7499989, -1.75) {};
		\node [style=rn] (45) at (1.749999, 1.25) {};
		\node [style=none] (46) at (1.749999, 1.75) {};
		\node [style={{H box}}] (47) at (0.7499989, -0.75) {};
		\node [style={{H box}}] (48) at (1.749999, 0.75) {};
		\node [style=gn] (49) at (1.749999, -0.25) {$\pi$};
		\node [style=gn] (50) at (0.7499989, -0.25) {};
		\node [style=gn] (51) at (0.7499989, 1.25) {};
		\node [style=gn] (52) at (0.7499989, -1.25) {$\pi$};
		\node [style=none] (53) at (1.749999, -1.75) {};
		\node [style=none] (54) at (0.250001, -0) {=};
		\node [style=none] (55) at (0.7499989, 1.75) {};
		\node [style=rn] (56) at (0.7499989, 0.5) {$\pi$};
		\node [style={{H box}}] (57) at (-0.5, -1.5) {};
		\node [style=gn] (58) at (3.5, -1) {};
		\node [style=gn] (59) at (3, 1.25) {};
		\node [style=none] (60) at (2.5, -0) {=};
		\node [style=none] (61) at (4, 1.75) {};
		\node [style=none] (62) at (4, -1.75) {};
		\node [style=rn] (63) at (4, 1.25) {};
		\node [style=none] (64) at (3, -1.75) {};
		\node [style=none] (65) at (3, 1.75) {};
		\node [style={{H box}}] (66) at (3, -0.75) {};
		\node [style=rn] (67) at (4, -0.25) {};
		\node [style=gn] (68) at (3, -0.25) {};
		\node [style=none] (69) at (5.250001, -1.75) {};
		\node [style=none] (70) at (5.749999, 1.75) {};
		\node [style=none] (71) at (5.250001, 1.75) {};
		\node [style=none] (72) at (5.749999, -1.75) {};
		\node [style=none] (73) at (4.5, -0) {=};
		\node [style={{H box}}] (74) at (5.250001, -0) {};
		\node [style=none] (75) at (6.5, -0) {$\mapsfrom$};
		\node [style=none] (76) at (7, 1.75) {};
		\node [style={{H box}}] (77) at (7, -0) {};
		\node [style=none] (78) at (7, -1.75) {};
		\node [style=none] (79) at (-7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (20) to (16);
		\draw (10.center) to (4);
		\draw (20) to (14.center);
		\draw (4) to (20);
		\draw (15.center) to (13.center);
		\draw (18) to (1);
		\draw (1) to (19);
		\draw (24) to (35);
		\draw (27.center) to (35);
		\draw (30.center) to (31.center);
		\draw (29) to (32);
		\draw (32) to (23);
		\draw (35) to (33.center);
		\draw (45) to (51);
		\draw (55.center) to (51);
		\draw (46.center) to (53.center);
		\draw (50) to (49);
		\draw (51) to (44.center);
		\draw (32) to (37);
		\draw (37) to (23);
		\draw (63) to (59);
		\draw (65.center) to (59);
		\draw (61.center) to (62.center);
		\draw (59) to (64.center);
		\draw (67) to (68);
		\draw (70.center) to (72.center);
		\draw (71.center) to (69.center);
		\draw (76.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, -0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (-7, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (-6.25, -0) {$\mapsto$};
		\node [style=rn] (3) at (-5, 0.7500002) {};
		\node [style=rn] (4) at (-5, 1.75) {};
		\node [style=rn] (5) at (-5, -0.2500001) {};
		\node [style=rn] (6) at (-5, -1.25) {};
		\node [style=none] (7) at (-5, 2.25) {};
		\node [style=none] (8) at (-5, -2.25) {};
		\node [style=bx] (9) at (-5, 1.25) {$\pi/4$};
		\node [style=udbx] (10) at (-5, 0.2500001) {$\pi/4$};
		\node [style=gn] (11) at (-5.75, 1.25) {};
		\node [style=gn] (12) at (-5.75, -0.7500002) {};
		\node [style={{H box}}] (13) at (-5.75, 0.2500001) {};
		\node [style=udbx] (14) at (-5, -0.7500002) {$\pi/4$};
		\node [style=bx] (15) at (-5, -1.75) {$\pi/4$};
		\node [style=gn] (16) at (-4.5, 0.7500002) {};
		\node [style=gn] (17) at (-4.5, -1.25) {};
		\node [style=gn] (18) at (-3.25, 1.5) {};
		\node [style={{H box}}] (19) at (-3, 0.2500001) {};
		\node [style=gn] (20) at (-3.25, -1.25) {};
		\node [style=gn] (21) at (-3.25, 0.7500002) {};
		\node [style=udbx] (22) at (-2.5, -0.2500001) {$\pi/4$};
		\node [style=none] (23) at (-2.5, 1.75) {};
		\node [style=none] (24) at (-2.5, -1.75) {};
		\node [style=rn] (25) at (-2.5, 0.2500001) {};
		\node [style=bx] (26) at (-2.5, 0.7500002) {$\pi/4$};
		\node [style=rn] (27) at (-3.25, -0.2500001) {};
		\node [style=rn] (28) at (-2.5, 1.25) {};
		\node [style=rn] (29) at (-2.5, -0.7500002) {};
		\node [style=none] (30) at (-4, -0) {=};
		\node [style=none] (31) at (-1.75, -0) {=};
		\node [style={{H box}}] (32) at (-0.5000001, 0.2500001) {};
		\node [style=udbx] (33) at (0, -0.2500001) {$\pi/4$};
		\node [style=none] (34) at (0, 1.75) {};
		\node [style=gn] (35) at (-1.25, -1.5) {};
		\node [style={{H box}}] (36) at (-0.5000001, -0.7500002) {};
		\node [style=rn] (37) at (0, 1.25) {};
		\node [style=rn] (38) at (0, 0.2500001) {};
		\node [style=bx] (39) at (0, 0.7500002) {$\pi/4$};
		\node [style=rn] (40) at (0, -0.7500002) {};
		\node [style=gn] (41) at (-0.5000001, -1.5) {};
		\node [style=none] (42) at (0, -1.75) {};
		\node [style=gn] (43) at (-1, 0.2500001) {};
		\node [style=gn] (44) at (-1, -0.7500002) {};
		\node [style=rn] (45) at (-1.25, 0.9999998) {};
		\node [style=gn] (46) at (-1.25, 1.5) {};
		\node [style=rn] (47) at (2.25, 1.25) {};
		\node [style=rn] (48) at (2.25, -0.7500002) {};
		\node [style=none] (49) at (2.25, 1.75) {};
		\node [style=rn] (50) at (1.5, -1.5) {};
		\node [style=udbx] (51) at (2.25, -0.2500001) {$\pi/4$};
		\node [style=gn] (52) at (2.75, -0.7500002) {};
		\node [style=none] (53) at (2.25, -1.75) {};
		\node [style=rn] (54) at (2.25, 0.2500001) {};
		\node [style=gn] (55) at (1.5, -0.9999998) {};
		\node [style=none] (56) at (0.7500002, -0) {=};
		\node [style=bx] (57) at (2.25, 0.7500002) {$\pi/4$};
		\node [style=gn] (58) at (2.75, -1.25) {};
		\node [style={{H box}}] (59) at (1.75, -0.2500001) {};
		\node [style={{H box}}] (60) at (1.75, 0.7500002) {};
		\node [style={{H box}}] (61) at (1.25, 0.2500001) {};
		\node [style={{H box}}] (62) at (2.75, 0.2500001) {};
		\node [style={{H box}}] (63) at (-3, -0.7500002) {};
		\node [style={{H box}}] (64) at (3.75, 0.2500001) {};
		\node [style=gn] (65) at (5.5, -1.5) {};
		\node [style=gn] (66) at (5.5, -0.9999998) {};
		\node [style=rn] (67) at (4.749999, -0.7500002) {};
		\node [style=none] (68) at (4.749999, 1.75) {};
		\node [style=rn] (69) at (4.749999, 1.25) {$\pi$};
		\node [style=rn] (70) at (4.749999, 0.2500001) {$2\pi$};
		\node [style=none] (71) at (4.749999, -1.75) {};
		\node [style=none] (72) at (3.25, -0) {=};
		\node [style={{H box}}] (73) at (4.25, 0.7500002) {};
		\node [style={{H box}}] (74) at (4.25, -0.2500001) {};
		\node [style=rn] (75) at (5.25, 0.7500002) {};
		\node [style={{H box}}] (76) at (4.749999, 0.7500002) {};
		\node [style={{H box}}] (77) at (4.999999, 0.9999998) {};
		\node [style={{H box}}] (78) at (4.999999, 0.5000001) {};
		\node [style=lbx] (79) at (5.75, 0.7500002) {$\frac{\pi}{4}$};
		\node [style=rn] (80) at (6.25, 0.7500002) {};
		\node [style=rn] (81) at (5.25, -0.2500001) {};
		\node [style=rbx] (82) at (5.75, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (83) at (6.25, -0.2500001) {};
		\node [style={{H box}}] (84) at (4.749999, -0.2500001) {};
		\node [style={{H box}}] (85) at (4.999999, -0) {};
		\node [style={{H box}}] (86) at (4.999999, -0.5000001) {};
		\node [style=gn] (87) at (6, -1.25) {};
		\node [style=none] (88) at (7, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (7.center) to (8.center);
		\draw (11) to (12);
		\draw [bend right, looseness=1.00] (12) to (6);
		\draw [bend left, looseness=1.00] (12) to (5);
		\draw [bend left, looseness=1.00] (3) to (11);
		\draw [bend right, looseness=1.00] (4) to (11);
		\draw (23.center) to (24.center);
		\draw (21) to (27);
		\draw [bend left=15, looseness=1.00] (25) to (21);
		\draw [bend right=15, looseness=1.00] (28) to (21);
		\draw (34.center) to (42.center);
		\draw [bend left=45, looseness=1.25] (43) to (38);
		\draw (40) to (44);
		\draw (43) to (38);
		\draw [bend left, looseness=1.00] (43) to (37);
		\draw [bend right=60, looseness=1.25] (37) to (44);
		\draw [bend left=15, looseness=1.00] (44) to (38);
		\draw (45) to (46);
		\draw (49.center) to (53.center);
		\draw (50) to (55);
		\draw [bend right, looseness=1.00] (47) to (60);
		\draw [bend right, looseness=1.00] (60) to (54);
		\draw [bend right=45, looseness=1.00] (47) to (61);
		\draw [bend right=45, looseness=1.00] (61) to (48);
		\draw [bend right, looseness=1.00] (59) to (48);
		\draw [bend right, looseness=1.00] (54) to (59);
		\draw [bend left=90, looseness=1.00] (54) to (62);
		\draw [bend left=90, looseness=1.00] (62) to (54);
		\draw (19) to (25);
		\draw (19) to (27);
		\draw (27) to (63);
		\draw (63) to (29);
		\draw (68.center) to (71.center);
		\draw [bend right, looseness=1.00] (69) to (73);
		\draw [bend right, looseness=1.00] (73) to (70);
		\draw [bend right=45, looseness=1.00] (69) to (64);
		\draw [bend right=45, looseness=1.00] (64) to (67);
		\draw [bend right, looseness=1.00] (74) to (67);
		\draw [bend right, looseness=1.00] (70) to (74);
		\draw (69) to (75);
		\draw (75) to (70);
		\draw (70) to (81);
		\draw (81) to (67);
		\draw (81) to (83);
		\draw (75) to (80);
	\end{pgfonlayer}
\end{tikzpicture}\]
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0.9999999) {};
		\node [style=none] (1) at (5.5, -0.9999999) {};
		\node [style=none] (2) at (5, -0) {=};
		\node [style=none] (3) at (6, -0) {$\mapsfrom$};
		\node [style=none] (4) at (6.5, 0.2500001) {};
		\node [style=none] (5) at (6.5, -0.2500001) {};
		\node [style=none] (6) at (7, -0.2500001) {};
		\node [style=none] (7) at (7, 0.2500001) {};
		\node [style=gn] (8) at (-4.25, -0) {};
		\node [style=rn] (9) at (-4.25, 0.5000002) {};
		\node [style=rn] (10) at (-4.25, -0.5000002) {};
		\node [style=lbx] (11) at (-4.75, 0.5000002) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (12) at (-5.5, -0.2500001) {};
		\node [style=rn] (13) at (-5.75, 0.5000002) {$\pi$};
		\node [style=none] (14) at (-5.75, -0.9999999) {};
		\node [style=rn] (15) at (-5.75, -0.5000002) {};
		\node [style=rn] (16) at (-5.25, -0) {};
		\node [style=none] (17) at (-5.75, 0.9999999) {};
		\node [style=rbx] (18) at (-4.75, -0.5000002) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (19) at (-5.75, -0) {};
		\node [style=none] (20) at (-6.25, -0) {=};
		\node [style={{H box}}] (21) at (-5.5, 0.2500001) {};
		\node [style={{H box}}] (22) at (-3.25, -0) {};
		\node [style=rn] (23) at (-1.75, 0.5000002) {};
		\node [style=lbx] (24) at (-2.25, 0.5000002) {$\frac{\pi}{4}$};
		\node [style=rn] (25) at (-3.25, 0.5000002) {$\pi$};
		\node [style=rbx] (26) at (-2.25, -0.5000002) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (27) at (-2.75, -0.5000002) {};
		\node [style=none] (28) at (-3.25, 0.9999999) {};
		\node [style=rn] (29) at (-1.75, -0.5000002) {};
		\node [style=rn] (30) at (-3.25, -0.5000002) {};
		\node [style=none] (31) at (-3.75, -0) {=};
		\node [style={{H box}}] (32) at (-2.75, 0.5000002) {};
		\node [style=gn] (33) at (-1.75, -0) {};
		\node [style=none] (34) at (-3.25, -0.9999999) {};
		\node [style=gn] (35) at (-2.75, -0) {};
		\node [style=gn] (36) at (0.7500002, -0) {};
		\node [style={{H box}}] (37) at (-0.7500002, -0) {};
		\node [style=rn] (38) at (0.7500002, 0.5000002) {};
		\node [style=rbx] (39) at (0.2500001, -0.5000002) {$\frac{3\pi}{4}$};
		\node [style=rn] (40) at (0.7500002, -0.5000002) {};
		\node [style=lbx] (41) at (0.2500001, 0.5000002) {$\frac{-\pi}{4}$};
		\node [style=gn] (42) at (-0.2500001, -0) {$2\pi$};
		\node [style=rn] (43) at (-0.7500002, -0.5000002) {};
		\node [style=rn] (44) at (-0.7500002, 0.5000002) {$\pi$};
		\node [style=none] (45) at (-0.7500002, -0.9999999) {};
		\node [style=none] (46) at (-0.7500002, 0.9999999) {};
		\node [style=none] (47) at (-1.25, -0) {=};
		\node [style=rn] (48) at (1.75, 0.5000002) {$\pi$};
		\node [style=none] (49) at (1.75, 0.9999999) {};
		\node [style=rn] (50) at (2.75, -0.9999999) {};
		\node [style=gn] (51) at (2.25, -0) {};
		\node [style=none] (52) at (1.25, -0) {=};
		\node [style={{H box}}] (53) at (1.75, -0) {};
		\node [style=none] (54) at (1.75, -0.9999999) {};
		\node [style=rn] (55) at (1.75, -0.5000002) {};
		\node [style=rn] (56) at (2.75, -0) {};
		\node [style=bx] (57) at (2.75, -0.5000002) {$\pi/2$};
		\node [style=none] (58) at (3.5, -0) {=};
		\node [style=none] (59) at (4, 0.9999999) {};
		\node [style=none] (60) at (4, -0.9999999) {};
		\node [style=rn] (61) at (4.5, -0.7499998) {};
		\node [style=gn] (62) at (4.5, -0.2500001) {};
		\node [style=rn] (63) at (4, 0.5000002) {$\pi$};
		\node [style={{H box}}] (64) at (4.5, 0.5000002) {};
		\node [style=none] (65) at (-6.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=dashed] (4.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw (13) to (16);
		\draw (17.center) to (14.center);
		\draw (11) to (9);
		\draw (18) to (10);
		\draw [in=180, out=-90, looseness=1.25] (16) to (18);
		\draw [in=180, out=90, looseness=1.25] (16) to (11);
		\draw (15) to (16);
		\draw (28.center) to (34.center);
		\draw (24) to (23);
		\draw (26) to (29);
		\draw (25) to (35);
		\draw (35) to (30);
		\draw (35) to (27);
		\draw (27) to (26);
		\draw (32) to (24);
		\draw (32) to (35);
		\draw (46.center) to (45.center);
		\draw (41) to (38);
		\draw (39) to (40);
		\draw (44) to (42);
		\draw (42) to (43);
		\draw [in=180, out=90, looseness=1.25] (42) to (41);
		\draw [in=-90, out=180, looseness=1.25] (39) to (42);
		\draw (49.center) to (54.center);
		\draw (48) to (51);
		\draw (51) to (55);
		\draw (56) to (50);
		\draw (59.center) to (60.center);
		\draw (61) to (62);
		\draw [bend left=90, looseness=1.00] (63) to (64);
		\draw [bend left=90, looseness=1.00] (64) to (63);
	\end{pgfonlayer}
\end{tikzpicture}\]
\zxsup holds. Using \ref{eq:rs3-rewritten}, \bt, \so, \ref{eq:sup-several-neighbours}, \bo, \ref{eq:alpha-loop} and \ref{eq:hopf-law}:
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0.5) {$\alpha$};
		\node [style=gn] (1) at (-6, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-6.5, -0) {};
		\node [style=none] (3) at (-6.5, -0.75) {};
		\node [style=none] (4) at (-5.5, -0) {$\mapsto$};
		\node [style=bx] (5) at (-3.75, 1.25) {$\alpha$};
		\node [style=udbx] (6) at (-3.75, 0.25) {$\alpha$};
		\node [style=rn] (7) at (-3.75, 0.75) {};
		\node [style=rn] (8) at (-3.75, 1.75) {};
		\node [style=rn] (9) at (-3.75, -0.25) {};
		\node [style=udbx] (10) at (-3.75, -1.75) {$\alpha{+}\pi$};
		\node [style=bx] (11) at (-3.75, -0.75) {$\alpha{+}\pi$};
		\node [style=rn] (12) at (-3.75, -1.25) {};
		\node [style=gn] (13) at (-4.5, 1.25) {};
		\node [style=gn] (14) at (-4.5, -0.75) {};
		\node [style=rn] (15) at (-5, 0.25) {};
		\node [style=none] (16) at (-3.75, -2.25) {};
		\node [style=none] (17) at (-3.75, 2.25) {};
		\node [style=none] (18) at (-5, -2.25) {};
		\node [style=gn] (19) at (-4.5, 0.5) {};
		\node [style=gn] (20) at (-4.5, -0) {};
		\node [style=none] (21) at (-3.25, -0) {=};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=rn] (23) at (-2.75, -0) {};
		\node [style=none] (24) at (-1.5, -2) {};
		\node [style=bx] (25) at (-1.5, -0.5) {$\alpha{+}\pi$};
		\node [style=udbx] (26) at (-1.5, -1.5) {$2\alpha{+}\pi$};
		\node [style=gn] (27) at (-2.25, 1) {};
		\node [style=rn] (28) at (-1.5, -0) {};
		\node [style=rn] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-2.75, -2) {};
		\node [style=gn] (31) at (-2.25, -0.5) {};
		\node [style=rn] (32) at (-1.5, -1) {};
		\node [style=gn] (33) at (-2.25, 0.5) {};
		\node [style=bx] (34) at (-1.5, 0.5) {$\alpha$};
		\node [style=gn] (35) at (-2.25, -1) {};
		\node [style=gn] (36) at (0, 1) {};
		\node [style=udbx] (37) at (0.5, -1.5) {$2\alpha{+}\pi$};
		\node [style=none] (38) at (-0.5, -2) {};
		\node [style=rn] (39) at (0.5, -1) {};
		\node [style=none] (40) at (0.5, 1.5) {};
		\node [style=none] (41) at (0.5, -2) {};
		\node [style=rn] (42) at (0.5, 1) {};
		\node [style=none] (43) at (-1, -0) {=};
		\node [style=rn] (44) at (0.5, -0) {};
		\node [style=bx] (45) at (0.5, -0.5) {$\alpha{+}\pi$};
		\node [style=bx] (46) at (0.5, 0.5) {$\alpha$};
		\node [style=rn] (47) at (-0.5, 1.25) {};
		\node [style=gn] (48) at (-0.5, 0.75) {};
		\node [style=rn] (49) at (-0.5, -0) {};
		\node [style=gn] (50) at (-0.5, -0.75) {};
		\node [style=udbx] (51) at (3, -1.5) {$2\alpha{+}\pi$};
		\node [style=gn] (52) at (2.25, 1) {};
		\node [style=gn] (53) at (1.5, -1.25) {};
		\node [style=none] (54) at (3, -2) {};
		\node [style=none] (55) at (1.5, -2) {};
		\node [style=rn] (56) at (3, -0.2500001) {};
		\node [style=rn] (57) at (1.75, 1.25) {};
		\node [style=gn] (58) at (1.75, 0.75) {};
		\node [style=none] (59) at (3, 1.25) {};
		\node [style=none] (60) at (1, -0) {=};
		\node [style=rn] (61) at (1.5, -0.25) {};
		\node [style=rbx] (62) at (2.25, -0) {$\alpha$};
		\node [style=lbx] (63) at (2.25, -0.5) {$\alpha{+}\pi$};
		\node [style=rn] (64) at (4, -0.5000001) {};
		\node [style=gn] (65) at (4, -0.9999999) {};
		\node [style=rn] (66) at (5, 0.2500001) {};
		\node [style=none] (67) at (3.5, 0) {=};
		\node [style=none] (68) at (4.75, 0.9999999) {};
		\node [style=none] (69) at (4.75, -2.25) {};
		\node [style=udbx] (70) at (4.75, -1.75) {$2\alpha{+}\pi$};
		\node [style=none] (71) at (4, -2.25) {};
		\node [style=gn] (72) at (5, -0.2500001) {};
		\node [style=rn] (73) at (4.75, -0.9999999) {};
		\node [style=bx] (74) at (4, 0.75) {$2\alpha{+}\pi$};
		\node [style=gn] (75) at (4, 1.25) {};
		\node [style=gn] (76) at (4, 0.2500001) {};
		\node [style=bx] (77) at (6, 0.75) {$2\alpha{+}\pi$};
		\node [style=gn] (78) at (6, 0.2500001) {};
		\node [style=none] (79) at (6, -2.25) {};
		\node [style=none] (80) at (6.75, 0.9999999) {};
		\node [style=udbx] (81) at (6.75, -1.75) {$2\alpha{+}\pi$};
		\node [style=gn] (82) at (6, -0.7499998) {};
		\node [style=rn] (83) at (6, -1.25) {};
		\node [style=gn] (84) at (6, 1.25) {};
		\node [style=rn] (85) at (6, -0.2500001) {};
		\node [style=none] (86) at (5.5, -0) {=};
		\node [style=none] (87) at (6.75, -2.25) {};
		\node [style=gn] (88) at (6.5, -0.7499998) {};
		\node [style=rn] (89) at (6.5, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (15) to (18.center);
		\draw (15) to (14);
		\draw (14) to (12);
		\draw (17.center) to (16.center);
		\draw (8) to (13);
		\draw (13) to (7);
		\draw (13) to (15);
		\draw (9) to (14);
		\draw (23) to (30.center);
		\draw (23) to (31);
		\draw (31) to (32);
		\draw (22.center) to (24.center);
		\draw (29) to (33);
		\draw (33) to (28);
		\draw (33) to (23);
		\draw (28) to (31);
		\draw (40.center) to (41.center);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw [bend left, looseness=1.00] (50) to (44);
		\draw (49) to (42);
		\draw [bend right, looseness=0.75] (49) to (39);
		\draw (50) to (38.center);
		\draw (59.center) to (54.center);
		\draw (57) to (58);
		\draw (53) to (55.center);
		\draw (61) to (53);
		\draw [in=180, out=-45, looseness=1.00] (61) to (63);
		\draw [in=180, out=45, looseness=1.00] (61) to (62);
		\draw [in=135, out=0, looseness=1.00] (62) to (56);
		\draw [in=0, out=-135, looseness=1.00] (56) to (63);
		\draw [bend right, looseness=1.00] (53) to (56);
		\draw (68.center) to (69.center);
		\draw [bend right=45, looseness=1.25] (66) to (72);
		\draw (65) to (71.center);
		\draw (64) to (65);
		\draw (65) to (73);
		\draw [bend left=45, looseness=1.25] (66) to (72);
		\draw (72) to (66);
		\draw (75) to (76);
		\draw (80.center) to (87.center);
		\draw [bend right=45, looseness=1.25] (85) to (82);
		\draw [bend left=45, looseness=1.25] (85) to (82);
		\draw (82) to (85);
		\draw (84) to (78);
		\draw (83) to (79.center);
		\draw [bend right=45, looseness=1.25] (89) to (88);
		\draw [bend left=45, looseness=1.25] (89) to (88);
		\draw (88) to (89);
	\end{pgfonlayer}
\end{tikzpicture}\]
\[ \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.5) {};
		\node [style=none] (1) at (-3.5, 0.4999999) {};
		\node [style=udbx] (2) at (-3.5, -0.9999999) {$2\alpha{+}\pi$};
		\node [style=rn] (3) at (-4.5, -0.9999999) {};
		\node [style=bx] (4) at (-4.25, -0.2500001) {$2\alpha{+}\pi$};
		\node [style=none] (5) at (-5, -0.4999999) {=};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=rn] (7) at (-3.5, -0.2500001) {};
		\node [style=udbx] (8) at (-1.000001, -1.25) {$2\alpha{+}\pi$};
		\node [style=none] (9) at (-2.75, -0.4999999) {=};
		\node [style=none] (10) at (-1.000001, 0.7500001) {};
		\node [style=bx] (11) at (-1.000001, -0.2500001) {$2\alpha{+}\pi$};
		\node [style=rn] (12) at (-2, -0.9999999) {};
		\node [style=none] (13) at (-1.000001, -1.75) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=rn] (15) at (-1.000001, -0.7500001) {};
		\node [style=rn] (16) at (-1.000001, 0.2500001) {};
		\node [style=gn] (17) at (-2, -0.2500001) {};
		\node [style=gn] (18) at (-2, 0.4999999) {};
		\node [style=none] (19) at (0.4999996, -0.4999999) {$\mapsfrom$};
		\node [style=rn] (20) at (1.749999, -0.7500001) {};
		\node [style=gn] (21) at (1.749999, 0.2500001) {$2\alpha{+}\pi$};
		\node [style=none] (22) at (1.749999, -1.5) {};
		\node [style=none] (23) at (6.75, -0.2500001) {};
		\node [style=none] (24) at (-7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3) to (6.center);
		\draw [in=-90, out=-90, looseness=1.50] (4) to (7);
		\draw [in=90, out=90, looseness=1.50] (7) to (4);
		\draw (10.center) to (13.center);
		\draw (12) to (14.center);
		\draw [bend right, looseness=1.25] (17) to (12);
		\draw [bend right, looseness=1.25] (12) to (17);
		\draw (17) to (16);
		\draw (15) to (17);
		\draw (20) to (22.center);
		\draw [bend right, looseness=1.25] (21) to (20);
		\draw [bend right, looseness=1.25] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5000001, 0.2500001) {};
		\node [style=none] (1) at (0.5000001, -0.2500001) {};
		\node [style=none] (2) at (0, 0.2500001) {};
		\node [style=none] (3) at (0, -0.2500001) {};
		\node [style=none] (4) at (-1, 0.2500001) {};
		\node [style=none] (5) at (-1, -0.2500001) {};
		\node [style=none] (6) at (-0.5000001, -0) {$~\cdots~$};
		\node [style=rn] (7) at (1, 0.2500001) {};
		\node [style=gn] (8) at (1, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (7);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}\right)=D\otimes\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.2499997, 0.2500001) {};
		\node [style=none] (1) at (-0.2499997, -0.2500001) {};
		\node [style=rn] (2) at (0.2499997, 0.2500001) {};
		\node [style=gn] (3) at (0.2499997, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\right) \]
\[\forall D\in ZX,~~ ZX\vdash \interp{\interp{D}^{ZX\to\rec}}^{\rec\to ZX}\circ\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, -0.2500001) {};
		\node [style=none] (1) at (0, 0.2500001) {};
		\node [style=none] (2) at (0, -0.2500001) {};
		\node [style=none] (3) at (-1, 0.2500001) {};
		\node [style=none] (4) at (-1, -0.2500001) {};
		\node [style=none] (5) at (-0.5000001, -0) {$~\cdots~$};
		\node [style=gn] (6) at (0.5000001, 0.2500001) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)=D\otimes\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.2500001) {};
		\node [style=gn] (1) at (0, 0.2500001) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}} and \scalebox{0.8}{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (0, -0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}}.\\
Then, using \ref{eq:green-pi_2-state-is-red-minus-pi_2}, \ref{eq:zx-mult-glob-ph}, \zxso, \ref{eq:zx-hopf-law}, \zxbo and \ref{eq:bicolor-alpha-0}:
\begin{align*}
ZX\vdash&\interp{\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}}^{ZX\to\rec}}^{\rec\to ZX}\circ\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, -0.2500001) {};
		\node [style=none] (1) at (0, 0.2500001) {};
		\node [style=none] (2) at (0, -0.2500001) {};
		\node [style=none] (3) at (-1, 0.2500001) {};
		\node [style=none] (4) at (-1, -0.2500001) {};
		\node [style=none] (5) at (-0.5000001, -0) {$~\cdots~$};
		\node [style=gn] (6) at (0.5000001, 0.2500001) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}\right)=\\
&\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.25, 0.9999999) {};
		\node [style=gn] (1) at (2.25, 0.5) {};
		\node [style=gn] (2) at (-6.5, 0.5) {};
		\node [style=rn] (3) at (-5.5, 0.9999999) {+};
		\node [style=rn] (4) at (-5.5, -0) {};
		\node [style=gn] (5) at (-5.5, -0.5000001) {$-\alpha$};
		\node [style=rn] (6) at (-5.5, -0.9999999) {-};
		\node [style=gn] (7) at (-5.5, 1.5) {+};
		\node [style=gn] (8) at (-5.5, 0.5) {$\alpha$};
		\node [style=none] (9) at (-6.75, 1.5) {};
		\node [style=none] (10) at (-6.25, 1.5) {};
		\node [style=none] (11) at (-6.75, -1.5) {};
		\node [style=none] (12) at (-6.25, -1.5) {};
		\node [style=none] (13) at (-5.5, -1.5) {};
		\node [style=gn] (14) at (-4.75, 0.2500001) {$\frac{-\alpha}{2}$};
		\node [style=rn] (15) at (-4.75, 0.9999999) {$\pi$};
		\node [style=gn] (16) at (-4.75, -1.25) {$\frac{\alpha}{2}$};
		\node [style=rn] (17) at (-4.75, -0.5000001) {$\pi$};
		\node [style=none] (18) at (-4, -0) {=};
		\node [style=rn] (19) at (-2.5, 0.9999999) {+};
		\node [style=gn] (20) at (-2.5, 0.5) {$\alpha$};
		\node [style=gn] (21) at (-2.5, -0.5000001) {$-\alpha$};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [style=rn] (23) at (-2.5, -0) {};
		\node [style=rn] (24) at (-2.5, -0.9999999) {-};
		\node [style=rn] (25) at (-2.5, 1.5) {-};
		\node [style=gn] (26) at (-2, 0.2500001) {};
		\node [style=gn] (27) at (-2, 0.75) {+};
		\node [style=rn] (28) at (-2, -0.2500001) {};
		\node [style=rn] (29) at (0.2499997, -0) {};
		\node [style=none] (30) at (0.2499997, -1.5) {};
		\node [style=gn] (31) at (0.2499997, -0.5000001) {$-\alpha$};
		\node [style=none] (32) at (-1.5, -0) {=};
		\node [style=rn] (33) at (0.2499997, 0.75) {};
		\node [style=rn] (34) at (0.2499997, -0.9999999) {-};
		\node [style=gn] (35) at (0.2499997, 1.25) {};
		\node [style=gn] (36) at (-0.2499997, 0.9999999) {+};
		\node [style=none] (37) at (2.25, -1.5) {};
		\node [style=rn] (38) at (2.25, -0.9999999) {-};
		\node [style=rn] (39) at (2.25, -0) {};
		\node [style=gn] (40) at (2.25, -0.5000001) {$-\alpha$};
		\node [style=gn] (41) at (1.75, 0.2500001) {+};
		\node [style=none] (42) at (0.7499998, -0) {=};
		\node [style=none] (43) at (4.25, -1.5) {};
		\node [style=gn] (44) at (4.25, 0.5) {};
		\node [style=rn] (45) at (4.25, 0.9999999) {};
		\node [style=gn] (46) at (3.75, 0.2500001) {+};
		\node [style=rn] (47) at (4.25, -0.9999999) {-};
		\node [style=none] (48) at (2.75, -0) {=};
		\node [style=none] (49) at (6.25, -1.5) {};
		\node [style=gn] (50) at (6.25, -0.9999999) {+};
		\node [style=none] (51) at (4.75, 0) {=};
		\node [style=none] (52) at (-6.5, 1.25) {$~\cdots~$};
		\node [style=none] (53) at (-6.5, -0.9999999) {$~\cdots~$};
		\node [style=none] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-3.75, -1.5) {};
		\node [style=none] (56) at (-3.25, -1.5) {};
		\node [style=none] (57) at (-3.5, 1.25) {$~\cdots~$};
		\node [style=none] (58) at (-3.75, 1.5) {};
		\node [style=gn] (59) at (-3.5, 0.5) {};
		\node [style=none] (60) at (-3.5, -0.9999999) {$~\cdots~$};
		\node [style=none] (61) at (-0.5000001, 1.5) {};
		\node [style=none] (62) at (-1, -1.5) {};
		\node [style=none] (63) at (-0.5000001, -1.5) {};
		\node [style=none] (64) at (-0.7499998, 1.25) {$~\cdots~$};
		\node [style=none] (65) at (-1, 1.5) {};
		\node [style=gn] (66) at (-0.7499998, 0.5) {$\alpha$};
		\node [style=none] (67) at (-0.7499998, -0.9999999) {$~\cdots~$};
		\node [style=none] (68) at (1.25, 1.25) {$~\cdots~$};
		\node [style=none] (69) at (1.5, -1.5) {};
		\node [style=gn] (70) at (1.25, 0.5) {$\alpha$};
		\node [style=none] (71) at (1.25, -0.9999999) {$~\cdots~$};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (73) at (1, 1.5) {};
		\node [style=none] (74) at (1.5, 1.5) {};
		\node [style=none] (75) at (3, 1.5) {};
		\node [style=none] (76) at (3.25, 1.25) {$~\cdots~$};
		\node [style=gn] (77) at (3.25, 0.5) {$\alpha$};
		\node [style=none] (78) at (3.5, -1.5) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none] (80) at (3.25, -0.9999999) {$~\cdots~$};
		\node [style=none] (81) at (3.5, 1.5) {};
		\node [style=none] (82) at (5.25, 1.5) {};
		\node [style=none] (83) at (5.5, 1.25) {$~\cdots~$};
		\node [style=gn] (84) at (5.5, 0.5) {$\alpha$};
		\node [style=none] (85) at (5.75, -1.5) {};
		\node [style=none] (86) at (5.25, -1.5) {};
		\node [style=none] (87) at (5.5, -0.9999999) {$~\cdots~$};
		\node [style=none] (88) at (5.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (0) to (1);
		\draw [bend right=15, looseness=1.00] (9.center) to (2);
		\draw [bend left=15, looseness=1.00] (10.center) to (2);
		\draw [in=90, out=-112, looseness=1.00] (2) to (11.center);
		\draw [in=90, out=-68, looseness=1.00] (2) to (12.center);
		\draw (2) to (4);
		\draw (2) to (3);
		\draw (7) to (13.center);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (25) to (22.center);
		\draw (26) to (28);
		\draw (35) to (33);
		\draw (29) to (30.center);
		\draw (39) to (37.center);
		\draw [bend right=45, looseness=1.00] (45) to (44);
		\draw [bend right=45, looseness=1.00] (44) to (45);
		\draw (45) to (44);
		\draw (47) to (43.center);
		\draw (50) to (49.center);
		\draw [bend right=15, looseness=1.00] (58.center) to (59);
		\draw [bend left=15, looseness=1.00] (54.center) to (59);
		\draw [in=90, out=-112, looseness=1.00] (59) to (55.center);
		\draw [in=90, out=-68, looseness=1.00] (59) to (56.center);
		\draw (19) to (59);
		\draw (59) to (23);
		\draw [bend right=15, looseness=1.00] (65.center) to (66);
		\draw [bend left=15, looseness=1.00] (61.center) to (66);
		\draw [in=90, out=-112, looseness=1.00] (66) to (62.center);
		\draw [in=90, out=-68, looseness=1.00] (66) to (63.center);
		\draw [bend right=15, looseness=1.00] (66) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (66);
		\draw [bend right=15, looseness=1.00] (73.center) to (70);
		\draw [bend left=15, looseness=1.00] (74.center) to (70);
		\draw [in=90, out=-112, looseness=1.00] (70) to (72.center);
		\draw [in=90, out=-68, looseness=1.00] (70) to (69.center);
		\draw [bend right=15, looseness=1.00] (75.center) to (77);
		\draw [bend left=15, looseness=1.00] (81.center) to (77);
		\draw [in=90, out=-112, looseness=1.00] (77) to (79.center);
		\draw [in=90, out=-68, looseness=1.00] (77) to (78.center);
		\draw [bend right=15, looseness=1.00] (82.center) to (84);
		\draw [bend left=15, looseness=1.00] (88.center) to (84);
		\draw [in=90, out=-112, looseness=1.00] (84) to (86.center);
		\draw [in=90, out=-68, looseness=1.00] (84) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}
and using \so, \sth, \ref{eq:k1}, \ref{eq:rs3-rewritten}, \rh, Hadamard gate's decomposition, \ref{eq:hopf-law} and \ref{eq:pi_2-loop}:
\begin{align*}
\rec\vdash&\interp{\interp{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bx] (0) at (0, -0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}}^{\rec\to ZX}}^{ZX\to\rec}\circ\left(\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5000001, 0.2500001) {};
		\node [style=none] (1) at (0.5000001, -0.2500001) {};
		\node [style=none] (2) at (0, 0.2500001) {};
		\node [style=none] (3) at (0, -0.2500001) {};
		\node [style=none] (4) at (-1, 0.2500001) {};
		\node [style=none] (5) at (-1, -0.2500001) {};
		\node [style=none] (6) at (-0.5000001, -0) {$~\cdots~$};
		\node [style=rn] (7) at (1, 0.2500001) {};
		\node [style=gn] (8) at (1, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (7);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}\right)=\\
&\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, 3.25) {};
		\node [style=rn] (1) at (-6, 2.25) {};
		\node [style=bx] (2) at (-6, 2.75) {-};
		\node [style=udbx] (3) at (-6, 1.75) {-};
		\node [style=udbx] (4) at (-6, -0.2500001) {$\alpha$};
		\node [style=rn] (5) at (-6, 0.2500001) {};
		\node [style=bx] (6) at (-6, 0.75) {$\alpha$};
		\node [style=rn] (7) at (-6, 1.25) {};
		\node [style=udbx] (8) at (-6, -2.25) {+};
		\node [style=rn] (9) at (-6, -1.75) {};
		\node [style=bx] (10) at (-6, -1.25) {+};
		\node [style=rn] (11) at (-6, -0.7499998) {};
		\node [style=udbx] (12) at (-6, -4.25) {$-\alpha/2$};
		\node [style=rn] (13) at (-6, -3.75) {};
		\node [style=bx] (14) at (-6, -3.25) {$-\alpha/2$};
		\node [style=rn] (15) at (-6, -2.75) {};
		\node [style=none] (16) at (-6, -4.75) {};
		\node [style=gn] (17) at (-7, 2.75) {};
		\node [style=gn] (18) at (-7, 0.75) {};
		\node [style=gn] (19) at (-7, -1.25) {};
		\node [style=gn] (20) at (-5.25, -3.25) {};
		\node [style={{H box}}] (21) at (-7, 1.75) {};
		\node [style={{H box}}] (22) at (-7, -0.25) {};
		\node [style=none] (23) at (-7, 3.75) {};
		\node [style=none] (24) at (-7, -4.75) {};
		\node [style=rn] (25) at (-5.25, -2.75) {$\pi$};
		\node [style=rn] (26) at (-6, 3.75) {};
		\node [style=gn] (27) at (-5.5, 2.25) {};
		\node [style=gn] (28) at (-5.5, 0.25) {};
		\node [style=gn] (29) at (-5.5, -1.75) {};
		\node [style=none] (30) at (-4.75, -0) {=};
		\node [style=bx] (31) at (-3.25, -3.5) {$\alpha$};
		\node [style=rn] (32) at (-3.25, -0.25) {};
		\node [style=rn] (33) at (-3.25, -2.25) {};
		\node [style=gn] (34) at (-4.25, -1.75) {};
		\node [style=udbx] (35) at (-3.25, 1.25) {-};
		\node [style=rn] (36) at (-3.25, 1.75) {};
		\node [style=none] (37) at (-3.25, -4.25) {};
		\node [style=bx] (38) at (-3.25, -1.75) {+};
		\node [style=gn] (39) at (-2.75, -0.25) {};
		\node [style=bx] (40) at (-3.25, 0.25) {$\alpha$};
		\node [style=none] (41) at (-4.25, 3.25) {};
		\node [style={{H box}}] (42) at (-4.25, 1.25) {};
		\node [style=none] (43) at (-4.25, -4.25) {};
		\node [style={{H box}}] (44) at (-4.25, -0.75) {};
		\node [style=rn] (45) at (-3.25, -1.25) {};
		\node [style=bx] (46) at (-3.25, 2.25) {-};
		\node [style=udbx] (47) at (-3.25, -0.75) {$\alpha$};
		\node [style=rn] (48) at (-3.25, 0.75) {};
		\node [style=gn] (49) at (-2.75, 1.75) {};
		\node [style=udbx] (50) at (-3.25, -2.75) {+};
		\node [style=gn] (51) at (-4.25, 0.25) {};
		\node [style=gn] (52) at (-2.75, -2.25) {};
		\node [style=gn] (53) at (-4.25, 2.25) {};
		\node [style=rn] (54) at (-2.75, -2.75) {};
		\node [style=none] (55) at (-1.25, 3.5) {};
		\node [style=gn] (56) at (-1.25, 0.7499999) {};
		\node [style=gn] (57) at (-1.25, 2.75) {};
		\node [style=bx] (58) at (-0.2500001, 1.75) {$\alpha$};
		\node [style=gn] (59) at (0.2500001, 1.25) {};
		\node [style={{H box}}] (60) at (-1.25, 2.25) {};
		\node [style=rn] (61) at (-0.2500001, 2.25) {};
		\node [style=bx] (62) at (-0.2500001, 0.7499999) {+};
		\node [style=none] (63) at (-1.75, 1.5) {=};
		\node [style=gn] (64) at (0.2500001, 0.5000001) {};
		\node [style=none] (65) at (-1.25, -0.5000001) {};
		\node [style=rn] (66) at (-0.2500001, 1.25) {};
		\node [style=rn] (67) at (0.2500001, -0) {};
		\node [style=rn] (68) at (-0.2500001, 0.2500001) {};
		\node [style=udbx] (69) at (-0.2500001, 2.75) {+};
		\node [style=gn] (70) at (0.2500001, 2.75) {};
		\node [style={{H box}}] (71) at (-1.25, 1.25) {};
		\node [style=gn] (72) at (-1.25, 1.75) {};
		\node [style=none] (73) at (-0.2500001, -0.5000001) {};
		\node [style=gn] (74) at (3, 1.25) {};
		\node [style=gn] (75) at (3, 2.75) {};
		\node [style=bx] (76) at (2.5, 1.75) {$\alpha$-$\frac{\pi}{2}$};
		\node [style=none] (77) at (1.5, -0.5000001) {};
		\node [style=none] (78) at (2.5, -0.5000001) {};
		\node [style=none] (79) at (0.7500002, 1.5) {=};
		\node [style={{H box}}] (80) at (1.5, 1) {};
		\node [style=none] (81) at (1.5, 3.5) {};
		\node [style=rn] (82) at (2.5, -0) {};
		\node [style=rn] (83) at (2.5, 1) {};
		\node [style=gn] (84) at (1.5, 1.5) {};
		\node [style=gn] (85) at (1.5, 2.75) {};
		\node [style=bx] (86) at (2.5, 0.4999998) {+};
		\node [style={{H box}}] (87) at (1.5, 2.25) {};
		\node [style=gn] (88) at (1.5, 0.4999998) {};
		\node [style=udbx] (89) at (2, 2.25) {+};
		\node [style=none] (90) at (3.5, 1.5) {=};
		\node [style=gn] (91) at (4.25, 2.5) {};
		\node [style={{H box}}] (92) at (4, 1.25) {};
		\node [style=bx] (93) at (5, 2.25) {$\alpha$};
		\node [style=gn] (94) at (4, 0.7499999) {};
		\node [style=none] (95) at (5, -0.5000001) {};
		\node [style=rn] (96) at (5, 0.2500001) {};
		\node [style=gn] (97) at (4, 1.75) {$\pi$};
		\node [style=gn] (98) at (5, 1.25) {};
		\node [style=none] (99) at (5, 2.75) {};
		\node [style=none] (100) at (4, -0.5000001) {};
		\node [style=rbx] (101) at (4.5, 1.75) {+};
		\node [style=rbx] (102) at (4.5, 0.7499999) {+};
		\node [style=none] (103) at (7, -0.5000001) {};
		\node [style=rbx] (104) at (6.5, 0.7499999) {+};
		\node [style=gn] (105) at (6.25, 2.5) {};
		\node [style=gn] (106) at (6, 0.7499999) {};
		\node [style=none] (107) at (6, -0.5000001) {};
		\node [style=rn] (108) at (7, 0.2500001) {};
		\node [style=gn] (109) at (7, 1.25) {};
		\node [style=none] (110) at (7, 2.75) {};
		\node [style=none] (111) at (5.5, 1.5) {=};
		\node [style=bx] (112) at (7, 2.25) {$\alpha$};
		\node [style=rn] (113) at (4.25, -3.25) {};
		\node [style=bx] (114) at (3.25, -2.5) {$\alpha$};
		\node [style=none] (115) at (2.25, -2.5) {=};
		\node [style=none] (116) at (3.25, -4) {};
		\node [style=none] (117) at (3.25, -1.5) {};
		\node [style=none] (118) at (4.25, -4) {};
		\node [style=gn] (119) at (3.75, -2.25) {};
		\node [style=gn] (120) at (3.25, -3.25) {};
		\node [style=udbx] (121) at (2.75, -3.25) {+};
		\node [style=none] (122) at (4.75, -2.5) {=};
		\node [style=none] (123) at (6.5, -3.5) {};
		\node [style=rn] (124) at (6.5, -2.75) {};
		\node [style=none] (125) at (5.75, -3.5) {};
		\node [style=bx] (126) at (5.75, -2.5) {$\alpha$};
		\node [style=none] (127) at (5.75, -1.5) {};
		\node [style=gn] (128) at (7, -3.25) {};
		\node [style=rn] (129) at (7, -2.75) {};
		\node [style=udbx] (130) at (1, 2.75) {+};
		\node [style=rn] (131) at (3, 0.25) {};
		\node [style=gn] (132) at (3, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (19) to (9);
		\draw (19) to (11);
		\draw (18) to (5);
		\draw (7) to (18);
		\draw (17) to (1);
		\draw (0) to (17);
		\draw [bend left=15, looseness=1.00] (15) to (20);
		\draw [bend left=15, looseness=1.00] (20) to (13);
		\draw (25) to (20);
		\draw (26) to (16.center);
		\draw (41.center) to (43.center);
		\draw (34) to (33);
		\draw (34) to (45);
		\draw (51) to (32);
		\draw (48) to (51);
		\draw (53) to (36);
		\draw (46) to (37.center);
		\draw [in=60, out=90, looseness=1.75] (46) to (53);
		\draw (52) to (54);
		\draw (55.center) to (65.center);
		\draw (56) to (68);
		\draw (72) to (66);
		\draw (61) to (72);
		\draw (69) to (73.center);
		\draw [in=60, out=90, looseness=1.75] (69) to (57);
		\draw (64) to (67);
		\draw (57) to (61);
		\draw (66) to (56);
		\draw (81.center) to (77.center);
		\draw (88) to (82);
		\draw (84) to (83);
		\draw (83) to (88);
		\draw (76) to (78.center);
		\draw [in=0, out=90, looseness=1.00] (76) to (85);
		\draw [in=90, out=0, looseness=1.25] (85) to (89);
		\draw [in=15, out=-90, looseness=1.00] (89) to (84);
		\draw [bend right, looseness=1.00] (94) to (96);
		\draw (97) to (101);
		\draw [in=90, out=0, looseness=1.00] (101) to (98);
		\draw [in=0, out=-90, looseness=1.00] (98) to (102);
		\draw (102) to (94);
		\draw (97) to (100.center);
		\draw (99.center) to (95.center);
		\draw [bend right, looseness=1.00] (106) to (108);
		\draw [in=0, out=-90, looseness=1.00] (109) to (104);
		\draw (104) to (106);
		\draw (110.center) to (103.center);
		\draw [bend right=45, looseness=1.25] (109) to (106);
		\draw (106) to (107.center);
		\draw [bend right, looseness=1.00] (120) to (113);
		\draw [bend left, looseness=1.00] (120) to (113);
		\draw (113) to (118.center);
		\draw (117.center) to (116.center);
		\draw [in=-90, out=-90, looseness=1.75] (120) to (121);
		\draw [in=90, out=90, looseness=1.75] (121) to (120);
		\draw (124) to (123.center);
		\draw (127.center) to (125.center);
		\draw [bend right=45, looseness=1.00] (129) to (128);
		\draw [bend right=45, looseness=1.00] (128) to (129);
		\draw (129) to (128);
		\draw [in=90, out=90, looseness=1.75] (130) to (85);
		\draw [in=-90, out=-90, looseness=1.75] (85) to (130);
		\draw (132) to (131);
	\end{pgfonlayer}
\end{tikzpicture}
